Search-Space Pruning with Int-Splits for Faster QBF Solving

In many QBF encodings, sequences of Boolean variables stand for binary representations of integer variables. Examples are state labels in bounded model checking or actions in planning problems. Often not the full possible range is used, e.g., for representing six different states, three Boolean variables are required, rendering two of the eight possible assignments irrelevant for the solution of the problem. As QBF solvers do not have any domain-specific knowledge on the formula they process, they are not able to detect this pruning opportunity. In this paper, we introduce the idea of int-splits, which provide domain-specific information on integer variables to QBF solvers. This is particularly appealing for parallel Divide-and-Conquer solving which partitions the search space into independently solvable sub-problems. Using this technique, we reduce the number of generated sub-problems from a full expansion to only the required subset. We then evaluate how many resources int-splits save in problems already well suited for D&C. In that context, we provide a reference implementation that splits QBF formulas into many sub-problems with or without int-splits and merges results. We finally propose a comment-based optional syntax extension to (Q)DIMACS that includes int-splits and is suited for supplying proposed guiding paths natively to D&C solvers.

==> efficiency.tex <==
\documentclass[10pt]{article}
\usepackage[T1]{fontenc}
\usepackage{textcomp}

\usepackage[utf8x]{inputenc}
\SetUnicodeOption{mathletters}

\usepackage{gnuplot-lua-tikz}
\pagestyle{empty}
\usepackage[active,tightpage]{preview}
\PreviewEnvironment{tikzpicture}
\setlength\PreviewBorder{\gpbboxborder}
\begin{document}

\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p1 (Lua 5.3; terminal rev. Jun 2020, script rev. 114)
%% Tue Mar 14 11:44:23 2023
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.136,0.985)--(1.316,0.985);
\draw[gp path] (11.447,0.985)--(11.267,0.985);
\node[gp node right] at (0.952,0.985) {$0$};
\draw[gp path] (1.136,1.323)--(1.316,1.323);
\draw[gp path] (11.447,1.323)--(11.267,1.323);
\node[gp node right] at (0.952,1.323) {$2$};
\draw[gp path] (1.136,1.662)--(1.316,1.662);
\draw[gp path] (11.447,1.662)--(11.267,1.662);
\node[gp node right] at (0.952,1.662) {$4$};
\draw[gp path] (1.136,2.000)--(1.316,2.000);
\draw[gp path] (11.447,2.000)--(11.267,2.000);
\node[gp node right] at (0.952,2.000) {$6$};
\draw[gp path] (1.136,2.338)--(1.316,2.338);
\draw[gp path] (11.447,2.338)--(11.267,2.338);
\node[gp node right] at (0.952,2.338) {$8$};
\draw[gp path] (1.136,2.676)--(1.316,2.676);
\draw[gp path] (11.447,2.676)--(11.267,2.676);
\node[gp node right] at (0.952,2.676) {$10$};
\draw[gp path] (1.136,3.015)--(1.316,3.015);
\draw[gp path] (11.447,3.015)--(11.267,3.015);
\node[gp node right] at (0.952,3.015) {$12$};
\draw[gp path] (1.136,3.353)--(1.316,3.353);
\draw[gp path] (11.447,3.353)--(11.267,3.353);
\node[gp node right] at (0.952,3.353) {$14$};
\draw[gp path] (1.136,3.691)--(1.316,3.691);
\draw[gp path] (11.447,3.691)--(11.267,3.691);
\node[gp node right] at (0.952,3.691) {$16$};
\draw[gp path] (2.162,0.985)--(2.162,1.165);
\draw[gp path] (2.162,3.691)--(2.162,3.511);
\node[gp node center] at (2.162,0.677) {$200$};
\draw[gp path] (3.194,0.985)--(3.194,1.165);
\draw[gp path] (3.194,3.691)--(3.194,3.511);
\node[gp node center] at (3.194,0.677) {$400$};
\draw[gp path] (4.226,0.985)--(4.226,1.165);
\draw[gp path] (4.226,3.691)--(4.226,3.511);
\node[gp node center] at (4.226,0.677) {$600$};
\draw[gp path] (5.257,0.985)--(5.257,1.165);
\draw[gp path] (5.257,3.691)--(5.257,3.511);
\node[gp node center] at (5.257,0.677) {$800$};
\draw[gp path] (6.289,0.985)--(6.289,1.165);
\draw[gp path] (6.289,3.691)--(6.289,3.511);
\node[gp node center] at (6.289,0.677) {$1000$};
\draw[gp path] (7.321,0.985)--(7.321,1.165);
\draw[gp path] (7.321,3.691)--(7.321,3.511);
\node[gp node center] at (7.321,0.677) {$1200$};
\draw[gp path] (8.352,0.985)--(8.352,1.165);
\draw[gp path] (8.352,3.691)--(8.352,3.511);
\node[gp node center] at (8.352,0.677) {$1400$};
\draw[gp path] (9.384,0.985)--(9.384,1.165);
\draw[gp path] (9.384,3.691)--(9.384,3.511);
\node[gp node center] at (9.384,0.677) {$1600$};
\draw[gp path] (10.415,0.985)--(10.415,1.165);
\draw[gp path] (10.415,3.691)--(10.415,3.511);
\node[gp node center] at (10.415,0.677) {$1800$};
\draw[gp path] (11.447,0.985)--(11.447,1.165);
\draw[gp path] (11.447,3.691)--(11.447,3.511);
\node[gp node center] at (11.447,0.677) {$2000$};
\draw[gp path] (1.136,3.691)--(1.136,0.985)--(11.447,0.985)--(11.447,3.691)--cycle;
\node[gp node center,rotate=-270] at (0.292,2.338) {$M^{\text{eff}}$};
\node[gp node center] at (6.291,0.215) {$m$};
\node[gp node right] at (9.979,3.357) {1 Layer};
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetpointsize{0.80}
\gp3point{gp mark 7}{}{(1.136,1.154)}
\gp3point{gp mark 7}{}{(1.146,1.210)}
\gp3point{gp mark 7}{}{(1.157,1.255)}
\gp3point{gp mark 7}{}{(1.167,1.178)}
\gp3point{gp mark 7}{}{(1.177,1.286)}
\gp3point{gp mark 7}{}{(1.188,1.231)}
\gp3point{gp mark 7}{}{(1.198,1.193)}
\gp3point{gp mark 7}{}{(1.208,1.165)}
\gp3point{gp mark 7}{}{(1.219,1.303)}
\gp3point{gp mark 7}{}{(1.229,1.270)}
\gp3point{gp mark 7}{}{(1.239,1.243)}
\gp3point{gp mark 7}{}{(1.250,1.220)}
\gp3point{gp mark 7}{}{(1.260,1.201)}
\gp3point{gp mark 7}{}{(1.270,1.185)}
\gp3point{gp mark 7}{}{(1.280,1.172)}
\gp3point{gp mark 7}{}{(1.291,1.159)}
\gp3point{gp mark 7}{}{(1.301,1.313)}
\gp3point{gp mark 7}{}{(1.311,1.294)}
\gp3point{gp mark 7}{}{(1.322,1.277)}
\gp3point{gp mark 7}{}{(1.332,1.262)}
\gp3point{gp mark 7}{}{(1.342,1.249)}
\gp3point{gp mark 7}{}{(1.353,1.237)}
\gp3point{gp mark 7}{}{(1.363,1.225)}
\gp3point{gp mark 7}{}{(1.373,1.215)}
\gp3point{gp mark 7}{}{(1.384,1.206)}
\gp3point{gp mark 7}{}{(1.394,1.197)}
\gp3point{gp mark 7}{}{(1.404,1.189)}
\gp3point{gp mark 7}{}{(1.415,1.182)}
\gp3point{gp mark 7}{}{(1.425,1.175)}
\gp3point{gp mark 7}{}{(1.435,1.168)}
\gp3point{gp mark 7}{}{(1.446,1.162)}
\gp3point{gp mark 7}{}{(1.456,1.157)}
\gp3point{gp mark 7}{}{(1.466,1.318)}
\gp3point{gp mark 7}{}{(1.477,1.308)}
\gp3point{gp mark 7}{}{(1.487,1.299)}
\gp3point{gp mark 7}{}{(1.497,1.290)}
\gp3point{gp mark 7}{}{(1.508,1.281)}
\gp3point{gp mark 7}{}{(1.518,1.273)}
\gp3point{gp mark 7}{}{(1.528,1.266)}
\gp3point{gp mark 7}{}{(1.539,1.259)}
\gp3point{gp mark 7}{}{(1.549,1.252)}
\gp3point{gp mark 7}{}{(1.559,1.246)}
\gp3point{gp mark 7}{}{(1.569,1.240)}
\gp3point{gp mark 7}{}{(1.580,1.234)}
\gp3point{gp mark 7}{}{(1.590,1.228)}
\gp3point{gp mark 7}{}{(1.600,1.223)}
\gp3point{gp mark 7}{}{(1.611,1.218)}
\gp3point{gp mark 7}{}{(1.621,1.213)}
\gp3point{gp mark 7}{}{(1.631,1.208)}
\gp3point{gp mark 7}{}{(1.642,1.204)}
\gp3point{gp mark 7}{}{(1.652,1.199)}
\gp3point{gp mark 7}{}{(1.662,1.195)}
\gp3point{gp mark 7}{}{(1.673,1.191)}
\gp3point{gp mark 7}{}{(1.683,1.187)}
\gp3point{gp mark 7}{}{(1.693,1.184)}
\gp3point{gp mark 7}{}{(1.704,1.180)}
\gp3point{gp mark 7}{}{(1.714,1.176)}
\gp3point{gp mark 7}{}{(1.724,1.173)}
\gp3point{gp mark 7}{}{(1.735,1.170)}
\gp3point{gp mark 7}{}{(1.745,1.167)}
\gp3point{gp mark 7}{}{(1.755,1.164)}
\gp3point{gp mark 7}{}{(1.766,1.161)}
\gp3point{gp mark 7}{}{(1.776,1.158)}
\gp3point{gp mark 7}{}{(1.786,1.155)}
\gp3point{gp mark 7}{}{(1.797,1.320)}
\gp3point{gp mark 7}{}{(1.807,1.315)}
\gp3point{gp mark 7}{}{(1.817,1.310)}
\gp3point{gp mark 7}{}{(1.828,1.306)}
\gp3point{gp mark 7}{}{(1.838,1.301)}
\gp3point{gp mark 7}{}{(1.848,1.296)}
\gp3point{gp mark 7}{}{(1.858,1.292)}
\gp3point{gp mark 7}{}{(1.869,1.288)}
\gp3point{gp mark 7}{}{(1.879,1.283)}
\gp3point{gp mark 7}{}{(1.889,1.279)}
\gp3point{gp mark 7}{}{(1.900,1.275)}
\gp3point{gp mark 7}{}{(1.910,1.272)}
\gp3point{gp mark 7}{}{(1.920,1.268)}
\gp3point{gp mark 7}{}{(1.931,1.264)}
\gp3point{gp mark 7}{}{(1.941,1.261)}
\gp3point{gp mark 7}{}{(1.951,1.257)}
\gp3point{gp mark 7}{}{(1.962,1.254)}
\gp3point{gp mark 7}{}{(1.972,1.250)}
\gp3point{gp mark 7}{}{(1.982,1.247)}
\gp3point{gp mark 7}{}{(1.993,1.244)}
\gp3point{gp mark 7}{}{(2.003,1.241)}
\gp3point{gp mark 7}{}{(2.013,1.238)}
\gp3point{gp mark 7}{}{(2.024,1.235)}
\gp3point{gp mark 7}{}{(2.034,1.232)}
\gp3point{gp mark 7}{}{(2.044,1.229)}
\gp3point{gp mark 7}{}{(2.055,1.227)}
\gp3point{gp mark 7}{}{(2.065,1.224)}
\gp3point{gp mark 7}{}{(2.075,1.221)}
\gp3point{gp mark 7}{}{(2.086,1.219)}
\gp3point{gp mark 7}{}{(2.096,1.216)}
\gp3point{gp mark 7}{}{(2.106,1.214)}
\gp3point{gp mark 7}{}{(2.117,1.212)}
\gp3point{gp mark 7}{}{(2.127,1.209)}
\gp3point{gp mark 7}{}{(2.137,1.207)}
\gp3point{gp mark 7}{}{(2.147,1.205)}
\gp3point{gp mark 7}{}{(2.158,1.202)}
\gp3point{gp mark 7}{}{(2.168,1.200)}
\gp3point{gp mark 7}{}{(2.178,1.198)}
\gp3point{gp mark 7}{}{(2.189,1.196)}
\gp3point{gp mark 7}{}{(2.199,1.194)}
\gp3point{gp mark 7}{}{(2.209,1.192)}
\gp3point{gp mark 7}{}{(2.220,1.190)}
\gp3point{gp mark 7}{}{(2.230,1.188)}
\gp3point{gp mark 7}{}{(2.240,1.186)}
\gp3point{gp mark 7}{}{(2.251,1.184)}
\gp3point{gp mark 7}{}{(2.261,1.183)}
\gp3point{gp mark 7}{}{(2.271,1.181)}
\gp3point{gp mark 7}{}{(2.282,1.179)}
\gp3point{gp mark 7}{}{(2.292,1.177)}
\gp3point{gp mark 7}{}{(2.302,1.176)}
\gp3point{gp mark 7}{}{(2.313,1.174)}
\gp3point{gp mark 7}{}{(2.323,1.172)}
\gp3point{gp mark 7}{}{(2.333,1.171)}
\gp3point{gp mark 7}{}{(2.344,1.169)}
\gp3point{gp mark 7}{}{(2.354,1.168)}
\gp3point{gp mark 7}{}{(2.364,1.166)}
\gp3point{gp mark 7}{}{(2.375,1.165)}
\gp3point{gp mark 7}{}{(2.385,1.163)}
\gp3point{gp mark 7}{}{(2.395,1.162)}
\gp3point{gp mark 7}{}{(2.406,1.160)}
\gp3point{gp mark 7}{}{(2.416,1.159)}
\gp3point{gp mark 7}{}{(2.426,1.157)}
\gp3point{gp mark 7}{}{(2.436,1.156)}
\gp3point{gp mark 7}{}{(2.447,1.155)}
\gp3point{gp mark 7}{}{(2.457,1.322)}
\gp3point{gp mark 7}{}{(2.467,1.319)}
\gp3point{gp mark 7}{}{(2.478,1.317)}
\gp3point{gp mark 7}{}{(2.488,1.314)}
\gp3point{gp mark 7}{}{(2.498,1.312)}
\gp3point{gp mark 7}{}{(2.509,1.309)}
\gp3point{gp mark 7}{}{(2.519,1.307)}
\gp3point{gp mark 7}{}{(2.529,1.304)}
\gp3point{gp mark 7}{}{(2.540,1.302)}
\gp3point{gp mark 7}{}{(2.550,1.300)}
\gp3point{gp mark 7}{}{(2.560,1.297)}
\gp3point{gp mark 7}{}{(2.571,1.295)}
\gp3point{gp mark 7}{}{(2.581,1.293)}
\gp3point{gp mark 7}{}{(2.591,1.291)}
\gp3point{gp mark 7}{}{(2.602,1.289)}
\gp3point{gp mark 7}{}{(2.612,1.287)}
\gp3point{gp mark 7}{}{(2.622,1.284)}
\gp3point{gp mark 7}{}{(2.633,1.282)}
\gp3point{gp mark 7}{}{(2.643,1.280)}
\gp3point{gp mark 7}{}{(2.653,1.278)}
\gp3point{gp mark 7}{}{(2.664,1.276)}
\gp3point{gp mark 7}{}{(2.674,1.274)}
\gp3point{gp mark 7}{}{(2.684,1.273)}
\gp3point{gp mark 7}{}{(2.695,1.271)}
\gp3point{gp mark 7}{}{(2.705,1.269)}
\gp3point{gp mark 7}{}{(2.715,1.267)}
\gp3point{gp mark 7}{}{(2.725,1.265)}
\gp3point{gp mark 7}{}{(2.736,1.263)}
\gp3point{gp mark 7}{}{(2.746,1.262)}
\gp3point{gp mark 7}{}{(2.756,1.260)}
\gp3point{gp mark 7}{}{(2.767,1.258)}
\gp3point{gp mark 7}{}{(2.777,1.256)}
\gp3point{gp mark 7}{}{(2.787,1.255)}
\gp3point{gp mark 7}{}{(2.798,1.253)}
\gp3point{gp mark 7}{}{(2.808,1.251)}
\gp3point{gp mark 7}{}{(2.818,1.250)}
\gp3point{gp mark 7}{}{(2.829,1.248)}
\gp3point{gp mark 7}{}{(2.839,1.246)}
\gp3point{gp mark 7}{}{(2.849,1.245)}
\gp3point{gp mark 7}{}{(2.860,1.243)}
\gp3point{gp mark 7}{}{(2.870,1.242)}
\gp3point{gp mark 7}{}{(2.880,1.240)}
\gp3point{gp mark 7}{}{(2.891,1.239)}
\gp3point{gp mark 7}{}{(2.901,1.237)}
\gp3point{gp mark 7}{}{(2.911,1.236)}
\gp3point{gp mark 7}{}{(2.922,1.234)}
\gp3point{gp mark 7}{}{(2.932,1.233)}
\gp3point{gp mark 7}{}{(2.942,1.232)}
\gp3point{gp mark 7}{}{(2.953,1.230)}
\gp3point{gp mark 7}{}{(2.963,1.229)}
\gp3point{gp mark 7}{}{(2.973,1.227)}
\gp3point{gp mark 7}{}{(2.984,1.226)}
\gp3point{gp mark 7}{}{(2.994,1.225)}
\gp3point{gp mark 7}{}{(3.004,1.223)}
\gp3point{gp mark 7}{}{(3.014,1.222)}
\gp3point{gp mark 7}{}{(3.025,1.221)}
\gp3point{gp mark 7}{}{(3.035,1.220)}
\gp3point{gp mark 7}{}{(3.045,1.218)}
\gp3point{gp mark 7}{}{(3.056,1.217)}
\gp3point{gp mark 7}{}{(3.066,1.216)}
\gp3point{gp mark 7}{}{(3.076,1.215)}
\gp3point{gp mark 7}{}{(3.087,1.213)}
\gp3point{gp mark 7}{}{(3.097,1.212)}
\gp3point{gp mark 7}{}{(3.107,1.211)}
\gp3point{gp mark 7}{}{(3.118,1.210)}
\gp3point{gp mark 7}{}{(3.128,1.209)}
\gp3point{gp mark 7}{}{(3.138,1.207)}
\gp3point{gp mark 7}{}{(3.149,1.206)}
\gp3point{gp mark 7}{}{(3.159,1.205)}
\gp3point{gp mark 7}{}{(3.169,1.204)}
\gp3point{gp mark 7}{}{(3.180,1.203)}
\gp3point{gp mark 7}{}{(3.190,1.202)}
\gp3point{gp mark 7}{}{(3.200,1.201)}
\gp3point{gp mark 7}{}{(3.211,1.200)}
\gp3point{gp mark 7}{}{(3.221,1.199)}
\gp3point{gp mark 7}{}{(3.231,1.198)}
\gp3point{gp mark 7}{}{(3.242,1.197)}
\gp3point{gp mark 7}{}{(3.252,1.196)}
\gp3point{gp mark 7}{}{(3.262,1.195)}
\gp3point{gp mark 7}{}{(3.273,1.194)}
\gp3point{gp mark 7}{}{(3.283,1.193)}
\gp3point{gp mark 7}{}{(3.293,1.192)}
\gp3point{gp mark 7}{}{(3.303,1.191)}
\gp3point{gp mark 7}{}{(3.314,1.190)}
\gp3point{gp mark 7}{}{(3.324,1.189)}
\gp3point{gp mark 7}{}{(3.334,1.188)}
\gp3point{gp mark 7}{}{(3.345,1.187)}
\gp3point{gp mark 7}{}{(3.355,1.186)}
\gp3point{gp mark 7}{}{(3.365,1.185)}
\gp3point{gp mark 7}{}{(3.376,1.184)}
\gp3point{gp mark 7}{}{(3.386,1.183)}
\gp3point{gp mark 7}{}{(3.396,1.182)}
\gp3point{gp mark 7}{}{(3.407,1.181)}
\gp3point{gp mark 7}{}{(3.417,1.180)}
\gp3point{gp mark 7}{}{(3.427,1.179)}
\gp3point{gp mark 7}{}{(3.438,1.179)}
\gp3point{gp mark 7}{}{(3.448,1.178)}
\gp3point{gp mark 7}{}{(3.458,1.177)}
\gp3point{gp mark 7}{}{(3.469,1.176)}
\gp3point{gp mark 7}{}{(3.479,1.175)}
\gp3point{gp mark 7}{}{(3.489,1.174)}
\gp3point{gp mark 7}{}{(3.500,1.174)}
\gp3point{gp mark 7}{}{(3.510,1.173)}
\gp3point{gp mark 7}{}{(3.520,1.172)}
\gp3point{gp mark 7}{}{(3.531,1.171)}
\gp3point{gp mark 7}{}{(3.541,1.170)}
\gp3point{gp mark 7}{}{(3.551,1.170)}
\gp3point{gp mark 7}{}{(3.562,1.169)}
\gp3point{gp mark 7}{}{(3.572,1.168)}
\gp3point{gp mark 7}{}{(3.582,1.167)}
\gp3point{gp mark 7}{}{(3.592,1.166)}
\gp3point{gp mark 7}{}{(3.603,1.166)}
\gp3point{gp mark 7}{}{(3.613,1.165)}
\gp3point{gp mark 7}{}{(3.623,1.164)}
\gp3point{gp mark 7}{}{(3.634,1.163)}
\gp3point{gp mark 7}{}{(3.644,1.163)}
\gp3point{gp mark 7}{}{(3.654,1.162)}
\gp3point{gp mark 7}{}{(3.665,1.161)}
\gp3point{gp mark 7}{}{(3.675,1.161)}
\gp3point{gp mark 7}{}{(3.685,1.160)}
\gp3point{gp mark 7}{}{(3.696,1.159)}
\gp3point{gp mark 7}{}{(3.706,1.158)}
\gp3point{gp mark 7}{}{(3.716,1.158)}
\gp3point{gp mark 7}{}{(3.727,1.157)}
\gp3point{gp mark 7}{}{(3.737,1.156)}
\gp3point{gp mark 7}{}{(3.747,1.156)}
\gp3point{gp mark 7}{}{(3.758,1.155)}
\gp3point{gp mark 7}{}{(3.768,1.154)}
\gp3point{gp mark 7}{}{(3.778,1.322)}
\gp3point{gp mark 7}{}{(3.789,1.321)}
\gp3point{gp mark 7}{}{(3.799,1.320)}
\gp3point{gp mark 7}{}{(3.809,1.319)}
\gp3point{gp mark 7}{}{(3.820,1.317)}
\gp3point{gp mark 7}{}{(3.830,1.316)}
\gp3point{gp mark 7}{}{(3.840,1.315)}
\gp3point{gp mark 7}{}{(3.851,1.313)}
\gp3point{gp mark 7}{}{(3.861,1.312)}
\gp3point{gp mark 7}{}{(3.871,1.311)}
\gp3point{gp mark 7}{}{(3.881,1.310)}
\gp3point{gp mark 7}{}{(3.892,1.309)}
\gp3point{gp mark 7}{}{(3.902,1.307)}
\gp3point{gp mark 7}{}{(3.912,1.306)}
\gp3point{gp mark 7}{}{(3.923,1.305)}
\gp3point{gp mark 7}{}{(3.933,1.304)}
\gp3point{gp mark 7}{}{(3.943,1.303)}
\gp3point{gp mark 7}{}{(3.954,1.301)}
\gp3point{gp mark 7}{}{(3.964,1.300)}
\gp3point{gp mark 7}{}{(3.974,1.299)}
\gp3point{gp mark 7}{}{(3.985,1.298)}
\gp3point{gp mark 7}{}{(3.995,1.297)}
\gp3point{gp mark 7}{}{(4.005,1.296)}
\gp3point{gp mark 7}{}{(4.016,1.295)}
\gp3point{gp mark 7}{}{(4.026,1.294)}
\gp3point{gp mark 7}{}{(4.036,1.292)}
\gp3point{gp mark 7}{}{(4.047,1.291)}
\gp3point{gp mark 7}{}{(4.057,1.290)}
\gp3point{gp mark 7}{}{(4.067,1.289)}
\gp3point{gp mark 7}{}{(4.078,1.288)}
\gp3point{gp mark 7}{}{(4.088,1.287)}
\gp3point{gp mark 7}{}{(4.098,1.286)}
\gp3point{gp mark 7}{}{(4.109,1.285)}
\gp3point{gp mark 7}{}{(4.119,1.284)}
\gp3point{gp mark 7}{}{(4.129,1.283)}
\gp3point{gp mark 7}{}{(4.140,1.282)}
\gp3point{gp mark 7}{}{(4.150,1.281)}
\gp3point{gp mark 7}{}{(4.160,1.280)}
\gp3point{gp mark 7}{}{(4.170,1.279)}
\gp3point{gp mark 7}{}{(4.181,1.278)}
\gp3point{gp mark 7}{}{(4.191,1.277)}
\gp3point{gp mark 7}{}{(4.201,1.276)}
\gp3point{gp mark 7}{}{(4.212,1.275)}
\gp3point{gp mark 7}{}{(4.222,1.274)}
\gp3point{gp mark 7}{}{(4.232,1.273)}
\gp3point{gp mark 7}{}{(4.243,1.272)}
\gp3point{gp mark 7}{}{(4.253,1.271)}
\gp3point{gp mark 7}{}{(4.263,1.270)}
\gp3point{gp mark 7}{}{(4.274,1.269)}
\gp3point{gp mark 7}{}{(4.284,1.268)}
\gp3point{gp mark 7}{}{(4.294,1.267)}
\gp3point{gp mark 7}{}{(4.305,1.266)}
\gp3point{gp mark 7}{}{(4.315,1.266)}
\gp3point{gp mark 7}{}{(4.325,1.265)}
\gp3point{gp mark 7}{}{(4.336,1.264)}
\gp3point{gp mark 7}{}{(4.346,1.263)}
\gp3point{gp mark 7}{}{(4.356,1.262)}
\gp3point{gp mark 7}{}{(4.367,1.261)}
\gp3point{gp mark 7}{}{(4.377,1.260)}
\gp3point{gp mark 7}{}{(4.387,1.259)}
\gp3point{gp mark 7}{}{(4.398,1.258)}
\gp3point{gp mark 7}{}{(4.408,1.258)}
\gp3point{gp mark 7}{}{(4.418,1.257)}
\gp3point{gp mark 7}{}{(4.429,1.256)}
\gp3point{gp mark 7}{}{(4.439,1.255)}
\gp3point{gp mark 7}{}{(4.449,1.254)}
\gp3point{gp mark 7}{}{(4.459,1.253)}
\gp3point{gp mark 7}{}{(4.470,1.253)}
\gp3point{gp mark 7}{}{(4.480,1.252)}
\gp3point{gp mark 7}{}{(4.490,1.251)}
\gp3point{gp mark 7}{}{(4.501,1.250)}
\gp3point{gp mark 7}{}{(4.511,1.249)}
\gp3point{gp mark 7}{}{(4.521,1.248)}
\gp3point{gp mark 7}{}{(4.532,1.248)}
\gp3point{gp mark 7}{}{(4.542,1.247)}
\gp3point{gp mark 7}{}{(4.552,1.246)}
\gp3point{gp mark 7}{}{(4.563,1.245)}
\gp3point{gp mark 7}{}{(4.573,1.245)}
\gp3point{gp mark 7}{}{(4.583,1.244)}
\gp3point{gp mark 7}{}{(4.594,1.243)}
\gp3point{gp mark 7}{}{(4.604,1.242)}
\gp3point{gp mark 7}{}{(4.614,1.241)}
\gp3point{gp mark 7}{}{(4.625,1.241)}
\gp3point{gp mark 7}{}{(4.635,1.240)}
\gp3point{gp mark 7}{}{(4.645,1.239)}
\gp3point{gp mark 7}{}{(4.656,1.238)}
\gp3point{gp mark 7}{}{(4.666,1.238)}
\gp3point{gp mark 7}{}{(4.676,1.237)}
\gp3point{gp mark 7}{}{(4.687,1.236)}
\gp3point{gp mark 7}{}{(4.697,1.236)}
\gp3point{gp mark 7}{}{(4.707,1.235)}
\gp3point{gp mark 7}{}{(4.717,1.234)}
\gp3point{gp mark 7}{}{(4.728,1.233)}
\gp3point{gp mark 7}{}{(4.738,1.233)}
\gp3point{gp mark 7}{}{(4.748,1.232)}
\gp3point{gp mark 7}{}{(4.759,1.231)}
\gp3point{gp mark 7}{}{(4.769,1.231)}
\gp3point{gp mark 7}{}{(4.779,1.230)}
\gp3point{gp mark 7}{}{(4.790,1.229)}
\gp3point{gp mark 7}{}{(4.800,1.228)}
\gp3point{gp mark 7}{}{(4.810,1.228)}
\gp3point{gp mark 7}{}{(4.821,1.227)}
\gp3point{gp mark 7}{}{(4.831,1.226)}
\gp3point{gp mark 7}{}{(4.841,1.226)}
\gp3point{gp mark 7}{}{(4.852,1.225)}
\gp3point{gp mark 7}{}{(4.862,1.224)}
\gp3point{gp mark 7}{}{(4.872,1.224)}
\gp3point{gp mark 7}{}{(4.883,1.223)}
\gp3point{gp mark 7}{}{(4.893,1.222)}
\gp3point{gp mark 7}{}{(4.903,1.222)}
\gp3point{gp mark 7}{}{(4.914,1.221)}
\gp3point{gp mark 7}{}{(4.924,1.221)}
\gp3point{gp mark 7}{}{(4.934,1.220)}
\gp3point{gp mark 7}{}{(4.945,1.219)}
\gp3point{gp mark 7}{}{(4.955,1.219)}
\gp3point{gp mark 7}{}{(4.965,1.218)}
\gp3point{gp mark 7}{}{(4.976,1.217)}
\gp3point{gp mark 7}{}{(4.986,1.217)}
\gp3point{gp mark 7}{}{(4.996,1.216)}
\gp3point{gp mark 7}{}{(5.006,1.215)}
\gp3point{gp mark 7}{}{(5.017,1.215)}
\gp3point{gp mark 7}{}{(5.027,1.214)}
\gp3point{gp mark 7}{}{(5.037,1.214)}
\gp3point{gp mark 7}{}{(5.048,1.213)}
\gp3point{gp mark 7}{}{(5.058,1.212)}
\gp3point{gp mark 7}{}{(5.068,1.212)}
\gp3point{gp mark 7}{}{(5.079,1.211)}
\gp3point{gp mark 7}{}{(5.089,1.211)}
\gp3point{gp mark 7}{}{(5.099,1.210)}
\gp3point{gp mark 7}{}{(5.110,1.210)}
\gp3point{gp mark 7}{}{(5.120,1.209)}
\gp3point{gp mark 7}{}{(5.130,1.208)}
\gp3point{gp mark 7}{}{(5.141,1.208)}
\gp3point{gp mark 7}{}{(5.151,1.207)}
\gp3point{gp mark 7}{}{(5.161,1.207)}
\gp3point{gp mark 7}{}{(5.172,1.206)}
\gp3point{gp mark 7}{}{(5.182,1.206)}
\gp3point{gp mark 7}{}{(5.192,1.205)}
\gp3point{gp mark 7}{}{(5.203,1.204)}
\gp3point{gp mark 7}{}{(5.213,1.204)}
\gp3point{gp mark 7}{}{(5.223,1.203)}
\gp3point{gp mark 7}{}{(5.234,1.203)}
\gp3point{gp mark 7}{}{(5.244,1.202)}
\gp3point{gp mark 7}{}{(5.254,1.202)}
\gp3point{gp mark 7}{}{(5.265,1.201)}
\gp3point{gp mark 7}{}{(5.275,1.201)}
\gp3point{gp mark 7}{}{(5.285,1.200)}
\gp3point{gp mark 7}{}{(5.295,1.199)}
\gp3point{gp mark 7}{}{(5.306,1.199)}
\gp3point{gp mark 7}{}{(5.316,1.198)}
\gp3point{gp mark 7}{}{(5.326,1.198)}
\gp3point{gp mark 7}{}{(5.337,1.197)}
\gp3point{gp mark 7}{}{(5.347,1.197)}
\gp3point{gp mark 7}{}{(5.357,1.196)}
\gp3point{gp mark 7}{}{(5.368,1.196)}
\gp3point{gp mark 7}{}{(5.378,1.195)}
\gp3point{gp mark 7}{}{(5.388,1.195)}
\gp3point{gp mark 7}{}{(5.399,1.194)}
\gp3point{gp mark 7}{}{(5.409,1.194)}
\gp3point{gp mark 7}{}{(5.419,1.193)}
\gp3point{gp mark 7}{}{(5.430,1.193)}
\gp3point{gp mark 7}{}{(5.440,1.192)}
\gp3point{gp mark 7}{}{(5.450,1.192)}
\gp3point{gp mark 7}{}{(5.461,1.191)}
\gp3point{gp mark 7}{}{(5.471,1.191)}
\gp3point{gp mark 7}{}{(5.481,1.190)}
\gp3point{gp mark 7}{}{(5.492,1.190)}
\gp3point{gp mark 7}{}{(5.502,1.189)}
\gp3point{gp mark 7}{}{(5.512,1.189)}
\gp3point{gp mark 7}{}{(5.523,1.188)}
\gp3point{gp mark 7}{}{(5.533,1.188)}
\gp3point{gp mark 7}{}{(5.543,1.187)}
\gp3point{gp mark 7}{}{(5.554,1.187)}
\gp3point{gp mark 7}{}{(5.564,1.187)}
\gp3point{gp mark 7}{}{(5.574,1.186)}
\gp3point{gp mark 7}{}{(5.584,1.186)}
\gp3point{gp mark 7}{}{(5.595,1.185)}
\gp3point{gp mark 7}{}{(5.605,1.185)}
\gp3point{gp mark 7}{}{(5.615,1.184)}
\gp3point{gp mark 7}{}{(5.626,1.184)}
\gp3point{gp mark 7}{}{(5.636,1.183)}
\gp3point{gp mark 7}{}{(5.646,1.183)}
\gp3point{gp mark 7}{}{(5.657,1.182)}
\gp3point{gp mark 7}{}{(5.667,1.182)}
\gp3point{gp mark 7}{}{(5.677,1.181)}
\gp3point{gp mark 7}{}{(5.688,1.181)}
\gp3point{gp mark 7}{}{(5.698,1.181)}
\gp3point{gp mark 7}{}{(5.708,1.180)}
\gp3point{gp mark 7}{}{(5.719,1.180)}
\gp3point{gp mark 7}{}{(5.729,1.179)}
\gp3point{gp mark 7}{}{(5.739,1.179)}
\gp3point{gp mark 7}{}{(5.750,1.178)}
\gp3point{gp mark 7}{}{(5.760,1.178)}
\gp3point{gp mark 7}{}{(5.770,1.178)}
\gp3point{gp mark 7}{}{(5.781,1.177)}
\gp3point{gp mark 7}{}{(5.791,1.177)}
\gp3point{gp mark 7}{}{(5.801,1.176)}
\gp3point{gp mark 7}{}{(5.812,1.176)}
\gp3point{gp mark 7}{}{(5.822,1.175)}
\gp3point{gp mark 7}{}{(5.832,1.175)}
\gp3point{gp mark 7}{}{(5.843,1.175)}
\gp3point{gp mark 7}{}{(5.853,1.174)}
\gp3point{gp mark 7}{}{(5.863,1.174)}
\gp3point{gp mark 7}{}{(5.873,1.173)}
\gp3point{gp mark 7}{}{(5.884,1.173)}
\gp3point{gp mark 7}{}{(5.894,1.173)}
\gp3point{gp mark 7}{}{(5.904,1.172)}
\gp3point{gp mark 7}{}{(5.915,1.172)}
\gp3point{gp mark 7}{}{(5.925,1.171)}
\gp3point{gp mark 7}{}{(5.935,1.171)}
\gp3point{gp mark 7}{}{(5.946,1.171)}
\gp3point{gp mark 7}{}{(5.956,1.170)}
\gp3point{gp mark 7}{}{(5.966,1.170)}
\gp3point{gp mark 7}{}{(5.977,1.169)}
\gp3point{gp mark 7}{}{(5.987,1.169)}
\gp3point{gp mark 7}{}{(5.997,1.169)}
\gp3point{gp mark 7}{}{(6.008,1.168)}
\gp3point{gp mark 7}{}{(6.018,1.168)}
\gp3point{gp mark 7}{}{(6.028,1.167)}
\gp3point{gp mark 7}{}{(6.039,1.167)}
\gp3point{gp mark 7}{}{(6.049,1.167)}
\gp3point{gp mark 7}{}{(6.059,1.166)}
\gp3point{gp mark 7}{}{(6.070,1.166)}
\gp3point{gp mark 7}{}{(6.080,1.165)}
\gp3point{gp mark 7}{}{(6.090,1.165)}
\gp3point{gp mark 7}{}{(6.101,1.165)}
\gp3point{gp mark 7}{}{(6.111,1.164)}
\gp3point{gp mark 7}{}{(6.121,1.164)}
\gp3point{gp mark 7}{}{(6.132,1.164)}
\gp3point{gp mark 7}{}{(6.142,1.163)}
\gp3point{gp mark 7}{}{(6.152,1.163)}
\gp3point{gp mark 7}{}{(6.162,1.163)}
\gp3point{gp mark 7}{}{(6.173,1.162)}
\gp3point{gp mark 7}{}{(6.183,1.162)}
\gp3point{gp mark 7}{}{(6.193,1.161)}
\gp3point{gp mark 7}{}{(6.204,1.161)}
\gp3point{gp mark 7}{}{(6.214,1.161)}
\gp3point{gp mark 7}{}{(6.224,1.160)}
\gp3point{gp mark 7}{}{(6.235,1.160)}
\gp3point{gp mark 7}{}{(6.245,1.160)}
\gp3point{gp mark 7}{}{(6.255,1.159)}
\gp3point{gp mark 7}{}{(6.266,1.159)}
\gp3point{gp mark 7}{}{(6.276,1.159)}
\gp3point{gp mark 7}{}{(6.286,1.158)}
\gp3point{gp mark 7}{}{(6.297,1.158)}
\gp3point{gp mark 7}{}{(6.307,1.158)}
\gp3point{gp mark 7}{}{(6.317,1.157)}
\gp3point{gp mark 7}{}{(6.328,1.157)}
\gp3point{gp mark 7}{}{(6.338,1.157)}
\gp3point{gp mark 7}{}{(6.348,1.156)}
\gp3point{gp mark 7}{}{(6.359,1.156)}
\gp3point{gp mark 7}{}{(6.369,1.156)}
\gp3point{gp mark 7}{}{(6.379,1.155)}
\gp3point{gp mark 7}{}{(6.390,1.155)}
\gp3point{gp mark 7}{}{(6.400,1.155)}
\gp3point{gp mark 7}{}{(6.410,1.154)}
\gp3point{gp mark 7}{}{(6.421,1.323)}
\gp3point{gp mark 7}{}{(6.431,1.322)}
\gp3point{gp mark 7}{}{(6.441,1.321)}
\gp3point{gp mark 7}{}{(6.451,1.321)}
\gp3point{gp mark 7}{}{(6.462,1.320)}
\gp3point{gp mark 7}{}{(6.472,1.319)}
\gp3point{gp mark 7}{}{(6.482,1.319)}
\gp3point{gp mark 7}{}{(6.493,1.318)}
\gp3point{gp mark 7}{}{(6.503,1.318)}
\gp3point{gp mark 7}{}{(6.513,1.317)}
\gp3point{gp mark 7}{}{(6.524,1.316)}
\gp3point{gp mark 7}{}{(6.534,1.316)}
\gp3point{gp mark 7}{}{(6.544,1.315)}
\gp3point{gp mark 7}{}{(6.555,1.314)}
\gp3point{gp mark 7}{}{(6.565,1.314)}
\gp3point{gp mark 7}{}{(6.575,1.313)}
\gp3point{gp mark 7}{}{(6.586,1.313)}
\gp3point{gp mark 7}{}{(6.596,1.312)}
\gp3point{gp mark 7}{}{(6.606,1.311)}
\gp3point{gp mark 7}{}{(6.617,1.311)}
\gp3point{gp mark 7}{}{(6.627,1.310)}
\gp3point{gp mark 7}{}{(6.637,1.309)}
\gp3point{gp mark 7}{}{(6.648,1.309)}
\gp3point{gp mark 7}{}{(6.658,1.308)}
\gp3point{gp mark 7}{}{(6.668,1.308)}
\gp3point{gp mark 7}{}{(6.679,1.307)}
\gp3point{gp mark 7}{}{(6.689,1.306)}
\gp3point{gp mark 7}{}{(6.699,1.306)}
\gp3point{gp mark 7}{}{(6.710,1.305)}
\gp3point{gp mark 7}{}{(6.720,1.305)}
\gp3point{gp mark 7}{}{(6.730,1.304)}
\gp3point{gp mark 7}{}{(6.740,1.303)}
\gp3point{gp mark 7}{}{(6.751,1.303)}
\gp3point{gp mark 7}{}{(6.761,1.302)}
\gp3point{gp mark 7}{}{(6.771,1.302)}
\gp3point{gp mark 7}{}{(6.782,1.301)}
\gp3point{gp mark 7}{}{(6.792,1.301)}
\gp3point{gp mark 7}{}{(6.802,1.300)}
\gp3point{gp mark 7}{}{(6.813,1.299)}
\gp3point{gp mark 7}{}{(6.823,1.299)}
\gp3point{gp mark 7}{}{(6.833,1.298)}
\gp3point{gp mark 7}{}{(6.844,1.298)}
\gp3point{gp mark 7}{}{(6.854,1.297)}
\gp3point{gp mark 7}{}{(6.864,1.297)}
\gp3point{gp mark 7}{}{(6.875,1.296)}
\gp3point{gp mark 7}{}{(6.885,1.295)}
\gp3point{gp mark 7}{}{(6.895,1.295)}
\gp3point{gp mark 7}{}{(6.906,1.294)}
\gp3point{gp mark 7}{}{(6.916,1.294)}
\gp3point{gp mark 7}{}{(6.926,1.293)}
\gp3point{gp mark 7}{}{(6.937,1.293)}
\gp3point{gp mark 7}{}{(6.947,1.292)}
\gp3point{gp mark 7}{}{(6.957,1.292)}
\gp3point{gp mark 7}{}{(6.968,1.291)}
\gp3point{gp mark 7}{}{(6.978,1.291)}
\gp3point{gp mark 7}{}{(6.988,1.290)}
\gp3point{gp mark 7}{}{(6.999,1.289)}
\gp3point{gp mark 7}{}{(7.009,1.289)}
\gp3point{gp mark 7}{}{(7.019,1.288)}
\gp3point{gp mark 7}{}{(7.029,1.288)}
\gp3point{gp mark 7}{}{(7.040,1.287)}
\gp3point{gp mark 7}{}{(7.050,1.287)}
\gp3point{gp mark 7}{}{(7.060,1.286)}
\gp3point{gp mark 7}{}{(7.071,1.286)}
\gp3point{gp mark 7}{}{(7.081,1.285)}
\gp3point{gp mark 7}{}{(7.091,1.285)}
\gp3point{gp mark 7}{}{(7.102,1.284)}
\gp3point{gp mark 7}{}{(7.112,1.284)}
\gp3point{gp mark 7}{}{(7.122,1.283)}
\gp3point{gp mark 7}{}{(7.133,1.283)}
\gp3point{gp mark 7}{}{(7.143,1.282)}
\gp3point{gp mark 7}{}{(7.153,1.282)}
\gp3point{gp mark 7}{}{(7.164,1.281)}
\gp3point{gp mark 7}{}{(7.174,1.281)}
\gp3point{gp mark 7}{}{(7.184,1.280)}
\gp3point{gp mark 7}{}{(7.195,1.280)}
\gp3point{gp mark 7}{}{(7.205,1.279)}
\gp3point{gp mark 7}{}{(7.215,1.279)}
\gp3point{gp mark 7}{}{(7.226,1.278)}
\gp3point{gp mark 7}{}{(7.236,1.278)}
\gp3point{gp mark 7}{}{(7.246,1.277)}
\gp3point{gp mark 7}{}{(7.257,1.277)}
\gp3point{gp mark 7}{}{(7.267,1.276)}
\gp3point{gp mark 7}{}{(7.277,1.276)}
\gp3point{gp mark 7}{}{(7.288,1.275)}
\gp3point{gp mark 7}{}{(7.298,1.275)}
\gp3point{gp mark 7}{}{(7.308,1.274)}
\gp3point{gp mark 7}{}{(7.318,1.274)}
\gp3point{gp mark 7}{}{(7.329,1.273)}
\gp3point{gp mark 7}{}{(7.339,1.273)}
\gp3point{gp mark 7}{}{(7.349,1.272)}
\gp3point{gp mark 7}{}{(7.360,1.272)}
\gp3point{gp mark 7}{}{(7.370,1.271)}
\gp3point{gp mark 7}{}{(7.380,1.271)}
\gp3point{gp mark 7}{}{(7.391,1.270)}
\gp3point{gp mark 7}{}{(7.401,1.270)}
\gp3point{gp mark 7}{}{(7.411,1.269)}
\gp3point{gp mark 7}{}{(7.422,1.269)}
\gp3point{gp mark 7}{}{(7.432,1.269)}
\gp3point{gp mark 7}{}{(7.442,1.268)}
\gp3point{gp mark 7}{}{(7.453,1.268)}
\gp3point{gp mark 7}{}{(7.463,1.267)}
\gp3point{gp mark 7}{}{(7.473,1.267)}
\gp3point{gp mark 7}{}{(7.484,1.266)}
\gp3point{gp mark 7}{}{(7.494,1.266)}
\gp3point{gp mark 7}{}{(7.504,1.265)}
\gp3point{gp mark 7}{}{(7.515,1.265)}
\gp3point{gp mark 7}{}{(7.525,1.264)}
\gp3point{gp mark 7}{}{(7.535,1.264)}
\gp3point{gp mark 7}{}{(7.546,1.264)}
\gp3point{gp mark 7}{}{(7.556,1.263)}
\gp3point{gp mark 7}{}{(7.566,1.263)}
\gp3point{gp mark 7}{}{(7.577,1.262)}
\gp3point{gp mark 7}{}{(7.587,1.262)}
\gp3point{gp mark 7}{}{(7.597,1.261)}
\gp3point{gp mark 7}{}{(7.607,1.261)}
\gp3point{gp mark 7}{}{(7.618,1.260)}
\gp3point{gp mark 7}{}{(7.628,1.260)}
\gp3point{gp mark 7}{}{(7.638,1.260)}
\gp3point{gp mark 7}{}{(7.649,1.259)}
\gp3point{gp mark 7}{}{(7.659,1.259)}
\gp3point{gp mark 7}{}{(7.669,1.258)}
\gp3point{gp mark 7}{}{(7.680,1.258)}
\gp3point{gp mark 7}{}{(7.690,1.257)}
\gp3point{gp mark 7}{}{(7.700,1.257)}
\gp3point{gp mark 7}{}{(7.711,1.257)}
\gp3point{gp mark 7}{}{(7.721,1.256)}
\gp3point{gp mark 7}{}{(7.731,1.256)}
\gp3point{gp mark 7}{}{(7.742,1.255)}
\gp3point{gp mark 7}{}{(7.752,1.255)}
\gp3point{gp mark 7}{}{(7.762,1.254)}
\gp3point{gp mark 7}{}{(7.773,1.254)}
\gp3point{gp mark 7}{}{(7.783,1.254)}
\gp3point{gp mark 7}{}{(7.793,1.253)}
\gp3point{gp mark 7}{}{(7.804,1.253)}
\gp3point{gp mark 7}{}{(7.814,1.252)}
\gp3point{gp mark 7}{}{(7.824,1.252)}
\gp3point{gp mark 7}{}{(7.835,1.252)}
\gp3point{gp mark 7}{}{(7.845,1.251)}
\gp3point{gp mark 7}{}{(7.855,1.251)}
\gp3point{gp mark 7}{}{(7.866,1.250)}
\gp3point{gp mark 7}{}{(7.876,1.250)}
\gp3point{gp mark 7}{}{(7.886,1.249)}
\gp3point{gp mark 7}{}{(7.896,1.249)}
\gp3point{gp mark 7}{}{(7.907,1.249)}
\gp3point{gp mark 7}{}{(7.917,1.248)}
\gp3point{gp mark 7}{}{(7.927,1.248)}
\gp3point{gp mark 7}{}{(7.938,1.247)}
\gp3point{gp mark 7}{}{(7.948,1.247)}
\gp3point{gp mark 7}{}{(7.958,1.247)}
\gp3point{gp mark 7}{}{(7.969,1.246)}
\gp3point{gp mark 7}{}{(7.979,1.246)}
\gp3point{gp mark 7}{}{(7.989,1.245)}
\gp3point{gp mark 7}{}{(8.000,1.245)}
\gp3point{gp mark 7}{}{(8.010,1.245)}
\gp3point{gp mark 7}{}{(8.020,1.244)}
\gp3point{gp mark 7}{}{(8.031,1.244)}
\gp3point{gp mark 7}{}{(8.041,1.244)}
\gp3point{gp mark 7}{}{(8.051,1.243)}
\gp3point{gp mark 7}{}{(8.062,1.243)}
\gp3point{gp mark 7}{}{(8.072,1.242)}
\gp3point{gp mark 7}{}{(8.082,1.242)}
\gp3point{gp mark 7}{}{(8.093,1.242)}
\gp3point{gp mark 7}{}{(8.103,1.241)}
\gp3point{gp mark 7}{}{(8.113,1.241)}
\gp3point{gp mark 7}{}{(8.124,1.240)}
\gp3point{gp mark 7}{}{(8.134,1.240)}
\gp3point{gp mark 7}{}{(8.144,1.240)}
\gp3point{gp mark 7}{}{(8.154,1.239)}
\gp3point{gp mark 7}{}{(8.165,1.239)}
\gp3point{gp mark 7}{}{(8.175,1.239)}
\gp3point{gp mark 7}{}{(8.185,1.238)}
\gp3point{gp mark 7}{}{(8.196,1.238)}
\gp3point{gp mark 7}{}{(8.206,1.238)}
\gp3point{gp mark 7}{}{(8.216,1.237)}
\gp3point{gp mark 7}{}{(8.227,1.237)}
\gp3point{gp mark 7}{}{(8.237,1.236)}
\gp3point{gp mark 7}{}{(8.247,1.236)}
\gp3point{gp mark 7}{}{(8.258,1.236)}
\gp3point{gp mark 7}{}{(8.268,1.235)}
\gp3point{gp mark 7}{}{(8.278,1.235)}
\gp3point{gp mark 7}{}{(8.289,1.235)}
\gp3point{gp mark 7}{}{(8.299,1.234)}
\gp3point{gp mark 7}{}{(8.309,1.234)}
\gp3point{gp mark 7}{}{(8.320,1.234)}
\gp3point{gp mark 7}{}{(8.330,1.233)}
\gp3point{gp mark 7}{}{(8.340,1.233)}
\gp3point{gp mark 7}{}{(8.351,1.232)}
\gp3point{gp mark 7}{}{(8.361,1.232)}
\gp3point{gp mark 7}{}{(8.371,1.232)}
\gp3point{gp mark 7}{}{(8.382,1.231)}
\gp3point{gp mark 7}{}{(8.392,1.231)}
\gp3point{gp mark 7}{}{(8.402,1.231)}
\gp3point{gp mark 7}{}{(8.413,1.230)}
\gp3point{gp mark 7}{}{(8.423,1.230)}
\gp3point{gp mark 7}{}{(8.433,1.230)}
\gp3point{gp mark 7}{}{(8.443,1.229)}
\gp3point{gp mark 7}{}{(8.454,1.229)}
\gp3point{gp mark 7}{}{(8.464,1.229)}
\gp3point{gp mark 7}{}{(8.474,1.228)}
\gp3point{gp mark 7}{}{(8.485,1.228)}
\gp3point{gp mark 7}{}{(8.495,1.228)}
\gp3point{gp mark 7}{}{(8.505,1.227)}
\gp3point{gp mark 7}{}{(8.516,1.227)}
\gp3point{gp mark 7}{}{(8.526,1.227)}
\gp3point{gp mark 7}{}{(8.536,1.226)}
\gp3point{gp mark 7}{}{(8.547,1.226)}
\gp3point{gp mark 7}{}{(8.557,1.226)}
\gp3point{gp mark 7}{}{(8.567,1.225)}
\gp3point{gp mark 7}{}{(8.578,1.225)}
\gp3point{gp mark 7}{}{(8.588,1.225)}
\gp3point{gp mark 7}{}{(8.598,1.224)}
\gp3point{gp mark 7}{}{(8.609,1.224)}
\gp3point{gp mark 7}{}{(8.619,1.224)}
\gp3point{gp mark 7}{}{(8.629,1.223)}
\gp3point{gp mark 7}{}{(8.640,1.223)}
\gp3point{gp mark 7}{}{(8.650,1.223)}
\gp3point{gp mark 7}{}{(8.660,1.222)}
\gp3point{gp mark 7}{}{(8.671,1.222)}
\gp3point{gp mark 7}{}{(8.681,1.222)}
\gp3point{gp mark 7}{}{(8.691,1.221)}
\gp3point{gp mark 7}{}{(8.702,1.221)}
\gp3point{gp mark 7}{}{(8.712,1.221)}
\gp3point{gp mark 7}{}{(8.722,1.220)}
\gp3point{gp mark 7}{}{(8.732,1.220)}
\gp3point{gp mark 7}{}{(8.743,1.220)}
\gp3point{gp mark 7}{}{(8.753,1.219)}
\gp3point{gp mark 7}{}{(8.763,1.219)}
\gp3point{gp mark 7}{}{(8.774,1.219)}
\gp3point{gp mark 7}{}{(8.784,1.218)}
\gp3point{gp mark 7}{}{(8.794,1.218)}
\gp3point{gp mark 7}{}{(8.805,1.218)}
\gp3point{gp mark 7}{}{(8.815,1.218)}
\gp3point{gp mark 7}{}{(8.825,1.217)}
\gp3point{gp mark 7}{}{(8.836,1.217)}
\gp3point{gp mark 7}{}{(8.846,1.217)}
\gp3point{gp mark 7}{}{(8.856,1.216)}
\gp3point{gp mark 7}{}{(8.867,1.216)}
\gp3point{gp mark 7}{}{(8.877,1.216)}
\gp3point{gp mark 7}{}{(8.887,1.215)}
\gp3point{gp mark 7}{}{(8.898,1.215)}
\gp3point{gp mark 7}{}{(8.908,1.215)}
\gp3point{gp mark 7}{}{(8.918,1.214)}
\gp3point{gp mark 7}{}{(8.929,1.214)}
\gp3point{gp mark 7}{}{(8.939,1.214)}
\gp3point{gp mark 7}{}{(8.949,1.214)}
\gp3point{gp mark 7}{}{(8.960,1.213)}
\gp3point{gp mark 7}{}{(8.970,1.213)}
\gp3point{gp mark 7}{}{(8.980,1.213)}
\gp3point{gp mark 7}{}{(8.991,1.212)}
\gp3point{gp mark 7}{}{(9.001,1.212)}
\gp3point{gp mark 7}{}{(9.011,1.212)}
\gp3point{gp mark 7}{}{(9.021,1.211)}
\gp3point{gp mark 7}{}{(9.032,1.211)}
\gp3point{gp mark 7}{}{(9.042,1.211)}
\gp3point{gp mark 7}{}{(9.052,1.211)}
\gp3point{gp mark 7}{}{(9.063,1.210)}
\gp3point{gp mark 7}{}{(9.073,1.210)}
\gp3point{gp mark 7}{}{(9.083,1.210)}
\gp3point{gp mark 7}{}{(9.094,1.209)}
\gp3point{gp mark 7}{}{(9.104,1.209)}
\gp3point{gp mark 7}{}{(9.114,1.209)}
\gp3point{gp mark 7}{}{(9.125,1.208)}
\gp3point{gp mark 7}{}{(9.135,1.208)}
\gp3point{gp mark 7}{}{(9.145,1.208)}
\gp3point{gp mark 7}{}{(9.156,1.208)}
\gp3point{gp mark 7}{}{(9.166,1.207)}
\gp3point{gp mark 7}{}{(9.176,1.207)}
\gp3point{gp mark 7}{}{(9.187,1.207)}
\gp3point{gp mark 7}{}{(9.197,1.206)}
\gp3point{gp mark 7}{}{(9.207,1.206)}
\gp3point{gp mark 7}{}{(9.218,1.206)}
\gp3point{gp mark 7}{}{(9.228,1.206)}
\gp3point{gp mark 7}{}{(9.238,1.205)}
\gp3point{gp mark 7}{}{(9.249,1.205)}
\gp3point{gp mark 7}{}{(9.259,1.205)}
\gp3point{gp mark 7}{}{(9.269,1.205)}
\gp3point{gp mark 7}{}{(9.280,1.204)}
\gp3point{gp mark 7}{}{(9.290,1.204)}
\gp3point{gp mark 7}{}{(9.300,1.204)}
\gp3point{gp mark 7}{}{(9.310,1.203)}
\gp3point{gp mark 7}{}{(9.321,1.203)}
\gp3point{gp mark 7}{}{(9.331,1.203)}
\gp3point{gp mark 7}{}{(9.341,1.203)}
\gp3point{gp mark 7}{}{(9.352,1.202)}
\gp3point{gp mark 7}{}{(9.362,1.202)}
\gp3point{gp mark 7}{}{(9.372,1.202)}
\gp3point{gp mark 7}{}{(9.383,1.202)}
\gp3point{gp mark 7}{}{(9.393,1.201)}
\gp3point{gp mark 7}{}{(9.403,1.201)}
\gp3point{gp mark 7}{}{(9.414,1.201)}
\gp3point{gp mark 7}{}{(9.424,1.200)}
\gp3point{gp mark 7}{}{(9.434,1.200)}
\gp3point{gp mark 7}{}{(9.445,1.200)}
\gp3point{gp mark 7}{}{(9.455,1.200)}
\gp3point{gp mark 7}{}{(9.465,1.199)}
\gp3point{gp mark 7}{}{(9.476,1.199)}
\gp3point{gp mark 7}{}{(9.486,1.199)}
\gp3point{gp mark 7}{}{(9.496,1.199)}
\gp3point{gp mark 7}{}{(9.507,1.198)}
\gp3point{gp mark 7}{}{(9.517,1.198)}
\gp3point{gp mark 7}{}{(9.527,1.198)}
\gp3point{gp mark 7}{}{(9.538,1.198)}
\gp3point{gp mark 7}{}{(9.548,1.197)}
\gp3point{gp mark 7}{}{(9.558,1.197)}
\gp3point{gp mark 7}{}{(9.569,1.197)}
\gp3point{gp mark 7}{}{(9.579,1.196)}
\gp3point{gp mark 7}{}{(9.589,1.196)}
\gp3point{gp mark 7}{}{(9.599,1.196)}
\gp3point{gp mark 7}{}{(9.610,1.196)}
\gp3point{gp mark 7}{}{(9.620,1.195)}
\gp3point{gp mark 7}{}{(9.630,1.195)}
\gp3point{gp mark 7}{}{(9.641,1.195)}
\gp3point{gp mark 7}{}{(9.651,1.195)}
\gp3point{gp mark 7}{}{(9.661,1.194)}
\gp3point{gp mark 7}{}{(9.672,1.194)}
\gp3point{gp mark 7}{}{(9.682,1.194)}
\gp3point{gp mark 7}{}{(9.692,1.194)}
\gp3point{gp mark 7}{}{(9.703,1.193)}
\gp3point{gp mark 7}{}{(9.713,1.193)}
\gp3point{gp mark 7}{}{(9.723,1.193)}
\gp3point{gp mark 7}{}{(9.734,1.193)}
\gp3point{gp mark 7}{}{(9.744,1.192)}
\gp3point{gp mark 7}{}{(9.754,1.192)}
\gp3point{gp mark 7}{}{(9.765,1.192)}
\gp3point{gp mark 7}{}{(9.775,1.192)}
\gp3point{gp mark 7}{}{(9.785,1.191)}
\gp3point{gp mark 7}{}{(9.796,1.191)}
\gp3point{gp mark 7}{}{(9.806,1.191)}
\gp3point{gp mark 7}{}{(9.816,1.191)}
\gp3point{gp mark 7}{}{(9.827,1.190)}
\gp3point{gp mark 7}{}{(9.837,1.190)}
\gp3point{gp mark 7}{}{(9.847,1.190)}
\gp3point{gp mark 7}{}{(9.858,1.190)}
\gp3point{gp mark 7}{}{(9.868,1.189)}
\gp3point{gp mark 7}{}{(9.878,1.189)}
\gp3point{gp mark 7}{}{(9.888,1.189)}
\gp3point{gp mark 7}{}{(9.899,1.189)}
\gp3point{gp mark 7}{}{(9.909,1.189)}
\gp3point{gp mark 7}{}{(9.919,1.188)}
\gp3point{gp mark 7}{}{(9.930,1.188)}
\gp3point{gp mark 7}{}{(9.940,1.188)}
\gp3point{gp mark 7}{}{(9.950,1.188)}
\gp3point{gp mark 7}{}{(9.961,1.187)}
\gp3point{gp mark 7}{}{(9.971,1.187)}
\gp3point{gp mark 7}{}{(9.981,1.187)}
\gp3point{gp mark 7}{}{(9.992,1.187)}
\gp3point{gp mark 7}{}{(10.002,1.186)}
\gp3point{gp mark 7}{}{(10.012,1.186)}
\gp3point{gp mark 7}{}{(10.023,1.186)}
\gp3point{gp mark 7}{}{(10.033,1.186)}
\gp3point{gp mark 7}{}{(10.043,1.185)}
\gp3point{gp mark 7}{}{(10.054,1.185)}
\gp3point{gp mark 7}{}{(10.064,1.185)}
\gp3point{gp mark 7}{}{(10.074,1.185)}
\gp3point{gp mark 7}{}{(10.085,1.185)}
\gp3point{gp mark 7}{}{(10.095,1.184)}
\gp3point{gp mark 7}{}{(10.105,1.184)}
\gp3point{gp mark 7}{}{(10.116,1.184)}
\gp3point{gp mark 7}{}{(10.126,1.184)}
\gp3point{gp mark 7}{}{(10.136,1.183)}
\gp3point{gp mark 7}{}{(10.147,1.183)}
\gp3point{gp mark 7}{}{(10.157,1.183)}
\gp3point{gp mark 7}{}{(10.167,1.183)}
\gp3point{gp mark 7}{}{(10.177,1.182)}
\gp3point{gp mark 7}{}{(10.188,1.182)}
\gp3point{gp mark 7}{}{(10.198,1.182)}
\gp3point{gp mark 7}{}{(10.208,1.182)}
\gp3point{gp mark 7}{}{(10.219,1.182)}
\gp3point{gp mark 7}{}{(10.229,1.181)}
\gp3point{gp mark 7}{}{(10.239,1.181)}
\gp3point{gp mark 7}{}{(10.250,1.181)}
\gp3point{gp mark 7}{}{(10.260,1.181)}
\gp3point{gp mark 7}{}{(10.270,1.180)}
\gp3point{gp mark 7}{}{(10.281,1.180)}
\gp3point{gp mark 7}{}{(10.291,1.180)}
\gp3point{gp mark 7}{}{(10.301,1.180)}
\gp3point{gp mark 7}{}{(10.312,1.180)}
\gp3point{gp mark 7}{}{(10.322,1.179)}
\gp3point{gp mark 7}{}{(10.332,1.179)}
\gp3point{gp mark 7}{}{(10.343,1.179)}
\gp3point{gp mark 7}{}{(10.353,1.179)}
\gp3point{gp mark 7}{}{(10.363,1.179)}
\gp3point{gp mark 7}{}{(10.374,1.178)}
\gp3point{gp mark 7}{}{(10.384,1.178)}
\gp3point{gp mark 7}{}{(10.394,1.178)}
\gp3point{gp mark 7}{}{(10.405,1.178)}
\gp3point{gp mark 7}{}{(10.415,1.177)}
\gp3point{gp mark 7}{}{(10.425,1.177)}
\gp3point{gp mark 7}{}{(10.436,1.177)}
\gp3point{gp mark 7}{}{(10.446,1.177)}
\gp3point{gp mark 7}{}{(10.456,1.177)}
\gp3point{gp mark 7}{}{(10.466,1.176)}
\gp3point{gp mark 7}{}{(10.477,1.176)}
\gp3point{gp mark 7}{}{(10.487,1.176)}
\gp3point{gp mark 7}{}{(10.497,1.176)}
\gp3point{gp mark 7}{}{(10.508,1.176)}
\gp3point{gp mark 7}{}{(10.518,1.175)}
\gp3point{gp mark 7}{}{(10.528,1.175)}
\gp3point{gp mark 7}{}{(10.539,1.175)}
\gp3point{gp mark 7}{}{(10.549,1.175)}
\gp3point{gp mark 7}{}{(10.559,1.174)}
\gp3point{gp mark 7}{}{(10.570,1.174)}
\gp3point{gp mark 7}{}{(10.580,1.174)}
\gp3point{gp mark 7}{}{(10.590,1.174)}
\gp3point{gp mark 7}{}{(10.601,1.174)}
\gp3point{gp mark 7}{}{(10.611,1.173)}
\gp3point{gp mark 7}{}{(10.621,1.173)}
\gp3point{gp mark 7}{}{(10.632,1.173)}
\gp3point{gp mark 7}{}{(10.642,1.173)}
\gp3point{gp mark 7}{}{(10.652,1.173)}
\gp3point{gp mark 7}{}{(10.663,1.172)}
\gp3point{gp mark 7}{}{(10.673,1.172)}
\gp3point{gp mark 7}{}{(10.683,1.172)}
\gp3point{gp mark 7}{}{(10.694,1.172)}
\gp3point{gp mark 7}{}{(10.704,1.172)}
\gp3point{gp mark 7}{}{(10.714,1.171)}
\gp3point{gp mark 7}{}{(10.725,1.171)}
\gp3point{gp mark 7}{}{(10.735,1.171)}
\gp3point{gp mark 7}{}{(10.745,1.171)}
\gp3point{gp mark 7}{}{(10.755,1.171)}
\gp3point{gp mark 7}{}{(10.766,1.170)}
\gp3point{gp mark 7}{}{(10.776,1.170)}
\gp3point{gp mark 7}{}{(10.786,1.170)}
\gp3point{gp mark 7}{}{(10.797,1.170)}
\gp3point{gp mark 7}{}{(10.807,1.170)}
\gp3point{gp mark 7}{}{(10.817,1.169)}
\gp3point{gp mark 7}{}{(10.828,1.169)}
\gp3point{gp mark 7}{}{(10.838,1.169)}
\gp3point{gp mark 7}{}{(10.848,1.169)}
\gp3point{gp mark 7}{}{(10.859,1.169)}
\gp3point{gp mark 7}{}{(10.869,1.168)}
\gp3point{gp mark 7}{}{(10.879,1.168)}
\gp3point{gp mark 7}{}{(10.890,1.168)}
\gp3point{gp mark 7}{}{(10.900,1.168)}
\gp3point{gp mark 7}{}{(10.910,1.168)}
\gp3point{gp mark 7}{}{(10.921,1.167)}
\gp3point{gp mark 7}{}{(10.931,1.167)}
\gp3point{gp mark 7}{}{(10.941,1.167)}
\gp3point{gp mark 7}{}{(10.952,1.167)}
\gp3point{gp mark 7}{}{(10.962,1.167)}
\gp3point{gp mark 7}{}{(10.972,1.167)}
\gp3point{gp mark 7}{}{(10.983,1.166)}
\gp3point{gp mark 7}{}{(10.993,1.166)}
\gp3point{gp mark 7}{}{(11.003,1.166)}
\gp3point{gp mark 7}{}{(11.014,1.166)}
\gp3point{gp mark 7}{}{(11.024,1.166)}
\gp3point{gp mark 7}{}{(11.034,1.165)}
\gp3point{gp mark 7}{}{(11.044,1.165)}
\gp3point{gp mark 7}{}{(11.055,1.165)}
\gp3point{gp mark 7}{}{(11.065,1.165)}
\gp3point{gp mark 7}{}{(11.075,1.165)}
\gp3point{gp mark 7}{}{(11.086,1.164)}
\gp3point{gp mark 7}{}{(11.096,1.164)}
\gp3point{gp mark 7}{}{(11.106,1.164)}
\gp3point{gp mark 7}{}{(11.117,1.164)}
\gp3point{gp mark 7}{}{(11.127,1.164)}
\gp3point{gp mark 7}{}{(11.137,1.164)}
\gp3point{gp mark 7}{}{(11.148,1.163)}
\gp3point{gp mark 7}{}{(11.158,1.163)}
\gp3point{gp mark 7}{}{(11.168,1.163)}
\gp3point{gp mark 7}{}{(11.179,1.163)}
\gp3point{gp mark 7}{}{(11.189,1.163)}
\gp3point{gp mark 7}{}{(11.199,1.162)}
\gp3point{gp mark 7}{}{(11.210,1.162)}
\gp3point{gp mark 7}{}{(11.220,1.162)}
\gp3point{gp mark 7}{}{(11.230,1.162)}
\gp3point{gp mark 7}{}{(11.241,1.162)}
\gp3point{gp mark 7}{}{(11.251,1.162)}
\gp3point{gp mark 7}{}{(11.261,1.161)}
\gp3point{gp mark 7}{}{(11.272,1.161)}
\gp3point{gp mark 7}{}{(11.282,1.161)}
\gp3point{gp mark 7}{}{(11.292,1.161)}
\gp3point{gp mark 7}{}{(11.303,1.161)}
\gp3point{gp mark 7}{}{(11.313,1.160)}
\gp3point{gp mark 7}{}{(11.323,1.160)}
\gp3point{gp mark 7}{}{(11.333,1.160)}
\gp3point{gp mark 7}{}{(11.344,1.160)}
\gp3point{gp mark 7}{}{(11.354,1.160)}
\gp3point{gp mark 7}{}{(11.364,1.160)}
\gp3point{gp mark 7}{}{(11.375,1.159)}
\gp3point{gp mark 7}{}{(11.385,1.159)}
\gp3point{gp mark 7}{}{(11.395,1.159)}
\gp3point{gp mark 7}{}{(11.406,1.159)}
\gp3point{gp mark 7}{}{(11.416,1.159)}
\gp3point{gp mark 7}{}{(11.426,1.159)}
\gp3point{gp mark 7}{}{(11.437,1.158)}
\gp3point{gp mark 7}{}{(11.447,1.158)}
\gp3point{gp mark 7}{}{(10.621,3.357)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (9.979,3.049) {2 Layers};
\gpcolor{rgb color={0.071,0.737,0.988}}
\gp3point{gp mark 7}{}{(1.136,1.154)}
\gp3point{gp mark 7}{}{(1.146,1.285)}
\gp3point{gp mark 7}{}{(1.157,1.418)}
\gp3point{gp mark 7}{}{(1.167,1.206)}
\gp3point{gp mark 7}{}{(1.177,1.519)}
\gp3point{gp mark 7}{}{(1.188,1.342)}
\gp3point{gp mark 7}{}{(1.198,1.241)}
\gp3point{gp mark 7}{}{(1.208,1.177)}
\gp3point{gp mark 7}{}{(1.219,1.584)}
\gp3point{gp mark 7}{}{(1.229,1.464)}
\gp3point{gp mark 7}{}{(1.239,1.377)}
\gp3point{gp mark 7}{}{(1.250,1.312)}
\gp3point{gp mark 7}{}{(1.260,1.262)}
\gp3point{gp mark 7}{}{(1.270,1.222)}
\gp3point{gp mark 7}{}{(1.280,1.191)}
\gp3point{gp mark 7}{}{(1.291,1.165)}
\gp3point{gp mark 7}{}{(1.301,1.621)}
\gp3point{gp mark 7}{}{(1.311,1.550)}
\gp3point{gp mark 7}{}{(1.322,1.491)}
\gp3point{gp mark 7}{}{(1.332,1.440)}
\gp3point{gp mark 7}{}{(1.342,1.397)}
\gp3point{gp mark 7}{}{(1.353,1.359)}
\gp3point{gp mark 7}{}{(1.363,1.327)}
\gp3point{gp mark 7}{}{(1.373,1.298)}
\gp3point{gp mark 7}{}{(1.384,1.273)}
\gp3point{gp mark 7}{}{(1.394,1.251)}
\gp3point{gp mark 7}{}{(1.404,1.231)}
\gp3point{gp mark 7}{}{(1.415,1.214)}
\gp3point{gp mark 7}{}{(1.425,1.198)}
\gp3point{gp mark 7}{}{(1.435,1.184)}
\gp3point{gp mark 7}{}{(1.446,1.171)}
\gp3point{gp mark 7}{}{(1.456,1.159)}
\gp3point{gp mark 7}{}{(1.466,1.640)}
\gp3point{gp mark 7}{}{(1.477,1.602)}
\gp3point{gp mark 7}{}{(1.487,1.566)}
\gp3point{gp mark 7}{}{(1.497,1.534)}
\gp3point{gp mark 7}{}{(1.508,1.504)}
\gp3point{gp mark 7}{}{(1.518,1.477)}
\gp3point{gp mark 7}{}{(1.528,1.452)}
\gp3point{gp mark 7}{}{(1.539,1.429)}
\gp3point{gp mark 7}{}{(1.549,1.407)}
\gp3point{gp mark 7}{}{(1.559,1.387)}
\gp3point{gp mark 7}{}{(1.569,1.368)}
\gp3point{gp mark 7}{}{(1.580,1.351)}
\gp3point{gp mark 7}{}{(1.590,1.334)}
\gp3point{gp mark 7}{}{(1.600,1.319)}
\gp3point{gp mark 7}{}{(1.611,1.305)}
\gp3point{gp mark 7}{}{(1.621,1.292)}
\gp3point{gp mark 7}{}{(1.631,1.279)}
\gp3point{gp mark 7}{}{(1.642,1.267)}
\gp3point{gp mark 7}{}{(1.652,1.256)}
\gp3point{gp mark 7}{}{(1.662,1.246)}
\gp3point{gp mark 7}{}{(1.673,1.236)}
\gp3point{gp mark 7}{}{(1.683,1.227)}
\gp3point{gp mark 7}{}{(1.693,1.218)}
\gp3point{gp mark 7}{}{(1.704,1.210)}
\gp3point{gp mark 7}{}{(1.714,1.202)}
\gp3point{gp mark 7}{}{(1.724,1.194)}
\gp3point{gp mark 7}{}{(1.735,1.187)}
\gp3point{gp mark 7}{}{(1.745,1.180)}
\gp3point{gp mark 7}{}{(1.755,1.174)}
\gp3point{gp mark 7}{}{(1.766,1.168)}
\gp3point{gp mark 7}{}{(1.776,1.162)}
\gp3point{gp mark 7}{}{(1.786,1.157)}
\gp3point{gp mark 7}{}{(1.797,1.650)}
\gp3point{gp mark 7}{}{(1.807,1.630)}
\gp3point{gp mark 7}{}{(1.817,1.611)}
\gp3point{gp mark 7}{}{(1.828,1.593)}
\gp3point{gp mark 7}{}{(1.838,1.575)}
\gp3point{gp mark 7}{}{(1.848,1.558)}
\gp3point{gp mark 7}{}{(1.858,1.542)}
\gp3point{gp mark 7}{}{(1.869,1.526)}
\gp3point{gp mark 7}{}{(1.879,1.512)}
\gp3point{gp mark 7}{}{(1.889,1.497)}
\gp3point{gp mark 7}{}{(1.900,1.484)}
\gp3point{gp mark 7}{}{(1.910,1.471)}
\gp3point{gp mark 7}{}{(1.920,1.458)}
\gp3point{gp mark 7}{}{(1.931,1.446)}
\gp3point{gp mark 7}{}{(1.941,1.434)}
\gp3point{gp mark 7}{}{(1.951,1.423)}
\gp3point{gp mark 7}{}{(1.962,1.412)}
\gp3point{gp mark 7}{}{(1.972,1.402)}
\gp3point{gp mark 7}{}{(1.982,1.392)}
\gp3point{gp mark 7}{}{(1.993,1.382)}
\gp3point{gp mark 7}{}{(2.003,1.373)}
\gp3point{gp mark 7}{}{(2.013,1.364)}
\gp3point{gp mark 7}{}{(2.024,1.355)}
\gp3point{gp mark 7}{}{(2.034,1.347)}
\gp3point{gp mark 7}{}{(2.044,1.338)}
\gp3point{gp mark 7}{}{(2.055,1.331)}
\gp3point{gp mark 7}{}{(2.065,1.323)}
\gp3point{gp mark 7}{}{(2.075,1.316)}
\gp3point{gp mark 7}{}{(2.086,1.309)}
\gp3point{gp mark 7}{}{(2.096,1.302)}
\gp3point{gp mark 7}{}{(2.106,1.295)}
\gp3point{gp mark 7}{}{(2.117,1.289)}
\gp3point{gp mark 7}{}{(2.127,1.282)}
\gp3point{gp mark 7}{}{(2.137,1.276)}
\gp3point{gp mark 7}{}{(2.147,1.270)}
\gp3point{gp mark 7}{}{(2.158,1.265)}
\gp3point{gp mark 7}{}{(2.168,1.259)}
\gp3point{gp mark 7}{}{(2.178,1.254)}
\gp3point{gp mark 7}{}{(2.189,1.248)}
\gp3point{gp mark 7}{}{(2.199,1.243)}
\gp3point{gp mark 7}{}{(2.209,1.238)}
\gp3point{gp mark 7}{}{(2.220,1.234)}
\gp3point{gp mark 7}{}{(2.230,1.229)}
\gp3point{gp mark 7}{}{(2.240,1.225)}
\gp3point{gp mark 7}{}{(2.251,1.220)}
\gp3point{gp mark 7}{}{(2.261,1.216)}
\gp3point{gp mark 7}{}{(2.271,1.212)}
\gp3point{gp mark 7}{}{(2.282,1.208)}
\gp3point{gp mark 7}{}{(2.292,1.204)}
\gp3point{gp mark 7}{}{(2.302,1.200)}
\gp3point{gp mark 7}{}{(2.313,1.196)}
\gp3point{gp mark 7}{}{(2.323,1.193)}
\gp3point{gp mark 7}{}{(2.333,1.189)}
\gp3point{gp mark 7}{}{(2.344,1.186)}
\gp3point{gp mark 7}{}{(2.354,1.182)}
\gp3point{gp mark 7}{}{(2.364,1.179)}
\gp3point{gp mark 7}{}{(2.375,1.176)}
\gp3point{gp mark 7}{}{(2.385,1.173)}
\gp3point{gp mark 7}{}{(2.395,1.169)}
\gp3point{gp mark 7}{}{(2.406,1.166)}
\gp3point{gp mark 7}{}{(2.416,1.164)}
\gp3point{gp mark 7}{}{(2.426,1.161)}
\gp3point{gp mark 7}{}{(2.436,1.158)}
\gp3point{gp mark 7}{}{(2.447,1.155)}
\gp3point{gp mark 7}{}{(2.457,1.656)}
\gp3point{gp mark 7}{}{(2.467,1.645)}
\gp3point{gp mark 7}{}{(2.478,1.635)}
\gp3point{gp mark 7}{}{(2.488,1.625)}
\gp3point{gp mark 7}{}{(2.498,1.616)}
\gp3point{gp mark 7}{}{(2.509,1.606)}
\gp3point{gp mark 7}{}{(2.519,1.597)}
\gp3point{gp mark 7}{}{(2.529,1.588)}
\gp3point{gp mark 7}{}{(2.540,1.579)}
\gp3point{gp mark 7}{}{(2.550,1.571)}
\gp3point{gp mark 7}{}{(2.560,1.562)}
\gp3point{gp mark 7}{}{(2.571,1.554)}
\gp3point{gp mark 7}{}{(2.581,1.546)}
\gp3point{gp mark 7}{}{(2.591,1.538)}
\gp3point{gp mark 7}{}{(2.602,1.530)}
\gp3point{gp mark 7}{}{(2.612,1.523)}
\gp3point{gp mark 7}{}{(2.622,1.515)}
\gp3point{gp mark 7}{}{(2.633,1.508)}
\gp3point{gp mark 7}{}{(2.643,1.501)}
\gp3point{gp mark 7}{}{(2.653,1.494)}
\gp3point{gp mark 7}{}{(2.664,1.487)}
\gp3point{gp mark 7}{}{(2.674,1.480)}
\gp3point{gp mark 7}{}{(2.684,1.474)}
\gp3point{gp mark 7}{}{(2.695,1.467)}
\gp3point{gp mark 7}{}{(2.705,1.461)}
\gp3point{gp mark 7}{}{(2.715,1.455)}
\gp3point{gp mark 7}{}{(2.725,1.449)}
\gp3point{gp mark 7}{}{(2.736,1.443)}
\gp3point{gp mark 7}{}{(2.746,1.437)}
\gp3point{gp mark 7}{}{(2.756,1.431)}
\gp3point{gp mark 7}{}{(2.767,1.426)}
\gp3point{gp mark 7}{}{(2.777,1.420)}
\gp3point{gp mark 7}{}{(2.787,1.415)}
\gp3point{gp mark 7}{}{(2.798,1.410)}
\gp3point{gp mark 7}{}{(2.808,1.404)}
\gp3point{gp mark 7}{}{(2.818,1.399)}
\gp3point{gp mark 7}{}{(2.829,1.394)}
\gp3point{gp mark 7}{}{(2.839,1.389)}
\gp3point{gp mark 7}{}{(2.849,1.384)}
\gp3point{gp mark 7}{}{(2.860,1.380)}
\gp3point{gp mark 7}{}{(2.870,1.375)}
\gp3point{gp mark 7}{}{(2.880,1.370)}
\gp3point{gp mark 7}{}{(2.891,1.366)}
\gp3point{gp mark 7}{}{(2.901,1.361)}
\gp3point{gp mark 7}{}{(2.911,1.357)}
\gp3point{gp mark 7}{}{(2.922,1.353)}
\gp3point{gp mark 7}{}{(2.932,1.349)}
\gp3point{gp mark 7}{}{(2.942,1.345)}
\gp3point{gp mark 7}{}{(2.953,1.340)}
\gp3point{gp mark 7}{}{(2.963,1.336)}
\gp3point{gp mark 7}{}{(2.973,1.333)}
\gp3point{gp mark 7}{}{(2.984,1.329)}
\gp3point{gp mark 7}{}{(2.994,1.325)}
\gp3point{gp mark 7}{}{(3.004,1.321)}
\gp3point{gp mark 7}{}{(3.014,1.317)}
\gp3point{gp mark 7}{}{(3.025,1.314)}
\gp3point{gp mark 7}{}{(3.035,1.310)}
\gp3point{gp mark 7}{}{(3.045,1.307)}
\gp3point{gp mark 7}{}{(3.056,1.303)}
\gp3point{gp mark 7}{}{(3.066,1.300)}
\gp3point{gp mark 7}{}{(3.076,1.297)}
\gp3point{gp mark 7}{}{(3.087,1.293)}
\gp3point{gp mark 7}{}{(3.097,1.290)}
\gp3point{gp mark 7}{}{(3.107,1.287)}
\gp3point{gp mark 7}{}{(3.118,1.284)}
\gp3point{gp mark 7}{}{(3.128,1.281)}
\gp3point{gp mark 7}{}{(3.138,1.278)}
\gp3point{gp mark 7}{}{(3.149,1.275)}
\gp3point{gp mark 7}{}{(3.159,1.272)}
\gp3point{gp mark 7}{}{(3.169,1.269)}
\gp3point{gp mark 7}{}{(3.180,1.266)}
\gp3point{gp mark 7}{}{(3.190,1.263)}
\gp3point{gp mark 7}{}{(3.200,1.260)}
\gp3point{gp mark 7}{}{(3.211,1.258)}
\gp3point{gp mark 7}{}{(3.221,1.255)}
\gp3point{gp mark 7}{}{(3.231,1.252)}
\gp3point{gp mark 7}{}{(3.242,1.250)}
\gp3point{gp mark 7}{}{(3.252,1.247)}
\gp3point{gp mark 7}{}{(3.262,1.245)}
\gp3point{gp mark 7}{}{(3.273,1.242)}
\gp3point{gp mark 7}{}{(3.283,1.240)}
\gp3point{gp mark 7}{}{(3.293,1.237)}
\gp3point{gp mark 7}{}{(3.303,1.235)}
\gp3point{gp mark 7}{}{(3.314,1.233)}
\gp3point{gp mark 7}{}{(3.324,1.230)}
\gp3point{gp mark 7}{}{(3.334,1.228)}
\gp3point{gp mark 7}{}{(3.345,1.226)}
\gp3point{gp mark 7}{}{(3.355,1.223)}
\gp3point{gp mark 7}{}{(3.365,1.221)}
\gp3point{gp mark 7}{}{(3.376,1.219)}
\gp3point{gp mark 7}{}{(3.386,1.217)}
\gp3point{gp mark 7}{}{(3.396,1.215)}
\gp3point{gp mark 7}{}{(3.407,1.213)}
\gp3point{gp mark 7}{}{(3.417,1.211)}
\gp3point{gp mark 7}{}{(3.427,1.209)}
\gp3point{gp mark 7}{}{(3.438,1.207)}
\gp3point{gp mark 7}{}{(3.448,1.205)}
\gp3point{gp mark 7}{}{(3.458,1.203)}
\gp3point{gp mark 7}{}{(3.469,1.201)}
\gp3point{gp mark 7}{}{(3.479,1.199)}
\gp3point{gp mark 7}{}{(3.489,1.197)}
\gp3point{gp mark 7}{}{(3.500,1.195)}
\gp3point{gp mark 7}{}{(3.510,1.193)}
\gp3point{gp mark 7}{}{(3.520,1.192)}
\gp3point{gp mark 7}{}{(3.531,1.190)}
\gp3point{gp mark 7}{}{(3.541,1.188)}
\gp3point{gp mark 7}{}{(3.551,1.186)}
\gp3point{gp mark 7}{}{(3.562,1.185)}
\gp3point{gp mark 7}{}{(3.572,1.183)}
\gp3point{gp mark 7}{}{(3.582,1.181)}
\gp3point{gp mark 7}{}{(3.592,1.180)}
\gp3point{gp mark 7}{}{(3.603,1.178)}
\gp3point{gp mark 7}{}{(3.613,1.176)}
\gp3point{gp mark 7}{}{(3.623,1.175)}
\gp3point{gp mark 7}{}{(3.634,1.173)}
\gp3point{gp mark 7}{}{(3.644,1.172)}
\gp3point{gp mark 7}{}{(3.654,1.170)}
\gp3point{gp mark 7}{}{(3.665,1.169)}
\gp3point{gp mark 7}{}{(3.675,1.167)}
\gp3point{gp mark 7}{}{(3.685,1.166)}
\gp3point{gp mark 7}{}{(3.696,1.164)}
\gp3point{gp mark 7}{}{(3.706,1.163)}
\gp3point{gp mark 7}{}{(3.716,1.161)}
\gp3point{gp mark 7}{}{(3.727,1.160)}
\gp3point{gp mark 7}{}{(3.737,1.159)}
\gp3point{gp mark 7}{}{(3.747,1.157)}
\gp3point{gp mark 7}{}{(3.758,1.156)}
\gp3point{gp mark 7}{}{(3.768,1.155)}
\gp3point{gp mark 7}{}{(3.778,1.658)}
\gp3point{gp mark 7}{}{(3.789,1.653)}
\gp3point{gp mark 7}{}{(3.799,1.648)}
\gp3point{gp mark 7}{}{(3.809,1.643)}
\gp3point{gp mark 7}{}{(3.820,1.638)}
\gp3point{gp mark 7}{}{(3.830,1.633)}
\gp3point{gp mark 7}{}{(3.840,1.628)}
\gp3point{gp mark 7}{}{(3.851,1.623)}
\gp3point{gp mark 7}{}{(3.861,1.618)}
\gp3point{gp mark 7}{}{(3.871,1.613)}
\gp3point{gp mark 7}{}{(3.881,1.609)}
\gp3point{gp mark 7}{}{(3.892,1.604)}
\gp3point{gp mark 7}{}{(3.902,1.599)}
\gp3point{gp mark 7}{}{(3.912,1.595)}
\gp3point{gp mark 7}{}{(3.923,1.590)}
\gp3point{gp mark 7}{}{(3.933,1.586)}
\gp3point{gp mark 7}{}{(3.943,1.581)}
\gp3point{gp mark 7}{}{(3.954,1.577)}
\gp3point{gp mark 7}{}{(3.964,1.573)}
\gp3point{gp mark 7}{}{(3.974,1.569)}
\gp3point{gp mark 7}{}{(3.985,1.564)}
\gp3point{gp mark 7}{}{(3.995,1.560)}
\gp3point{gp mark 7}{}{(4.005,1.556)}
\gp3point{gp mark 7}{}{(4.016,1.552)}
\gp3point{gp mark 7}{}{(4.026,1.548)}
\gp3point{gp mark 7}{}{(4.036,1.544)}
\gp3point{gp mark 7}{}{(4.047,1.540)}
\gp3point{gp mark 7}{}{(4.057,1.536)}
\gp3point{gp mark 7}{}{(4.067,1.532)}
\gp3point{gp mark 7}{}{(4.078,1.528)}
\gp3point{gp mark 7}{}{(4.088,1.525)}
\gp3point{gp mark 7}{}{(4.098,1.521)}
\gp3point{gp mark 7}{}{(4.109,1.517)}
\gp3point{gp mark 7}{}{(4.119,1.513)}
\gp3point{gp mark 7}{}{(4.129,1.510)}
\gp3point{gp mark 7}{}{(4.140,1.506)}
\gp3point{gp mark 7}{}{(4.150,1.503)}
\gp3point{gp mark 7}{}{(4.160,1.499)}
\gp3point{gp mark 7}{}{(4.170,1.496)}
\gp3point{gp mark 7}{}{(4.181,1.492)}
\gp3point{gp mark 7}{}{(4.191,1.489)}
\gp3point{gp mark 7}{}{(4.201,1.485)}
\gp3point{gp mark 7}{}{(4.212,1.482)}
\gp3point{gp mark 7}{}{(4.222,1.479)}
\gp3point{gp mark 7}{}{(4.232,1.475)}
\gp3point{gp mark 7}{}{(4.243,1.472)}
\gp3point{gp mark 7}{}{(4.253,1.469)}
\gp3point{gp mark 7}{}{(4.263,1.466)}
\gp3point{gp mark 7}{}{(4.274,1.463)}
\gp3point{gp mark 7}{}{(4.284,1.460)}
\gp3point{gp mark 7}{}{(4.294,1.456)}
\gp3point{gp mark 7}{}{(4.305,1.453)}
\gp3point{gp mark 7}{}{(4.315,1.450)}
\gp3point{gp mark 7}{}{(4.325,1.447)}
\gp3point{gp mark 7}{}{(4.336,1.444)}
\gp3point{gp mark 7}{}{(4.346,1.441)}
\gp3point{gp mark 7}{}{(4.356,1.439)}
\gp3point{gp mark 7}{}{(4.367,1.436)}
\gp3point{gp mark 7}{}{(4.377,1.433)}
\gp3point{gp mark 7}{}{(4.387,1.430)}
\gp3point{gp mark 7}{}{(4.398,1.427)}
\gp3point{gp mark 7}{}{(4.408,1.424)}
\gp3point{gp mark 7}{}{(4.418,1.422)}
\gp3point{gp mark 7}{}{(4.429,1.419)}
\gp3point{gp mark 7}{}{(4.439,1.416)}
\gp3point{gp mark 7}{}{(4.449,1.414)}
\gp3point{gp mark 7}{}{(4.459,1.411)}
\gp3point{gp mark 7}{}{(4.470,1.408)}
\gp3point{gp mark 7}{}{(4.480,1.406)}
\gp3point{gp mark 7}{}{(4.490,1.403)}
\gp3point{gp mark 7}{}{(4.501,1.400)}
\gp3point{gp mark 7}{}{(4.511,1.398)}
\gp3point{gp mark 7}{}{(4.521,1.395)}
\gp3point{gp mark 7}{}{(4.532,1.393)}
\gp3point{gp mark 7}{}{(4.542,1.390)}
\gp3point{gp mark 7}{}{(4.552,1.388)}
\gp3point{gp mark 7}{}{(4.563,1.386)}
\gp3point{gp mark 7}{}{(4.573,1.383)}
\gp3point{gp mark 7}{}{(4.583,1.381)}
\gp3point{gp mark 7}{}{(4.594,1.378)}
\gp3point{gp mark 7}{}{(4.604,1.376)}
\gp3point{gp mark 7}{}{(4.614,1.374)}
\gp3point{gp mark 7}{}{(4.625,1.372)}
\gp3point{gp mark 7}{}{(4.635,1.369)}
\gp3point{gp mark 7}{}{(4.645,1.367)}
\gp3point{gp mark 7}{}{(4.656,1.365)}
\gp3point{gp mark 7}{}{(4.666,1.363)}
\gp3point{gp mark 7}{}{(4.676,1.360)}
\gp3point{gp mark 7}{}{(4.687,1.358)}
\gp3point{gp mark 7}{}{(4.697,1.356)}
\gp3point{gp mark 7}{}{(4.707,1.354)}
\gp3point{gp mark 7}{}{(4.717,1.352)}
\gp3point{gp mark 7}{}{(4.728,1.350)}
\gp3point{gp mark 7}{}{(4.738,1.348)}
\gp3point{gp mark 7}{}{(4.748,1.346)}
\gp3point{gp mark 7}{}{(4.759,1.343)}
\gp3point{gp mark 7}{}{(4.769,1.341)}
\gp3point{gp mark 7}{}{(4.779,1.339)}
\gp3point{gp mark 7}{}{(4.790,1.337)}
\gp3point{gp mark 7}{}{(4.800,1.335)}
\gp3point{gp mark 7}{}{(4.810,1.333)}
\gp3point{gp mark 7}{}{(4.821,1.332)}
\gp3point{gp mark 7}{}{(4.831,1.330)}
\gp3point{gp mark 7}{}{(4.841,1.328)}
\gp3point{gp mark 7}{}{(4.852,1.326)}
\gp3point{gp mark 7}{}{(4.862,1.324)}
\gp3point{gp mark 7}{}{(4.872,1.322)}
\gp3point{gp mark 7}{}{(4.883,1.320)}
\gp3point{gp mark 7}{}{(4.893,1.318)}
\gp3point{gp mark 7}{}{(4.903,1.317)}
\gp3point{gp mark 7}{}{(4.914,1.315)}
\gp3point{gp mark 7}{}{(4.924,1.313)}
\gp3point{gp mark 7}{}{(4.934,1.311)}
\gp3point{gp mark 7}{}{(4.945,1.309)}
\gp3point{gp mark 7}{}{(4.955,1.308)}
\gp3point{gp mark 7}{}{(4.965,1.306)}
\gp3point{gp mark 7}{}{(4.976,1.304)}
\gp3point{gp mark 7}{}{(4.986,1.302)}
\gp3point{gp mark 7}{}{(4.996,1.301)}
\gp3point{gp mark 7}{}{(5.006,1.299)}
\gp3point{gp mark 7}{}{(5.017,1.297)}
\gp3point{gp mark 7}{}{(5.027,1.296)}
\gp3point{gp mark 7}{}{(5.037,1.294)}
\gp3point{gp mark 7}{}{(5.048,1.293)}
\gp3point{gp mark 7}{}{(5.058,1.291)}
\gp3point{gp mark 7}{}{(5.068,1.289)}
\gp3point{gp mark 7}{}{(5.079,1.288)}
\gp3point{gp mark 7}{}{(5.089,1.286)}
\gp3point{gp mark 7}{}{(5.099,1.285)}
\gp3point{gp mark 7}{}{(5.110,1.283)}
\gp3point{gp mark 7}{}{(5.120,1.281)}
\gp3point{gp mark 7}{}{(5.130,1.280)}
\gp3point{gp mark 7}{}{(5.141,1.278)}
\gp3point{gp mark 7}{}{(5.151,1.277)}
\gp3point{gp mark 7}{}{(5.161,1.275)}
\gp3point{gp mark 7}{}{(5.172,1.274)}
\gp3point{gp mark 7}{}{(5.182,1.272)}
\gp3point{gp mark 7}{}{(5.192,1.271)}
\gp3point{gp mark 7}{}{(5.203,1.270)}
\gp3point{gp mark 7}{}{(5.213,1.268)}
\gp3point{gp mark 7}{}{(5.223,1.267)}
\gp3point{gp mark 7}{}{(5.234,1.265)}
\gp3point{gp mark 7}{}{(5.244,1.264)}
\gp3point{gp mark 7}{}{(5.254,1.263)}
\gp3point{gp mark 7}{}{(5.265,1.261)}
\gp3point{gp mark 7}{}{(5.275,1.260)}
\gp3point{gp mark 7}{}{(5.285,1.258)}
\gp3point{gp mark 7}{}{(5.295,1.257)}
\gp3point{gp mark 7}{}{(5.306,1.256)}
\gp3point{gp mark 7}{}{(5.316,1.254)}
\gp3point{gp mark 7}{}{(5.326,1.253)}
\gp3point{gp mark 7}{}{(5.337,1.252)}
\gp3point{gp mark 7}{}{(5.347,1.250)}
\gp3point{gp mark 7}{}{(5.357,1.249)}
\gp3point{gp mark 7}{}{(5.368,1.248)}
\gp3point{gp mark 7}{}{(5.378,1.247)}
\gp3point{gp mark 7}{}{(5.388,1.245)}
\gp3point{gp mark 7}{}{(5.399,1.244)}
\gp3point{gp mark 7}{}{(5.409,1.243)}
\gp3point{gp mark 7}{}{(5.419,1.242)}
\gp3point{gp mark 7}{}{(5.430,1.240)}
\gp3point{gp mark 7}{}{(5.440,1.239)}
\gp3point{gp mark 7}{}{(5.450,1.238)}
\gp3point{gp mark 7}{}{(5.461,1.237)}
\gp3point{gp mark 7}{}{(5.471,1.235)}
\gp3point{gp mark 7}{}{(5.481,1.234)}
\gp3point{gp mark 7}{}{(5.492,1.233)}
\gp3point{gp mark 7}{}{(5.502,1.232)}
\gp3point{gp mark 7}{}{(5.512,1.231)}
\gp3point{gp mark 7}{}{(5.523,1.230)}
\gp3point{gp mark 7}{}{(5.533,1.228)}
\gp3point{gp mark 7}{}{(5.543,1.227)}
\gp3point{gp mark 7}{}{(5.554,1.226)}
\gp3point{gp mark 7}{}{(5.564,1.225)}
\gp3point{gp mark 7}{}{(5.574,1.224)}
\gp3point{gp mark 7}{}{(5.584,1.223)}
\gp3point{gp mark 7}{}{(5.595,1.222)}
\gp3point{gp mark 7}{}{(5.605,1.221)}
\gp3point{gp mark 7}{}{(5.615,1.220)}
\gp3point{gp mark 7}{}{(5.626,1.219)}
\gp3point{gp mark 7}{}{(5.636,1.217)}
\gp3point{gp mark 7}{}{(5.646,1.216)}
\gp3point{gp mark 7}{}{(5.657,1.215)}
\gp3point{gp mark 7}{}{(5.667,1.214)}
\gp3point{gp mark 7}{}{(5.677,1.213)}
\gp3point{gp mark 7}{}{(5.688,1.212)}
\gp3point{gp mark 7}{}{(5.698,1.211)}
\gp3point{gp mark 7}{}{(5.708,1.210)}
\gp3point{gp mark 7}{}{(5.719,1.209)}
\gp3point{gp mark 7}{}{(5.729,1.208)}
\gp3point{gp mark 7}{}{(5.739,1.207)}
\gp3point{gp mark 7}{}{(5.750,1.206)}
\gp3point{gp mark 7}{}{(5.760,1.205)}
\gp3point{gp mark 7}{}{(5.770,1.204)}
\gp3point{gp mark 7}{}{(5.781,1.203)}
\gp3point{gp mark 7}{}{(5.791,1.202)}
\gp3point{gp mark 7}{}{(5.801,1.201)}
\gp3point{gp mark 7}{}{(5.812,1.200)}
\gp3point{gp mark 7}{}{(5.822,1.199)}
\gp3point{gp mark 7}{}{(5.832,1.198)}
\gp3point{gp mark 7}{}{(5.843,1.198)}
\gp3point{gp mark 7}{}{(5.853,1.197)}
\gp3point{gp mark 7}{}{(5.863,1.196)}
\gp3point{gp mark 7}{}{(5.873,1.195)}
\gp3point{gp mark 7}{}{(5.884,1.194)}
\gp3point{gp mark 7}{}{(5.894,1.193)}
\gp3point{gp mark 7}{}{(5.904,1.192)}
\gp3point{gp mark 7}{}{(5.915,1.191)}
\gp3point{gp mark 7}{}{(5.925,1.190)}
\gp3point{gp mark 7}{}{(5.935,1.189)}
\gp3point{gp mark 7}{}{(5.946,1.189)}
\gp3point{gp mark 7}{}{(5.956,1.188)}
\gp3point{gp mark 7}{}{(5.966,1.187)}
\gp3point{gp mark 7}{}{(5.977,1.186)}
\gp3point{gp mark 7}{}{(5.987,1.185)}
\gp3point{gp mark 7}{}{(5.997,1.184)}
\gp3point{gp mark 7}{}{(6.008,1.183)}
\gp3point{gp mark 7}{}{(6.018,1.183)}
\gp3point{gp mark 7}{}{(6.028,1.182)}
\gp3point{gp mark 7}{}{(6.039,1.181)}
\gp3point{gp mark 7}{}{(6.049,1.180)}
\gp3point{gp mark 7}{}{(6.059,1.179)}
\gp3point{gp mark 7}{}{(6.070,1.178)}
\gp3point{gp mark 7}{}{(6.080,1.178)}
\gp3point{gp mark 7}{}{(6.090,1.177)}
\gp3point{gp mark 7}{}{(6.101,1.176)}
\gp3point{gp mark 7}{}{(6.111,1.175)}
\gp3point{gp mark 7}{}{(6.121,1.174)}
\gp3point{gp mark 7}{}{(6.132,1.174)}
\gp3point{gp mark 7}{}{(6.142,1.173)}
\gp3point{gp mark 7}{}{(6.152,1.172)}
\gp3point{gp mark 7}{}{(6.162,1.171)}
\gp3point{gp mark 7}{}{(6.173,1.171)}
\gp3point{gp mark 7}{}{(6.183,1.170)}
\gp3point{gp mark 7}{}{(6.193,1.169)}
\gp3point{gp mark 7}{}{(6.204,1.168)}
\gp3point{gp mark 7}{}{(6.214,1.168)}
\gp3point{gp mark 7}{}{(6.224,1.167)}
\gp3point{gp mark 7}{}{(6.235,1.166)}
\gp3point{gp mark 7}{}{(6.245,1.165)}
\gp3point{gp mark 7}{}{(6.255,1.165)}
\gp3point{gp mark 7}{}{(6.266,1.164)}
\gp3point{gp mark 7}{}{(6.276,1.163)}
\gp3point{gp mark 7}{}{(6.286,1.163)}
\gp3point{gp mark 7}{}{(6.297,1.162)}
\gp3point{gp mark 7}{}{(6.307,1.161)}
\gp3point{gp mark 7}{}{(6.317,1.160)}
\gp3point{gp mark 7}{}{(6.328,1.160)}
\gp3point{gp mark 7}{}{(6.338,1.159)}
\gp3point{gp mark 7}{}{(6.348,1.158)}
\gp3point{gp mark 7}{}{(6.359,1.158)}
\gp3point{gp mark 7}{}{(6.369,1.157)}
\gp3point{gp mark 7}{}{(6.379,1.156)}
\gp3point{gp mark 7}{}{(6.390,1.156)}
\gp3point{gp mark 7}{}{(6.400,1.155)}
\gp3point{gp mark 7}{}{(6.410,1.154)}
\gp3point{gp mark 7}{}{(6.421,1.660)}
\gp3point{gp mark 7}{}{(6.431,1.657)}
\gp3point{gp mark 7}{}{(6.441,1.654)}
\gp3point{gp mark 7}{}{(6.451,1.652)}
\gp3point{gp mark 7}{}{(6.462,1.649)}
\gp3point{gp mark 7}{}{(6.472,1.647)}
\gp3point{gp mark 7}{}{(6.482,1.644)}
\gp3point{gp mark 7}{}{(6.493,1.641)}
\gp3point{gp mark 7}{}{(6.503,1.639)}
\gp3point{gp mark 7}{}{(6.513,1.636)}
\gp3point{gp mark 7}{}{(6.524,1.634)}
\gp3point{gp mark 7}{}{(6.534,1.631)}
\gp3point{gp mark 7}{}{(6.544,1.629)}
\gp3point{gp mark 7}{}{(6.555,1.627)}
\gp3point{gp mark 7}{}{(6.565,1.624)}
\gp3point{gp mark 7}{}{(6.575,1.622)}
\gp3point{gp mark 7}{}{(6.586,1.619)}
\gp3point{gp mark 7}{}{(6.596,1.617)}
\gp3point{gp mark 7}{}{(6.606,1.615)}
\gp3point{gp mark 7}{}{(6.617,1.612)}
\gp3point{gp mark 7}{}{(6.627,1.610)}
\gp3point{gp mark 7}{}{(6.637,1.607)}
\gp3point{gp mark 7}{}{(6.648,1.605)}
\gp3point{gp mark 7}{}{(6.658,1.603)}
\gp3point{gp mark 7}{}{(6.668,1.601)}
\gp3point{gp mark 7}{}{(6.679,1.598)}
\gp3point{gp mark 7}{}{(6.689,1.596)}
\gp3point{gp mark 7}{}{(6.699,1.594)}
\gp3point{gp mark 7}{}{(6.710,1.591)}
\gp3point{gp mark 7}{}{(6.720,1.589)}
\gp3point{gp mark 7}{}{(6.730,1.587)}
\gp3point{gp mark 7}{}{(6.740,1.585)}
\gp3point{gp mark 7}{}{(6.751,1.583)}
\gp3point{gp mark 7}{}{(6.761,1.580)}
\gp3point{gp mark 7}{}{(6.771,1.578)}
\gp3point{gp mark 7}{}{(6.782,1.576)}
\gp3point{gp mark 7}{}{(6.792,1.574)}
\gp3point{gp mark 7}{}{(6.802,1.572)}
\gp3point{gp mark 7}{}{(6.813,1.570)}
\gp3point{gp mark 7}{}{(6.823,1.567)}
\gp3point{gp mark 7}{}{(6.833,1.565)}
\gp3point{gp mark 7}{}{(6.844,1.563)}
\gp3point{gp mark 7}{}{(6.854,1.561)}
\gp3point{gp mark 7}{}{(6.864,1.559)}
\gp3point{gp mark 7}{}{(6.875,1.557)}
\gp3point{gp mark 7}{}{(6.885,1.555)}
\gp3point{gp mark 7}{}{(6.895,1.553)}
\gp3point{gp mark 7}{}{(6.906,1.551)}
\gp3point{gp mark 7}{}{(6.916,1.549)}
\gp3point{gp mark 7}{}{(6.926,1.547)}
\gp3point{gp mark 7}{}{(6.937,1.545)}
\gp3point{gp mark 7}{}{(6.947,1.543)}
\gp3point{gp mark 7}{}{(6.957,1.541)}
\gp3point{gp mark 7}{}{(6.968,1.539)}
\gp3point{gp mark 7}{}{(6.978,1.537)}
\gp3point{gp mark 7}{}{(6.988,1.535)}
\gp3point{gp mark 7}{}{(6.999,1.533)}
\gp3point{gp mark 7}{}{(7.009,1.531)}
\gp3point{gp mark 7}{}{(7.019,1.529)}
\gp3point{gp mark 7}{}{(7.029,1.527)}
\gp3point{gp mark 7}{}{(7.040,1.526)}
\gp3point{gp mark 7}{}{(7.050,1.524)}
\gp3point{gp mark 7}{}{(7.060,1.522)}
\gp3point{gp mark 7}{}{(7.071,1.520)}
\gp3point{gp mark 7}{}{(7.081,1.518)}
\gp3point{gp mark 7}{}{(7.091,1.516)}
\gp3point{gp mark 7}{}{(7.102,1.514)}
\gp3point{gp mark 7}{}{(7.112,1.513)}
\gp3point{gp mark 7}{}{(7.122,1.511)}
\gp3point{gp mark 7}{}{(7.133,1.509)}
\gp3point{gp mark 7}{}{(7.143,1.507)}
\gp3point{gp mark 7}{}{(7.153,1.505)}
\gp3point{gp mark 7}{}{(7.164,1.504)}
\gp3point{gp mark 7}{}{(7.174,1.502)}
\gp3point{gp mark 7}{}{(7.184,1.500)}
\gp3point{gp mark 7}{}{(7.195,1.498)}
\gp3point{gp mark 7}{}{(7.205,1.497)}
\gp3point{gp mark 7}{}{(7.215,1.495)}
\gp3point{gp mark 7}{}{(7.226,1.493)}
\gp3point{gp mark 7}{}{(7.236,1.491)}
\gp3point{gp mark 7}{}{(7.246,1.490)}
\gp3point{gp mark 7}{}{(7.257,1.488)}
\gp3point{gp mark 7}{}{(7.267,1.486)}
\gp3point{gp mark 7}{}{(7.277,1.485)}
\gp3point{gp mark 7}{}{(7.288,1.483)}
\gp3point{gp mark 7}{}{(7.298,1.481)}
\gp3point{gp mark 7}{}{(7.308,1.480)}
\gp3point{gp mark 7}{}{(7.318,1.478)}
\gp3point{gp mark 7}{}{(7.329,1.476)}
\gp3point{gp mark 7}{}{(7.339,1.475)}
\gp3point{gp mark 7}{}{(7.349,1.473)}
\gp3point{gp mark 7}{}{(7.360,1.471)}
\gp3point{gp mark 7}{}{(7.370,1.470)}
\gp3point{gp mark 7}{}{(7.380,1.468)}
\gp3point{gp mark 7}{}{(7.391,1.467)}
\gp3point{gp mark 7}{}{(7.401,1.465)}
\gp3point{gp mark 7}{}{(7.411,1.463)}
\gp3point{gp mark 7}{}{(7.422,1.462)}
\gp3point{gp mark 7}{}{(7.432,1.460)}
\gp3point{gp mark 7}{}{(7.442,1.459)}
\gp3point{gp mark 7}{}{(7.453,1.457)}
\gp3point{gp mark 7}{}{(7.463,1.456)}
\gp3point{gp mark 7}{}{(7.473,1.454)}
\gp3point{gp mark 7}{}{(7.484,1.453)}
\gp3point{gp mark 7}{}{(7.494,1.451)}
\gp3point{gp mark 7}{}{(7.504,1.450)}
\gp3point{gp mark 7}{}{(7.515,1.448)}
\gp3point{gp mark 7}{}{(7.525,1.447)}
\gp3point{gp mark 7}{}{(7.535,1.445)}
\gp3point{gp mark 7}{}{(7.546,1.444)}
\gp3point{gp mark 7}{}{(7.556,1.442)}
\gp3point{gp mark 7}{}{(7.566,1.441)}
\gp3point{gp mark 7}{}{(7.577,1.439)}
\gp3point{gp mark 7}{}{(7.587,1.438)}
\gp3point{gp mark 7}{}{(7.597,1.436)}
\gp3point{gp mark 7}{}{(7.607,1.435)}
\gp3point{gp mark 7}{}{(7.618,1.434)}
\gp3point{gp mark 7}{}{(7.628,1.432)}
\gp3point{gp mark 7}{}{(7.638,1.431)}
\gp3point{gp mark 7}{}{(7.649,1.429)}
\gp3point{gp mark 7}{}{(7.659,1.428)}
\gp3point{gp mark 7}{}{(7.669,1.426)}
\gp3point{gp mark 7}{}{(7.680,1.425)}
\gp3point{gp mark 7}{}{(7.690,1.424)}
\gp3point{gp mark 7}{}{(7.700,1.422)}
\gp3point{gp mark 7}{}{(7.711,1.421)}
\gp3point{gp mark 7}{}{(7.721,1.420)}
\gp3point{gp mark 7}{}{(7.731,1.418)}
\gp3point{gp mark 7}{}{(7.742,1.417)}
\gp3point{gp mark 7}{}{(7.752,1.416)}
\gp3point{gp mark 7}{}{(7.762,1.414)}
\gp3point{gp mark 7}{}{(7.773,1.413)}
\gp3point{gp mark 7}{}{(7.783,1.412)}
\gp3point{gp mark 7}{}{(7.793,1.410)}
\gp3point{gp mark 7}{}{(7.804,1.409)}
\gp3point{gp mark 7}{}{(7.814,1.408)}
\gp3point{gp mark 7}{}{(7.824,1.406)}
\gp3point{gp mark 7}{}{(7.835,1.405)}
\gp3point{gp mark 7}{}{(7.845,1.404)}
\gp3point{gp mark 7}{}{(7.855,1.402)}
\gp3point{gp mark 7}{}{(7.866,1.401)}
\gp3point{gp mark 7}{}{(7.876,1.400)}
\gp3point{gp mark 7}{}{(7.886,1.399)}
\gp3point{gp mark 7}{}{(7.896,1.397)}
\gp3point{gp mark 7}{}{(7.907,1.396)}
\gp3point{gp mark 7}{}{(7.917,1.395)}
\gp3point{gp mark 7}{}{(7.927,1.394)}
\gp3point{gp mark 7}{}{(7.938,1.392)}
\gp3point{gp mark 7}{}{(7.948,1.391)}
\gp3point{gp mark 7}{}{(7.958,1.390)}
\gp3point{gp mark 7}{}{(7.969,1.389)}
\gp3point{gp mark 7}{}{(7.979,1.387)}
\gp3point{gp mark 7}{}{(7.989,1.386)}
\gp3point{gp mark 7}{}{(8.000,1.385)}
\gp3point{gp mark 7}{}{(8.010,1.384)}
\gp3point{gp mark 7}{}{(8.020,1.383)}
\gp3point{gp mark 7}{}{(8.031,1.381)}
\gp3point{gp mark 7}{}{(8.041,1.380)}
\gp3point{gp mark 7}{}{(8.051,1.379)}
\gp3point{gp mark 7}{}{(8.062,1.378)}
\gp3point{gp mark 7}{}{(8.072,1.377)}
\gp3point{gp mark 7}{}{(8.082,1.376)}
\gp3point{gp mark 7}{}{(8.093,1.374)}
\gp3point{gp mark 7}{}{(8.103,1.373)}
\gp3point{gp mark 7}{}{(8.113,1.372)}
\gp3point{gp mark 7}{}{(8.124,1.371)}
\gp3point{gp mark 7}{}{(8.134,1.370)}
\gp3point{gp mark 7}{}{(8.144,1.369)}
\gp3point{gp mark 7}{}{(8.154,1.368)}
\gp3point{gp mark 7}{}{(8.165,1.366)}
\gp3point{gp mark 7}{}{(8.175,1.365)}
\gp3point{gp mark 7}{}{(8.185,1.364)}
\gp3point{gp mark 7}{}{(8.196,1.363)}
\gp3point{gp mark 7}{}{(8.206,1.362)}
\gp3point{gp mark 7}{}{(8.216,1.361)}
\gp3point{gp mark 7}{}{(8.227,1.360)}
\gp3point{gp mark 7}{}{(8.237,1.359)}
\gp3point{gp mark 7}{}{(8.247,1.358)}
\gp3point{gp mark 7}{}{(8.258,1.357)}
\gp3point{gp mark 7}{}{(8.268,1.356)}
\gp3point{gp mark 7}{}{(8.278,1.354)}
\gp3point{gp mark 7}{}{(8.289,1.353)}
\gp3point{gp mark 7}{}{(8.299,1.352)}
\gp3point{gp mark 7}{}{(8.309,1.351)}
\gp3point{gp mark 7}{}{(8.320,1.350)}
\gp3point{gp mark 7}{}{(8.330,1.349)}
\gp3point{gp mark 7}{}{(8.340,1.348)}
\gp3point{gp mark 7}{}{(8.351,1.347)}
\gp3point{gp mark 7}{}{(8.361,1.346)}
\gp3point{gp mark 7}{}{(8.371,1.345)}
\gp3point{gp mark 7}{}{(8.382,1.344)}
\gp3point{gp mark 7}{}{(8.392,1.343)}
\gp3point{gp mark 7}{}{(8.402,1.342)}
\gp3point{gp mark 7}{}{(8.413,1.341)}
\gp3point{gp mark 7}{}{(8.423,1.340)}
\gp3point{gp mark 7}{}{(8.433,1.339)}
\gp3point{gp mark 7}{}{(8.443,1.338)}
\gp3point{gp mark 7}{}{(8.454,1.337)}
\gp3point{gp mark 7}{}{(8.464,1.336)}
\gp3point{gp mark 7}{}{(8.474,1.335)}
\gp3point{gp mark 7}{}{(8.485,1.334)}
\gp3point{gp mark 7}{}{(8.495,1.333)}
\gp3point{gp mark 7}{}{(8.505,1.332)}
\gp3point{gp mark 7}{}{(8.516,1.331)}
\gp3point{gp mark 7}{}{(8.526,1.330)}
\gp3point{gp mark 7}{}{(8.536,1.329)}
\gp3point{gp mark 7}{}{(8.547,1.328)}
\gp3point{gp mark 7}{}{(8.557,1.327)}
\gp3point{gp mark 7}{}{(8.567,1.326)}
\gp3point{gp mark 7}{}{(8.578,1.325)}
\gp3point{gp mark 7}{}{(8.588,1.324)}
\gp3point{gp mark 7}{}{(8.598,1.323)}
\gp3point{gp mark 7}{}{(8.609,1.323)}
\gp3point{gp mark 7}{}{(8.619,1.322)}
\gp3point{gp mark 7}{}{(8.629,1.321)}
\gp3point{gp mark 7}{}{(8.640,1.320)}
\gp3point{gp mark 7}{}{(8.650,1.319)}
\gp3point{gp mark 7}{}{(8.660,1.318)}
\gp3point{gp mark 7}{}{(8.671,1.317)}
\gp3point{gp mark 7}{}{(8.681,1.316)}
\gp3point{gp mark 7}{}{(8.691,1.315)}
\gp3point{gp mark 7}{}{(8.702,1.314)}
\gp3point{gp mark 7}{}{(8.712,1.313)}
\gp3point{gp mark 7}{}{(8.722,1.312)}
\gp3point{gp mark 7}{}{(8.732,1.312)}
\gp3point{gp mark 7}{}{(8.743,1.311)}
\gp3point{gp mark 7}{}{(8.753,1.310)}
\gp3point{gp mark 7}{}{(8.763,1.309)}
\gp3point{gp mark 7}{}{(8.774,1.308)}
\gp3point{gp mark 7}{}{(8.784,1.307)}
\gp3point{gp mark 7}{}{(8.794,1.306)}
\gp3point{gp mark 7}{}{(8.805,1.305)}
\gp3point{gp mark 7}{}{(8.815,1.305)}
\gp3point{gp mark 7}{}{(8.825,1.304)}
\gp3point{gp mark 7}{}{(8.836,1.303)}
\gp3point{gp mark 7}{}{(8.846,1.302)}
\gp3point{gp mark 7}{}{(8.856,1.301)}
\gp3point{gp mark 7}{}{(8.867,1.300)}
\gp3point{gp mark 7}{}{(8.877,1.300)}
\gp3point{gp mark 7}{}{(8.887,1.299)}
\gp3point{gp mark 7}{}{(8.898,1.298)}
\gp3point{gp mark 7}{}{(8.908,1.297)}
\gp3point{gp mark 7}{}{(8.918,1.296)}
\gp3point{gp mark 7}{}{(8.929,1.295)}
\gp3point{gp mark 7}{}{(8.939,1.295)}
\gp3point{gp mark 7}{}{(8.949,1.294)}
\gp3point{gp mark 7}{}{(8.960,1.293)}
\gp3point{gp mark 7}{}{(8.970,1.292)}
\gp3point{gp mark 7}{}{(8.980,1.291)}
\gp3point{gp mark 7}{}{(8.991,1.291)}
\gp3point{gp mark 7}{}{(9.001,1.290)}
\gp3point{gp mark 7}{}{(9.011,1.289)}
\gp3point{gp mark 7}{}{(9.021,1.288)}
\gp3point{gp mark 7}{}{(9.032,1.287)}
\gp3point{gp mark 7}{}{(9.042,1.287)}
\gp3point{gp mark 7}{}{(9.052,1.286)}
\gp3point{gp mark 7}{}{(9.063,1.285)}
\gp3point{gp mark 7}{}{(9.073,1.284)}
\gp3point{gp mark 7}{}{(9.083,1.283)}
\gp3point{gp mark 7}{}{(9.094,1.283)}
\gp3point{gp mark 7}{}{(9.104,1.282)}
\gp3point{gp mark 7}{}{(9.114,1.281)}
\gp3point{gp mark 7}{}{(9.125,1.280)}
\gp3point{gp mark 7}{}{(9.135,1.280)}
\gp3point{gp mark 7}{}{(9.145,1.279)}
\gp3point{gp mark 7}{}{(9.156,1.278)}
\gp3point{gp mark 7}{}{(9.166,1.277)}
\gp3point{gp mark 7}{}{(9.176,1.277)}
\gp3point{gp mark 7}{}{(9.187,1.276)}
\gp3point{gp mark 7}{}{(9.197,1.275)}
\gp3point{gp mark 7}{}{(9.207,1.274)}
\gp3point{gp mark 7}{}{(9.218,1.274)}
\gp3point{gp mark 7}{}{(9.228,1.273)}
\gp3point{gp mark 7}{}{(9.238,1.272)}
\gp3point{gp mark 7}{}{(9.249,1.271)}
\gp3point{gp mark 7}{}{(9.259,1.271)}
\gp3point{gp mark 7}{}{(9.269,1.270)}
\gp3point{gp mark 7}{}{(9.280,1.269)}
\gp3point{gp mark 7}{}{(9.290,1.269)}
\gp3point{gp mark 7}{}{(9.300,1.268)}
\gp3point{gp mark 7}{}{(9.310,1.267)}
\gp3point{gp mark 7}{}{(9.321,1.266)}
\gp3point{gp mark 7}{}{(9.331,1.266)}
\gp3point{gp mark 7}{}{(9.341,1.265)}
\gp3point{gp mark 7}{}{(9.352,1.264)}
\gp3point{gp mark 7}{}{(9.362,1.264)}
\gp3point{gp mark 7}{}{(9.372,1.263)}
\gp3point{gp mark 7}{}{(9.383,1.262)}
\gp3point{gp mark 7}{}{(9.393,1.261)}
\gp3point{gp mark 7}{}{(9.403,1.261)}
\gp3point{gp mark 7}{}{(9.414,1.260)}
\gp3point{gp mark 7}{}{(9.424,1.259)}
\gp3point{gp mark 7}{}{(9.434,1.259)}
\gp3point{gp mark 7}{}{(9.445,1.258)}
\gp3point{gp mark 7}{}{(9.455,1.257)}
\gp3point{gp mark 7}{}{(9.465,1.257)}
\gp3point{gp mark 7}{}{(9.476,1.256)}
\gp3point{gp mark 7}{}{(9.486,1.255)}
\gp3point{gp mark 7}{}{(9.496,1.255)}
\gp3point{gp mark 7}{}{(9.507,1.254)}
\gp3point{gp mark 7}{}{(9.517,1.253)}
\gp3point{gp mark 7}{}{(9.527,1.253)}
\gp3point{gp mark 7}{}{(9.538,1.252)}
\gp3point{gp mark 7}{}{(9.548,1.251)}
\gp3point{gp mark 7}{}{(9.558,1.251)}
\gp3point{gp mark 7}{}{(9.569,1.250)}
\gp3point{gp mark 7}{}{(9.579,1.249)}
\gp3point{gp mark 7}{}{(9.589,1.249)}
\gp3point{gp mark 7}{}{(9.599,1.248)}
\gp3point{gp mark 7}{}{(9.610,1.248)}
\gp3point{gp mark 7}{}{(9.620,1.247)}
\gp3point{gp mark 7}{}{(9.630,1.246)}
\gp3point{gp mark 7}{}{(9.641,1.246)}
\gp3point{gp mark 7}{}{(9.651,1.245)}
\gp3point{gp mark 7}{}{(9.661,1.244)}
\gp3point{gp mark 7}{}{(9.672,1.244)}
\gp3point{gp mark 7}{}{(9.682,1.243)}
\gp3point{gp mark 7}{}{(9.692,1.242)}
\gp3point{gp mark 7}{}{(9.703,1.242)}
\gp3point{gp mark 7}{}{(9.713,1.241)}
\gp3point{gp mark 7}{}{(9.723,1.241)}
\gp3point{gp mark 7}{}{(9.734,1.240)}
\gp3point{gp mark 7}{}{(9.744,1.239)}
\gp3point{gp mark 7}{}{(9.754,1.239)}
\gp3point{gp mark 7}{}{(9.765,1.238)}
\gp3point{gp mark 7}{}{(9.775,1.238)}
\gp3point{gp mark 7}{}{(9.785,1.237)}
\gp3point{gp mark 7}{}{(9.796,1.236)}
\gp3point{gp mark 7}{}{(9.806,1.236)}
\gp3point{gp mark 7}{}{(9.816,1.235)}
\gp3point{gp mark 7}{}{(9.827,1.235)}
\gp3point{gp mark 7}{}{(9.837,1.234)}
\gp3point{gp mark 7}{}{(9.847,1.233)}
\gp3point{gp mark 7}{}{(9.858,1.233)}
\gp3point{gp mark 7}{}{(9.868,1.232)}
\gp3point{gp mark 7}{}{(9.878,1.232)}
\gp3point{gp mark 7}{}{(9.888,1.231)}
\gp3point{gp mark 7}{}{(9.899,1.230)}
\gp3point{gp mark 7}{}{(9.909,1.230)}
\gp3point{gp mark 7}{}{(9.919,1.229)}
\gp3point{gp mark 7}{}{(9.930,1.229)}
\gp3point{gp mark 7}{}{(9.940,1.228)}
\gp3point{gp mark 7}{}{(9.950,1.228)}
\gp3point{gp mark 7}{}{(9.961,1.227)}
\gp3point{gp mark 7}{}{(9.971,1.227)}
\gp3point{gp mark 7}{}{(9.981,1.226)}
\gp3point{gp mark 7}{}{(9.992,1.225)}
\gp3point{gp mark 7}{}{(10.002,1.225)}
\gp3point{gp mark 7}{}{(10.012,1.224)}
\gp3point{gp mark 7}{}{(10.023,1.224)}
\gp3point{gp mark 7}{}{(10.033,1.223)}
\gp3point{gp mark 7}{}{(10.043,1.223)}
\gp3point{gp mark 7}{}{(10.054,1.222)}
\gp3point{gp mark 7}{}{(10.064,1.222)}
\gp3point{gp mark 7}{}{(10.074,1.221)}
\gp3point{gp mark 7}{}{(10.085,1.220)}
\gp3point{gp mark 7}{}{(10.095,1.220)}
\gp3point{gp mark 7}{}{(10.105,1.219)}
\gp3point{gp mark 7}{}{(10.116,1.219)}
\gp3point{gp mark 7}{}{(10.126,1.218)}
\gp3point{gp mark 7}{}{(10.136,1.218)}
\gp3point{gp mark 7}{}{(10.147,1.217)}
\gp3point{gp mark 7}{}{(10.157,1.217)}
\gp3point{gp mark 7}{}{(10.167,1.216)}
\gp3point{gp mark 7}{}{(10.177,1.216)}
\gp3point{gp mark 7}{}{(10.188,1.215)}
\gp3point{gp mark 7}{}{(10.198,1.215)}
\gp3point{gp mark 7}{}{(10.208,1.214)}
\gp3point{gp mark 7}{}{(10.219,1.214)}
\gp3point{gp mark 7}{}{(10.229,1.213)}
\gp3point{gp mark 7}{}{(10.239,1.212)}
\gp3point{gp mark 7}{}{(10.250,1.212)}
\gp3point{gp mark 7}{}{(10.260,1.211)}
\gp3point{gp mark 7}{}{(10.270,1.211)}
\gp3point{gp mark 7}{}{(10.281,1.210)}
\gp3point{gp mark 7}{}{(10.291,1.210)}
\gp3point{gp mark 7}{}{(10.301,1.209)}
\gp3point{gp mark 7}{}{(10.312,1.209)}
\gp3point{gp mark 7}{}{(10.322,1.208)}
\gp3point{gp mark 7}{}{(10.332,1.208)}
\gp3point{gp mark 7}{}{(10.343,1.207)}
\gp3point{gp mark 7}{}{(10.353,1.207)}
\gp3point{gp mark 7}{}{(10.363,1.206)}
\gp3point{gp mark 7}{}{(10.374,1.206)}
\gp3point{gp mark 7}{}{(10.384,1.205)}
\gp3point{gp mark 7}{}{(10.394,1.205)}
\gp3point{gp mark 7}{}{(10.405,1.204)}
\gp3point{gp mark 7}{}{(10.415,1.204)}
\gp3point{gp mark 7}{}{(10.425,1.203)}
\gp3point{gp mark 7}{}{(10.436,1.203)}
\gp3point{gp mark 7}{}{(10.446,1.203)}
\gp3point{gp mark 7}{}{(10.456,1.202)}
\gp3point{gp mark 7}{}{(10.466,1.202)}
\gp3point{gp mark 7}{}{(10.477,1.201)}
\gp3point{gp mark 7}{}{(10.487,1.201)}
\gp3point{gp mark 7}{}{(10.497,1.200)}
\gp3point{gp mark 7}{}{(10.508,1.200)}
\gp3point{gp mark 7}{}{(10.518,1.199)}
\gp3point{gp mark 7}{}{(10.528,1.199)}
\gp3point{gp mark 7}{}{(10.539,1.198)}
\gp3point{gp mark 7}{}{(10.549,1.198)}
\gp3point{gp mark 7}{}{(10.559,1.197)}
\gp3point{gp mark 7}{}{(10.570,1.197)}
\gp3point{gp mark 7}{}{(10.580,1.196)}
\gp3point{gp mark 7}{}{(10.590,1.196)}
\gp3point{gp mark 7}{}{(10.601,1.195)}
\gp3point{gp mark 7}{}{(10.611,1.195)}
\gp3point{gp mark 7}{}{(10.621,1.195)}
\gp3point{gp mark 7}{}{(10.632,1.194)}
\gp3point{gp mark 7}{}{(10.642,1.194)}
\gp3point{gp mark 7}{}{(10.652,1.193)}
\gp3point{gp mark 7}{}{(10.663,1.193)}
\gp3point{gp mark 7}{}{(10.673,1.192)}
\gp3point{gp mark 7}{}{(10.683,1.192)}
\gp3point{gp mark 7}{}{(10.694,1.191)}
\gp3point{gp mark 7}{}{(10.704,1.191)}
\gp3point{gp mark 7}{}{(10.714,1.190)}
\gp3point{gp mark 7}{}{(10.725,1.190)}
\gp3point{gp mark 7}{}{(10.735,1.190)}
\gp3point{gp mark 7}{}{(10.745,1.189)}
\gp3point{gp mark 7}{}{(10.755,1.189)}
\gp3point{gp mark 7}{}{(10.766,1.188)}
\gp3point{gp mark 7}{}{(10.776,1.188)}
\gp3point{gp mark 7}{}{(10.786,1.187)}
\gp3point{gp mark 7}{}{(10.797,1.187)}
\gp3point{gp mark 7}{}{(10.807,1.187)}
\gp3point{gp mark 7}{}{(10.817,1.186)}
\gp3point{gp mark 7}{}{(10.828,1.186)}
\gp3point{gp mark 7}{}{(10.838,1.185)}
\gp3point{gp mark 7}{}{(10.848,1.185)}
\gp3point{gp mark 7}{}{(10.859,1.184)}
\gp3point{gp mark 7}{}{(10.869,1.184)}
\gp3point{gp mark 7}{}{(10.879,1.184)}
\gp3point{gp mark 7}{}{(10.890,1.183)}
\gp3point{gp mark 7}{}{(10.900,1.183)}
\gp3point{gp mark 7}{}{(10.910,1.182)}
\gp3point{gp mark 7}{}{(10.921,1.182)}
\gp3point{gp mark 7}{}{(10.931,1.182)}
\gp3point{gp mark 7}{}{(10.941,1.181)}
\gp3point{gp mark 7}{}{(10.952,1.181)}
\gp3point{gp mark 7}{}{(10.962,1.180)}
\gp3point{gp mark 7}{}{(10.972,1.180)}
\gp3point{gp mark 7}{}{(10.983,1.179)}
\gp3point{gp mark 7}{}{(10.993,1.179)}
\gp3point{gp mark 7}{}{(11.003,1.179)}
\gp3point{gp mark 7}{}{(11.014,1.178)}
\gp3point{gp mark 7}{}{(11.024,1.178)}
\gp3point{gp mark 7}{}{(11.034,1.177)}
\gp3point{gp mark 7}{}{(11.044,1.177)}
\gp3point{gp mark 7}{}{(11.055,1.177)}
\gp3point{gp mark 7}{}{(11.065,1.176)}
\gp3point{gp mark 7}{}{(11.075,1.176)}
\gp3point{gp mark 7}{}{(11.086,1.175)}
\gp3point{gp mark 7}{}{(11.096,1.175)}
\gp3point{gp mark 7}{}{(11.106,1.175)}
\gp3point{gp mark 7}{}{(11.117,1.174)}
\gp3point{gp mark 7}{}{(11.127,1.174)}
\gp3point{gp mark 7}{}{(11.137,1.173)}
\gp3point{gp mark 7}{}{(11.148,1.173)}
\gp3point{gp mark 7}{}{(11.158,1.173)}
\gp3point{gp mark 7}{}{(11.168,1.172)}
\gp3point{gp mark 7}{}{(11.179,1.172)}
\gp3point{gp mark 7}{}{(11.189,1.172)}
\gp3point{gp mark 7}{}{(11.199,1.171)}
\gp3point{gp mark 7}{}{(11.210,1.171)}
\gp3point{gp mark 7}{}{(11.220,1.170)}
\gp3point{gp mark 7}{}{(11.230,1.170)}
\gp3point{gp mark 7}{}{(11.241,1.170)}
\gp3point{gp mark 7}{}{(11.251,1.169)}
\gp3point{gp mark 7}{}{(11.261,1.169)}
\gp3point{gp mark 7}{}{(11.272,1.169)}
\gp3point{gp mark 7}{}{(11.282,1.168)}
\gp3point{gp mark 7}{}{(11.292,1.168)}
\gp3point{gp mark 7}{}{(11.303,1.167)}
\gp3point{gp mark 7}{}{(11.313,1.167)}
\gp3point{gp mark 7}{}{(11.323,1.167)}
\gp3point{gp mark 7}{}{(11.333,1.166)}
\gp3point{gp mark 7}{}{(11.344,1.166)}
\gp3point{gp mark 7}{}{(11.354,1.166)}
\gp3point{gp mark 7}{}{(11.364,1.165)}
\gp3point{gp mark 7}{}{(11.375,1.165)}
\gp3point{gp mark 7}{}{(11.385,1.164)}
\gp3point{gp mark 7}{}{(11.395,1.164)}
\gp3point{gp mark 7}{}{(11.406,1.164)}
\gp3point{gp mark 7}{}{(11.416,1.163)}
\gp3point{gp mark 7}{}{(11.426,1.163)}
\gp3point{gp mark 7}{}{(11.437,1.163)}
\gp3point{gp mark 7}{}{(11.447,1.162)}
\gp3point{gp mark 7}{}{(10.621,3.049)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (9.979,2.741) {3 Layers};
\gpcolor{rgb color={0.780,0.071,0.988}}
\gp3point{gp mark 7}{}{(1.136,1.154)}
\gp3point{gp mark 7}{}{(1.146,1.385)}
\gp3point{gp mark 7}{}{(1.157,1.677)}
\gp3point{gp mark 7}{}{(1.167,1.237)}
\gp3point{gp mark 7}{}{(1.177,1.934)}
\gp3point{gp mark 7}{}{(1.188,1.505)}
\gp3point{gp mark 7}{}{(1.198,1.300)}
\gp3point{gp mark 7}{}{(1.208,1.190)}
\gp3point{gp mark 7}{}{(1.219,2.111)}
\gp3point{gp mark 7}{}{(1.229,1.792)}
\gp3point{gp mark 7}{}{(1.239,1.583)}
\gp3point{gp mark 7}{}{(1.250,1.440)}
\gp3point{gp mark 7}{}{(1.260,1.339)}
\gp3point{gp mark 7}{}{(1.270,1.266)}
\gp3point{gp mark 7}{}{(1.280,1.212)}
\gp3point{gp mark 7}{}{(1.291,1.171)}
\gp3point{gp mark 7}{}{(1.301,2.217)}
\gp3point{gp mark 7}{}{(1.311,2.018)}
\gp3point{gp mark 7}{}{(1.322,1.859)}
\gp3point{gp mark 7}{}{(1.332,1.731)}
\gp3point{gp mark 7}{}{(1.342,1.627)}
\gp3point{gp mark 7}{}{(1.353,1.542)}
\gp3point{gp mark 7}{}{(1.363,1.471)}
\gp3point{gp mark 7}{}{(1.373,1.411)}
\gp3point{gp mark 7}{}{(1.384,1.361)}
\gp3point{gp mark 7}{}{(1.394,1.319)}
\gp3point{gp mark 7}{}{(1.404,1.282)}
\gp3point{gp mark 7}{}{(1.415,1.251)}
\gp3point{gp mark 7}{}{(1.425,1.224)}
\gp3point{gp mark 7}{}{(1.435,1.201)}
\gp3point{gp mark 7}{}{(1.446,1.180)}
\gp3point{gp mark 7}{}{(1.456,1.162)}
\gp3point{gp mark 7}{}{(1.466,2.275)}
\gp3point{gp mark 7}{}{(1.477,2.163)}
\gp3point{gp mark 7}{}{(1.487,2.063)}
\gp3point{gp mark 7}{}{(1.497,1.975)}
\gp3point{gp mark 7}{}{(1.508,1.895)}
\gp3point{gp mark 7}{}{(1.518,1.824)}
\gp3point{gp mark 7}{}{(1.528,1.761)}
\gp3point{gp mark 7}{}{(1.539,1.703)}
\gp3point{gp mark 7}{}{(1.549,1.651)}
\gp3point{gp mark 7}{}{(1.559,1.604)}
\gp3point{gp mark 7}{}{(1.569,1.562)}
\gp3point{gp mark 7}{}{(1.580,1.523)}
\gp3point{gp mark 7}{}{(1.590,1.487)}
\gp3point{gp mark 7}{}{(1.600,1.455)}
\gp3point{gp mark 7}{}{(1.611,1.425)}
\gp3point{gp mark 7}{}{(1.621,1.398)}
\gp3point{gp mark 7}{}{(1.631,1.373)}
\gp3point{gp mark 7}{}{(1.642,1.350)}
\gp3point{gp mark 7}{}{(1.652,1.329)}
\gp3point{gp mark 7}{}{(1.662,1.309)}
\gp3point{gp mark 7}{}{(1.673,1.291)}
\gp3point{gp mark 7}{}{(1.683,1.274)}
\gp3point{gp mark 7}{}{(1.693,1.258)}
\gp3point{gp mark 7}{}{(1.704,1.244)}
\gp3point{gp mark 7}{}{(1.714,1.230)}
\gp3point{gp mark 7}{}{(1.724,1.218)}
\gp3point{gp mark 7}{}{(1.735,1.206)}
\gp3point{gp mark 7}{}{(1.745,1.195)}
\gp3point{gp mark 7}{}{(1.755,1.185)}
\gp3point{gp mark 7}{}{(1.766,1.175)}
\gp3point{gp mark 7}{}{(1.776,1.166)}
\gp3point{gp mark 7}{}{(1.786,1.158)}
\gp3point{gp mark 7}{}{(1.797,2.305)}
\gp3point{gp mark 7}{}{(1.807,2.245)}
\gp3point{gp mark 7}{}{(1.817,2.189)}
\gp3point{gp mark 7}{}{(1.828,2.137)}
\gp3point{gp mark 7}{}{(1.838,2.087)}
\gp3point{gp mark 7}{}{(1.848,2.040)}
\gp3point{gp mark 7}{}{(1.858,1.996)}
\gp3point{gp mark 7}{}{(1.869,1.954)}
\gp3point{gp mark 7}{}{(1.879,1.914)}
\gp3point{gp mark 7}{}{(1.889,1.877)}
\gp3point{gp mark 7}{}{(1.900,1.841)}
\gp3point{gp mark 7}{}{(1.910,1.808)}
\gp3point{gp mark 7}{}{(1.920,1.776)}
\gp3point{gp mark 7}{}{(1.931,1.746)}
\gp3point{gp mark 7}{}{(1.941,1.717)}
\gp3point{gp mark 7}{}{(1.951,1.690)}
\gp3point{gp mark 7}{}{(1.962,1.664)}
\gp3point{gp mark 7}{}{(1.972,1.639)}
\gp3point{gp mark 7}{}{(1.982,1.616)}
\gp3point{gp mark 7}{}{(1.993,1.593)}
\gp3point{gp mark 7}{}{(2.003,1.572)}
\gp3point{gp mark 7}{}{(2.013,1.552)}
\gp3point{gp mark 7}{}{(2.024,1.532)}
\gp3point{gp mark 7}{}{(2.034,1.514)}
\gp3point{gp mark 7}{}{(2.044,1.496)}
\gp3point{gp mark 7}{}{(2.055,1.479)}
\gp3point{gp mark 7}{}{(2.065,1.463)}
\gp3point{gp mark 7}{}{(2.075,1.447)}
\gp3point{gp mark 7}{}{(2.086,1.432)}
\gp3point{gp mark 7}{}{(2.096,1.418)}
\gp3point{gp mark 7}{}{(2.106,1.405)}
\gp3point{gp mark 7}{}{(2.117,1.392)}
\gp3point{gp mark 7}{}{(2.127,1.379)}
\gp3point{gp mark 7}{}{(2.137,1.367)}
\gp3point{gp mark 7}{}{(2.147,1.356)}
\gp3point{gp mark 7}{}{(2.158,1.345)}
\gp3point{gp mark 7}{}{(2.168,1.334)}
\gp3point{gp mark 7}{}{(2.178,1.324)}
\gp3point{gp mark 7}{}{(2.189,1.314)}
\gp3point{gp mark 7}{}{(2.199,1.304)}
\gp3point{gp mark 7}{}{(2.209,1.295)}
\gp3point{gp mark 7}{}{(2.220,1.287)}
\gp3point{gp mark 7}{}{(2.230,1.278)}
\gp3point{gp mark 7}{}{(2.240,1.270)}
\gp3point{gp mark 7}{}{(2.251,1.262)}
\gp3point{gp mark 7}{}{(2.261,1.255)}
\gp3point{gp mark 7}{}{(2.271,1.247)}
\gp3point{gp mark 7}{}{(2.282,1.240)}
\gp3point{gp mark 7}{}{(2.292,1.234)}
\gp3point{gp mark 7}{}{(2.302,1.227)}
\gp3point{gp mark 7}{}{(2.313,1.221)}
\gp3point{gp mark 7}{}{(2.323,1.215)}
\gp3point{gp mark 7}{}{(2.333,1.209)}
\gp3point{gp mark 7}{}{(2.344,1.203)}
\gp3point{gp mark 7}{}{(2.354,1.198)}
\gp3point{gp mark 7}{}{(2.364,1.193)}
\gp3point{gp mark 7}{}{(2.375,1.187)}
\gp3point{gp mark 7}{}{(2.385,1.182)}
\gp3point{gp mark 7}{}{(2.395,1.178)}
\gp3point{gp mark 7}{}{(2.406,1.173)}
\gp3point{gp mark 7}{}{(2.416,1.169)}
\gp3point{gp mark 7}{}{(2.426,1.164)}
\gp3point{gp mark 7}{}{(2.436,1.160)}
\gp3point{gp mark 7}{}{(2.447,1.156)}
\gp3point{gp mark 7}{}{(2.457,2.320)}
\gp3point{gp mark 7}{}{(2.467,2.290)}
\gp3point{gp mark 7}{}{(2.478,2.260)}
\gp3point{gp mark 7}{}{(2.488,2.231)}
\gp3point{gp mark 7}{}{(2.498,2.203)}
\gp3point{gp mark 7}{}{(2.509,2.176)}
\gp3point{gp mark 7}{}{(2.519,2.149)}
\gp3point{gp mark 7}{}{(2.529,2.124)}
\gp3point{gp mark 7}{}{(2.540,2.099)}
\gp3point{gp mark 7}{}{(2.550,2.075)}
\gp3point{gp mark 7}{}{(2.560,2.051)}
\gp3point{gp mark 7}{}{(2.571,2.029)}
\gp3point{gp mark 7}{}{(2.581,2.007)}
\gp3point{gp mark 7}{}{(2.591,1.985)}
\gp3point{gp mark 7}{}{(2.602,1.964)}
\gp3point{gp mark 7}{}{(2.612,1.944)}
\gp3point{gp mark 7}{}{(2.622,1.924)}
\gp3point{gp mark 7}{}{(2.633,1.905)}
\gp3point{gp mark 7}{}{(2.643,1.886)}
\gp3point{gp mark 7}{}{(2.653,1.868)}
\gp3point{gp mark 7}{}{(2.664,1.850)}
\gp3point{gp mark 7}{}{(2.674,1.833)}
\gp3point{gp mark 7}{}{(2.684,1.816)}
\gp3point{gp mark 7}{}{(2.695,1.800)}
\gp3point{gp mark 7}{}{(2.705,1.784)}
\gp3point{gp mark 7}{}{(2.715,1.768)}
\gp3point{gp mark 7}{}{(2.725,1.753)}
\gp3point{gp mark 7}{}{(2.736,1.739)}
\gp3point{gp mark 7}{}{(2.746,1.724)}
\gp3point{gp mark 7}{}{(2.756,1.710)}
\gp3point{gp mark 7}{}{(2.767,1.697)}
\gp3point{gp mark 7}{}{(2.777,1.683)}
\gp3point{gp mark 7}{}{(2.787,1.670)}
\gp3point{gp mark 7}{}{(2.798,1.658)}
\gp3point{gp mark 7}{}{(2.808,1.645)}
\gp3point{gp mark 7}{}{(2.818,1.633)}
\gp3point{gp mark 7}{}{(2.829,1.621)}
\gp3point{gp mark 7}{}{(2.839,1.610)}
\gp3point{gp mark 7}{}{(2.849,1.599)}
\gp3point{gp mark 7}{}{(2.860,1.588)}
\gp3point{gp mark 7}{}{(2.870,1.577)}
\gp3point{gp mark 7}{}{(2.880,1.567)}
\gp3point{gp mark 7}{}{(2.891,1.557)}
\gp3point{gp mark 7}{}{(2.901,1.547)}
\gp3point{gp mark 7}{}{(2.911,1.537)}
\gp3point{gp mark 7}{}{(2.922,1.527)}
\gp3point{gp mark 7}{}{(2.932,1.518)}
\gp3point{gp mark 7}{}{(2.942,1.509)}
\gp3point{gp mark 7}{}{(2.953,1.500)}
\gp3point{gp mark 7}{}{(2.963,1.492)}
\gp3point{gp mark 7}{}{(2.973,1.483)}
\gp3point{gp mark 7}{}{(2.984,1.475)}
\gp3point{gp mark 7}{}{(2.994,1.467)}
\gp3point{gp mark 7}{}{(3.004,1.459)}
\gp3point{gp mark 7}{}{(3.014,1.451)}
\gp3point{gp mark 7}{}{(3.025,1.444)}
\gp3point{gp mark 7}{}{(3.035,1.436)}
\gp3point{gp mark 7}{}{(3.045,1.429)}
\gp3point{gp mark 7}{}{(3.056,1.422)}
\gp3point{gp mark 7}{}{(3.066,1.415)}
\gp3point{gp mark 7}{}{(3.076,1.408)}
\gp3point{gp mark 7}{}{(3.087,1.401)}
\gp3point{gp mark 7}{}{(3.097,1.395)}
\gp3point{gp mark 7}{}{(3.107,1.388)}
\gp3point{gp mark 7}{}{(3.118,1.382)}
\gp3point{gp mark 7}{}{(3.128,1.376)}
\gp3point{gp mark 7}{}{(3.138,1.370)}
\gp3point{gp mark 7}{}{(3.149,1.364)}
\gp3point{gp mark 7}{}{(3.159,1.358)}
\gp3point{gp mark 7}{}{(3.169,1.353)}
\gp3point{gp mark 7}{}{(3.180,1.347)}
\gp3point{gp mark 7}{}{(3.190,1.342)}
\gp3point{gp mark 7}{}{(3.200,1.337)}
\gp3point{gp mark 7}{}{(3.211,1.331)}
\gp3point{gp mark 7}{}{(3.221,1.326)}
\gp3point{gp mark 7}{}{(3.231,1.321)}
\gp3point{gp mark 7}{}{(3.242,1.316)}
\gp3point{gp mark 7}{}{(3.252,1.311)}
\gp3point{gp mark 7}{}{(3.262,1.307)}
\gp3point{gp mark 7}{}{(3.273,1.302)}
\gp3point{gp mark 7}{}{(3.283,1.298)}
\gp3point{gp mark 7}{}{(3.293,1.293)}
\gp3point{gp mark 7}{}{(3.303,1.289)}
\gp3point{gp mark 7}{}{(3.314,1.284)}
\gp3point{gp mark 7}{}{(3.324,1.280)}
\gp3point{gp mark 7}{}{(3.334,1.276)}
\gp3point{gp mark 7}{}{(3.345,1.272)}
\gp3point{gp mark 7}{}{(3.355,1.268)}
\gp3point{gp mark 7}{}{(3.365,1.264)}
\gp3point{gp mark 7}{}{(3.376,1.260)}
\gp3point{gp mark 7}{}{(3.386,1.257)}
\gp3point{gp mark 7}{}{(3.396,1.253)}
\gp3point{gp mark 7}{}{(3.407,1.249)}
\gp3point{gp mark 7}{}{(3.417,1.246)}
\gp3point{gp mark 7}{}{(3.427,1.242)}
\gp3point{gp mark 7}{}{(3.438,1.239)}
\gp3point{gp mark 7}{}{(3.448,1.235)}
\gp3point{gp mark 7}{}{(3.458,1.232)}
\gp3point{gp mark 7}{}{(3.469,1.229)}
\gp3point{gp mark 7}{}{(3.479,1.226)}
\gp3point{gp mark 7}{}{(3.489,1.222)}
\gp3point{gp mark 7}{}{(3.500,1.219)}
\gp3point{gp mark 7}{}{(3.510,1.216)}
\gp3point{gp mark 7}{}{(3.520,1.213)}
\gp3point{gp mark 7}{}{(3.531,1.210)}
\gp3point{gp mark 7}{}{(3.541,1.208)}
\gp3point{gp mark 7}{}{(3.551,1.205)}
\gp3point{gp mark 7}{}{(3.562,1.202)}
\gp3point{gp mark 7}{}{(3.572,1.199)}
\gp3point{gp mark 7}{}{(3.582,1.196)}
\gp3point{gp mark 7}{}{(3.592,1.194)}
\gp3point{gp mark 7}{}{(3.603,1.191)}
\gp3point{gp mark 7}{}{(3.613,1.189)}
\gp3point{gp mark 7}{}{(3.623,1.186)}
\gp3point{gp mark 7}{}{(3.634,1.184)}
\gp3point{gp mark 7}{}{(3.644,1.181)}
\gp3point{gp mark 7}{}{(3.654,1.179)}
\gp3point{gp mark 7}{}{(3.665,1.176)}
\gp3point{gp mark 7}{}{(3.675,1.174)}
\gp3point{gp mark 7}{}{(3.685,1.172)}
\gp3point{gp mark 7}{}{(3.696,1.170)}
\gp3point{gp mark 7}{}{(3.706,1.167)}
\gp3point{gp mark 7}{}{(3.716,1.165)}
\gp3point{gp mark 7}{}{(3.727,1.163)}
\gp3point{gp mark 7}{}{(3.737,1.161)}
\gp3point{gp mark 7}{}{(3.747,1.159)}
\gp3point{gp mark 7}{}{(3.758,1.157)}
\gp3point{gp mark 7}{}{(3.768,1.155)}
\gp3point{gp mark 7}{}{(3.778,2.328)}
\gp3point{gp mark 7}{}{(3.789,2.313)}
\gp3point{gp mark 7}{}{(3.799,2.297)}
\gp3point{gp mark 7}{}{(3.809,2.282)}
\gp3point{gp mark 7}{}{(3.820,2.267)}
\gp3point{gp mark 7}{}{(3.830,2.253)}
\gp3point{gp mark 7}{}{(3.840,2.238)}
\gp3point{gp mark 7}{}{(3.851,2.224)}
\gp3point{gp mark 7}{}{(3.861,2.210)}
\gp3point{gp mark 7}{}{(3.871,2.196)}
\gp3point{gp mark 7}{}{(3.881,2.182)}
\gp3point{gp mark 7}{}{(3.892,2.169)}
\gp3point{gp mark 7}{}{(3.902,2.156)}
\gp3point{gp mark 7}{}{(3.912,2.143)}
\gp3point{gp mark 7}{}{(3.923,2.130)}
\gp3point{gp mark 7}{}{(3.933,2.118)}
\gp3point{gp mark 7}{}{(3.943,2.105)}
\gp3point{gp mark 7}{}{(3.954,2.093)}
\gp3point{gp mark 7}{}{(3.964,2.081)}
\gp3point{gp mark 7}{}{(3.974,2.069)}
\gp3point{gp mark 7}{}{(3.985,2.057)}
\gp3point{gp mark 7}{}{(3.995,2.046)}
\gp3point{gp mark 7}{}{(4.005,2.034)}
\gp3point{gp mark 7}{}{(4.016,2.023)}
\gp3point{gp mark 7}{}{(4.026,2.012)}
\gp3point{gp mark 7}{}{(4.036,2.001)}
\gp3point{gp mark 7}{}{(4.047,1.990)}
\gp3point{gp mark 7}{}{(4.057,1.980)}
\gp3point{gp mark 7}{}{(4.067,1.969)}
\gp3point{gp mark 7}{}{(4.078,1.959)}
\gp3point{gp mark 7}{}{(4.088,1.949)}
\gp3point{gp mark 7}{}{(4.098,1.939)}
\gp3point{gp mark 7}{}{(4.109,1.929)}
\gp3point{gp mark 7}{}{(4.119,1.919)}
\gp3point{gp mark 7}{}{(4.129,1.910)}
\gp3point{gp mark 7}{}{(4.140,1.900)}
\gp3point{gp mark 7}{}{(4.150,1.891)}
\gp3point{gp mark 7}{}{(4.160,1.881)}
\gp3point{gp mark 7}{}{(4.170,1.872)}
\gp3point{gp mark 7}{}{(4.181,1.863)}
\gp3point{gp mark 7}{}{(4.191,1.855)}
\gp3point{gp mark 7}{}{(4.201,1.846)}
\gp3point{gp mark 7}{}{(4.212,1.837)}
\gp3point{gp mark 7}{}{(4.222,1.829)}
\gp3point{gp mark 7}{}{(4.232,1.820)}
\gp3point{gp mark 7}{}{(4.243,1.812)}
\gp3point{gp mark 7}{}{(4.253,1.804)}
\gp3point{gp mark 7}{}{(4.263,1.796)}
\gp3point{gp mark 7}{}{(4.274,1.788)}
\gp3point{gp mark 7}{}{(4.284,1.780)}
\gp3point{gp mark 7}{}{(4.294,1.772)}
\gp3point{gp mark 7}{}{(4.305,1.765)}
\gp3point{gp mark 7}{}{(4.315,1.757)}
\gp3point{gp mark 7}{}{(4.325,1.750)}
\gp3point{gp mark 7}{}{(4.336,1.742)}
\gp3point{gp mark 7}{}{(4.346,1.735)}
\gp3point{gp mark 7}{}{(4.356,1.728)}
\gp3point{gp mark 7}{}{(4.367,1.721)}
\gp3point{gp mark 7}{}{(4.377,1.714)}
\gp3point{gp mark 7}{}{(4.387,1.707)}
\gp3point{gp mark 7}{}{(4.398,1.700)}
\gp3point{gp mark 7}{}{(4.408,1.693)}
\gp3point{gp mark 7}{}{(4.418,1.687)}
\gp3point{gp mark 7}{}{(4.429,1.680)}
\gp3point{gp mark 7}{}{(4.439,1.673)}
\gp3point{gp mark 7}{}{(4.449,1.667)}
\gp3point{gp mark 7}{}{(4.459,1.661)}
\gp3point{gp mark 7}{}{(4.470,1.654)}
\gp3point{gp mark 7}{}{(4.480,1.648)}
\gp3point{gp mark 7}{}{(4.490,1.642)}
\gp3point{gp mark 7}{}{(4.501,1.636)}
\gp3point{gp mark 7}{}{(4.511,1.630)}
\gp3point{gp mark 7}{}{(4.521,1.624)}
\gp3point{gp mark 7}{}{(4.532,1.619)}
\gp3point{gp mark 7}{}{(4.542,1.613)}
\gp3point{gp mark 7}{}{(4.552,1.607)}
\gp3point{gp mark 7}{}{(4.563,1.602)}
\gp3point{gp mark 7}{}{(4.573,1.596)}
\gp3point{gp mark 7}{}{(4.583,1.591)}
\gp3point{gp mark 7}{}{(4.594,1.585)}
\gp3point{gp mark 7}{}{(4.604,1.580)}
\gp3point{gp mark 7}{}{(4.614,1.575)}
\gp3point{gp mark 7}{}{(4.625,1.569)}
\gp3point{gp mark 7}{}{(4.635,1.564)}
\gp3point{gp mark 7}{}{(4.645,1.559)}
\gp3point{gp mark 7}{}{(4.656,1.554)}
\gp3point{gp mark 7}{}{(4.666,1.549)}
\gp3point{gp mark 7}{}{(4.676,1.544)}
\gp3point{gp mark 7}{}{(4.687,1.539)}
\gp3point{gp mark 7}{}{(4.697,1.535)}
\gp3point{gp mark 7}{}{(4.707,1.530)}
\gp3point{gp mark 7}{}{(4.717,1.525)}
\gp3point{gp mark 7}{}{(4.728,1.520)}
\gp3point{gp mark 7}{}{(4.738,1.516)}
\gp3point{gp mark 7}{}{(4.748,1.511)}
\gp3point{gp mark 7}{}{(4.759,1.507)}
\gp3point{gp mark 7}{}{(4.769,1.502)}
\gp3point{gp mark 7}{}{(4.779,1.498)}
\gp3point{gp mark 7}{}{(4.790,1.494)}
\gp3point{gp mark 7}{}{(4.800,1.489)}
\gp3point{gp mark 7}{}{(4.810,1.485)}
\gp3point{gp mark 7}{}{(4.821,1.481)}
\gp3point{gp mark 7}{}{(4.831,1.477)}
\gp3point{gp mark 7}{}{(4.841,1.473)}
\gp3point{gp mark 7}{}{(4.852,1.469)}
\gp3point{gp mark 7}{}{(4.862,1.465)}
\gp3point{gp mark 7}{}{(4.872,1.461)}
\gp3point{gp mark 7}{}{(4.883,1.457)}
\gp3point{gp mark 7}{}{(4.893,1.453)}
\gp3point{gp mark 7}{}{(4.903,1.449)}
\gp3point{gp mark 7}{}{(4.914,1.445)}
\gp3point{gp mark 7}{}{(4.924,1.442)}
\gp3point{gp mark 7}{}{(4.934,1.438)}
\gp3point{gp mark 7}{}{(4.945,1.434)}
\gp3point{gp mark 7}{}{(4.955,1.431)}
\gp3point{gp mark 7}{}{(4.965,1.427)}
\gp3point{gp mark 7}{}{(4.976,1.424)}
\gp3point{gp mark 7}{}{(4.986,1.420)}
\gp3point{gp mark 7}{}{(4.996,1.417)}
\gp3point{gp mark 7}{}{(5.006,1.413)}
\gp3point{gp mark 7}{}{(5.017,1.410)}
\gp3point{gp mark 7}{}{(5.027,1.406)}
\gp3point{gp mark 7}{}{(5.037,1.403)}
\gp3point{gp mark 7}{}{(5.048,1.400)}
\gp3point{gp mark 7}{}{(5.058,1.396)}
\gp3point{gp mark 7}{}{(5.068,1.393)}
\gp3point{gp mark 7}{}{(5.079,1.390)}
\gp3point{gp mark 7}{}{(5.089,1.387)}
\gp3point{gp mark 7}{}{(5.099,1.384)}
\gp3point{gp mark 7}{}{(5.110,1.381)}
\gp3point{gp mark 7}{}{(5.120,1.378)}
\gp3point{gp mark 7}{}{(5.130,1.375)}
\gp3point{gp mark 7}{}{(5.141,1.372)}
\gp3point{gp mark 7}{}{(5.151,1.369)}
\gp3point{gp mark 7}{}{(5.161,1.366)}
\gp3point{gp mark 7}{}{(5.172,1.363)}
\gp3point{gp mark 7}{}{(5.182,1.360)}
\gp3point{gp mark 7}{}{(5.192,1.357)}
\gp3point{gp mark 7}{}{(5.203,1.354)}
\gp3point{gp mark 7}{}{(5.213,1.351)}
\gp3point{gp mark 7}{}{(5.223,1.349)}
\gp3point{gp mark 7}{}{(5.234,1.346)}
\gp3point{gp mark 7}{}{(5.244,1.343)}
\gp3point{gp mark 7}{}{(5.254,1.340)}
\gp3point{gp mark 7}{}{(5.265,1.338)}
\gp3point{gp mark 7}{}{(5.275,1.335)}
\gp3point{gp mark 7}{}{(5.285,1.333)}
\gp3point{gp mark 7}{}{(5.295,1.330)}
\gp3point{gp mark 7}{}{(5.306,1.327)}
\gp3point{gp mark 7}{}{(5.316,1.325)}
\gp3point{gp mark 7}{}{(5.326,1.322)}
\gp3point{gp mark 7}{}{(5.337,1.320)}
\gp3point{gp mark 7}{}{(5.347,1.317)}
\gp3point{gp mark 7}{}{(5.357,1.315)}
\gp3point{gp mark 7}{}{(5.368,1.313)}
\gp3point{gp mark 7}{}{(5.378,1.310)}
\gp3point{gp mark 7}{}{(5.388,1.308)}
\gp3point{gp mark 7}{}{(5.399,1.306)}
\gp3point{gp mark 7}{}{(5.409,1.303)}
\gp3point{gp mark 7}{}{(5.419,1.301)}
\gp3point{gp mark 7}{}{(5.430,1.299)}
\gp3point{gp mark 7}{}{(5.440,1.296)}
\gp3point{gp mark 7}{}{(5.450,1.294)}
\gp3point{gp mark 7}{}{(5.461,1.292)}
\gp3point{gp mark 7}{}{(5.471,1.290)}
\gp3point{gp mark 7}{}{(5.481,1.288)}
\gp3point{gp mark 7}{}{(5.492,1.286)}
\gp3point{gp mark 7}{}{(5.502,1.283)}
\gp3point{gp mark 7}{}{(5.512,1.281)}
\gp3point{gp mark 7}{}{(5.523,1.279)}
\gp3point{gp mark 7}{}{(5.533,1.277)}
\gp3point{gp mark 7}{}{(5.543,1.275)}
\gp3point{gp mark 7}{}{(5.554,1.273)}
\gp3point{gp mark 7}{}{(5.564,1.271)}
\gp3point{gp mark 7}{}{(5.574,1.269)}
\gp3point{gp mark 7}{}{(5.584,1.267)}
\gp3point{gp mark 7}{}{(5.595,1.265)}
\gp3point{gp mark 7}{}{(5.605,1.263)}
\gp3point{gp mark 7}{}{(5.615,1.261)}
\gp3point{gp mark 7}{}{(5.626,1.259)}
\gp3point{gp mark 7}{}{(5.636,1.258)}
\gp3point{gp mark 7}{}{(5.646,1.256)}
\gp3point{gp mark 7}{}{(5.657,1.254)}
\gp3point{gp mark 7}{}{(5.667,1.252)}
\gp3point{gp mark 7}{}{(5.677,1.250)}
\gp3point{gp mark 7}{}{(5.688,1.248)}
\gp3point{gp mark 7}{}{(5.698,1.247)}
\gp3point{gp mark 7}{}{(5.708,1.245)}
\gp3point{gp mark 7}{}{(5.719,1.243)}
\gp3point{gp mark 7}{}{(5.729,1.241)}
\gp3point{gp mark 7}{}{(5.739,1.240)}
\gp3point{gp mark 7}{}{(5.750,1.238)}
\gp3point{gp mark 7}{}{(5.760,1.236)}
\gp3point{gp mark 7}{}{(5.770,1.235)}
\gp3point{gp mark 7}{}{(5.781,1.233)}
\gp3point{gp mark 7}{}{(5.791,1.231)}
\gp3point{gp mark 7}{}{(5.801,1.230)}
\gp3point{gp mark 7}{}{(5.812,1.228)}
\gp3point{gp mark 7}{}{(5.822,1.226)}
\gp3point{gp mark 7}{}{(5.832,1.225)}
\gp3point{gp mark 7}{}{(5.843,1.223)}
\gp3point{gp mark 7}{}{(5.853,1.222)}
\gp3point{gp mark 7}{}{(5.863,1.220)}
\gp3point{gp mark 7}{}{(5.873,1.219)}
\gp3point{gp mark 7}{}{(5.884,1.217)}
\gp3point{gp mark 7}{}{(5.894,1.216)}
\gp3point{gp mark 7}{}{(5.904,1.214)}
\gp3point{gp mark 7}{}{(5.915,1.213)}
\gp3point{gp mark 7}{}{(5.925,1.211)}
\gp3point{gp mark 7}{}{(5.935,1.210)}
\gp3point{gp mark 7}{}{(5.946,1.208)}
\gp3point{gp mark 7}{}{(5.956,1.207)}
\gp3point{gp mark 7}{}{(5.966,1.205)}
\gp3point{gp mark 7}{}{(5.977,1.204)}
\gp3point{gp mark 7}{}{(5.987,1.203)}
\gp3point{gp mark 7}{}{(5.997,1.201)}
\gp3point{gp mark 7}{}{(6.008,1.200)}
\gp3point{gp mark 7}{}{(6.018,1.199)}
\gp3point{gp mark 7}{}{(6.028,1.197)}
\gp3point{gp mark 7}{}{(6.039,1.196)}
\gp3point{gp mark 7}{}{(6.049,1.194)}
\gp3point{gp mark 7}{}{(6.059,1.193)}
\gp3point{gp mark 7}{}{(6.070,1.192)}
\gp3point{gp mark 7}{}{(6.080,1.191)}
\gp3point{gp mark 7}{}{(6.090,1.189)}
\gp3point{gp mark 7}{}{(6.101,1.188)}
\gp3point{gp mark 7}{}{(6.111,1.187)}
\gp3point{gp mark 7}{}{(6.121,1.186)}
\gp3point{gp mark 7}{}{(6.132,1.184)}
\gp3point{gp mark 7}{}{(6.142,1.183)}
\gp3point{gp mark 7}{}{(6.152,1.182)}
\gp3point{gp mark 7}{}{(6.162,1.181)}
\gp3point{gp mark 7}{}{(6.173,1.179)}
\gp3point{gp mark 7}{}{(6.183,1.178)}
\gp3point{gp mark 7}{}{(6.193,1.177)}
\gp3point{gp mark 7}{}{(6.204,1.176)}
\gp3point{gp mark 7}{}{(6.214,1.175)}
\gp3point{gp mark 7}{}{(6.224,1.174)}
\gp3point{gp mark 7}{}{(6.235,1.172)}
\gp3point{gp mark 7}{}{(6.245,1.171)}
\gp3point{gp mark 7}{}{(6.255,1.170)}
\gp3point{gp mark 7}{}{(6.266,1.169)}
\gp3point{gp mark 7}{}{(6.276,1.168)}
\gp3point{gp mark 7}{}{(6.286,1.167)}
\gp3point{gp mark 7}{}{(6.297,1.166)}
\gp3point{gp mark 7}{}{(6.307,1.165)}
\gp3point{gp mark 7}{}{(6.317,1.164)}
\gp3point{gp mark 7}{}{(6.328,1.163)}
\gp3point{gp mark 7}{}{(6.338,1.162)}
\gp3point{gp mark 7}{}{(6.348,1.160)}
\gp3point{gp mark 7}{}{(6.359,1.159)}
\gp3point{gp mark 7}{}{(6.369,1.158)}
\gp3point{gp mark 7}{}{(6.379,1.157)}
\gp3point{gp mark 7}{}{(6.390,1.156)}
\gp3point{gp mark 7}{}{(6.400,1.155)}
\gp3point{gp mark 7}{}{(6.410,1.154)}
\gp3point{gp mark 7}{}{(6.421,2.332)}
\gp3point{gp mark 7}{}{(6.431,2.324)}
\gp3point{gp mark 7}{}{(6.441,2.316)}
\gp3point{gp mark 7}{}{(6.451,2.309)}
\gp3point{gp mark 7}{}{(6.462,2.301)}
\gp3point{gp mark 7}{}{(6.472,2.293)}
\gp3point{gp mark 7}{}{(6.482,2.286)}
\gp3point{gp mark 7}{}{(6.493,2.278)}
\gp3point{gp mark 7}{}{(6.503,2.271)}
\gp3point{gp mark 7}{}{(6.513,2.263)}
\gp3point{gp mark 7}{}{(6.524,2.256)}
\gp3point{gp mark 7}{}{(6.534,2.249)}
\gp3point{gp mark 7}{}{(6.544,2.242)}
\gp3point{gp mark 7}{}{(6.555,2.235)}
\gp3point{gp mark 7}{}{(6.565,2.227)}
\gp3point{gp mark 7}{}{(6.575,2.220)}
\gp3point{gp mark 7}{}{(6.586,2.213)}
\gp3point{gp mark 7}{}{(6.596,2.206)}
\gp3point{gp mark 7}{}{(6.606,2.200)}
\gp3point{gp mark 7}{}{(6.617,2.193)}
\gp3point{gp mark 7}{}{(6.627,2.186)}
\gp3point{gp mark 7}{}{(6.637,2.179)}
\gp3point{gp mark 7}{}{(6.648,2.172)}
\gp3point{gp mark 7}{}{(6.658,2.166)}
\gp3point{gp mark 7}{}{(6.668,2.159)}
\gp3point{gp mark 7}{}{(6.679,2.153)}
\gp3point{gp mark 7}{}{(6.689,2.146)}
\gp3point{gp mark 7}{}{(6.699,2.140)}
\gp3point{gp mark 7}{}{(6.710,2.133)}
\gp3point{gp mark 7}{}{(6.720,2.127)}
\gp3point{gp mark 7}{}{(6.730,2.121)}
\gp3point{gp mark 7}{}{(6.740,2.114)}
\gp3point{gp mark 7}{}{(6.751,2.108)}
\gp3point{gp mark 7}{}{(6.761,2.102)}
\gp3point{gp mark 7}{}{(6.771,2.096)}
\gp3point{gp mark 7}{}{(6.782,2.090)}
\gp3point{gp mark 7}{}{(6.792,2.084)}
\gp3point{gp mark 7}{}{(6.802,2.078)}
\gp3point{gp mark 7}{}{(6.813,2.072)}
\gp3point{gp mark 7}{}{(6.823,2.066)}
\gp3point{gp mark 7}{}{(6.833,2.060)}
\gp3point{gp mark 7}{}{(6.844,2.054)}
\gp3point{gp mark 7}{}{(6.854,2.049)}
\gp3point{gp mark 7}{}{(6.864,2.043)}
\gp3point{gp mark 7}{}{(6.875,2.037)}
\gp3point{gp mark 7}{}{(6.885,2.031)}
\gp3point{gp mark 7}{}{(6.895,2.026)}
\gp3point{gp mark 7}{}{(6.906,2.020)}
\gp3point{gp mark 7}{}{(6.916,2.015)}
\gp3point{gp mark 7}{}{(6.926,2.009)}
\gp3point{gp mark 7}{}{(6.937,2.004)}
\gp3point{gp mark 7}{}{(6.947,1.998)}
\gp3point{gp mark 7}{}{(6.957,1.993)}
\gp3point{gp mark 7}{}{(6.968,1.988)}
\gp3point{gp mark 7}{}{(6.978,1.982)}
\gp3point{gp mark 7}{}{(6.988,1.977)}
\gp3point{gp mark 7}{}{(6.999,1.972)}
\gp3point{gp mark 7}{}{(7.009,1.967)}
\gp3point{gp mark 7}{}{(7.019,1.962)}
\gp3point{gp mark 7}{}{(7.029,1.956)}
\gp3point{gp mark 7}{}{(7.040,1.951)}
\gp3point{gp mark 7}{}{(7.050,1.946)}
\gp3point{gp mark 7}{}{(7.060,1.941)}
\gp3point{gp mark 7}{}{(7.071,1.936)}
\gp3point{gp mark 7}{}{(7.081,1.931)}
\gp3point{gp mark 7}{}{(7.091,1.926)}
\gp3point{gp mark 7}{}{(7.102,1.922)}
\gp3point{gp mark 7}{}{(7.112,1.917)}
\gp3point{gp mark 7}{}{(7.122,1.912)}
\gp3point{gp mark 7}{}{(7.133,1.907)}
\gp3point{gp mark 7}{}{(7.143,1.902)}
\gp3point{gp mark 7}{}{(7.153,1.898)}
\gp3point{gp mark 7}{}{(7.164,1.893)}
\gp3point{gp mark 7}{}{(7.174,1.888)}
\gp3point{gp mark 7}{}{(7.184,1.884)}
\gp3point{gp mark 7}{}{(7.195,1.879)}
\gp3point{gp mark 7}{}{(7.205,1.875)}
\gp3point{gp mark 7}{}{(7.215,1.870)}
\gp3point{gp mark 7}{}{(7.226,1.866)}
\gp3point{gp mark 7}{}{(7.236,1.861)}
\gp3point{gp mark 7}{}{(7.246,1.857)}
\gp3point{gp mark 7}{}{(7.257,1.852)}
\gp3point{gp mark 7}{}{(7.267,1.848)}
\gp3point{gp mark 7}{}{(7.277,1.844)}
\gp3point{gp mark 7}{}{(7.288,1.839)}
\gp3point{gp mark 7}{}{(7.298,1.835)}
\gp3point{gp mark 7}{}{(7.308,1.831)}
\gp3point{gp mark 7}{}{(7.318,1.827)}
\gp3point{gp mark 7}{}{(7.329,1.822)}
\gp3point{gp mark 7}{}{(7.339,1.818)}
\gp3point{gp mark 7}{}{(7.349,1.814)}
\gp3point{gp mark 7}{}{(7.360,1.810)}
\gp3point{gp mark 7}{}{(7.370,1.806)}
\gp3point{gp mark 7}{}{(7.380,1.802)}
\gp3point{gp mark 7}{}{(7.391,1.798)}
\gp3point{gp mark 7}{}{(7.401,1.794)}
\gp3point{gp mark 7}{}{(7.411,1.790)}
\gp3point{gp mark 7}{}{(7.422,1.786)}
\gp3point{gp mark 7}{}{(7.432,1.782)}
\gp3point{gp mark 7}{}{(7.442,1.778)}
\gp3point{gp mark 7}{}{(7.453,1.774)}
\gp3point{gp mark 7}{}{(7.463,1.770)}
\gp3point{gp mark 7}{}{(7.473,1.766)}
\gp3point{gp mark 7}{}{(7.484,1.763)}
\gp3point{gp mark 7}{}{(7.494,1.759)}
\gp3point{gp mark 7}{}{(7.504,1.755)}
\gp3point{gp mark 7}{}{(7.515,1.751)}
\gp3point{gp mark 7}{}{(7.525,1.748)}
\gp3point{gp mark 7}{}{(7.535,1.744)}
\gp3point{gp mark 7}{}{(7.546,1.740)}
\gp3point{gp mark 7}{}{(7.556,1.737)}
\gp3point{gp mark 7}{}{(7.566,1.733)}
\gp3point{gp mark 7}{}{(7.577,1.729)}
\gp3point{gp mark 7}{}{(7.587,1.726)}
\gp3point{gp mark 7}{}{(7.597,1.722)}
\gp3point{gp mark 7}{}{(7.607,1.719)}
\gp3point{gp mark 7}{}{(7.618,1.715)}
\gp3point{gp mark 7}{}{(7.628,1.712)}
\gp3point{gp mark 7}{}{(7.638,1.708)}
\gp3point{gp mark 7}{}{(7.649,1.705)}
\gp3point{gp mark 7}{}{(7.659,1.702)}
\gp3point{gp mark 7}{}{(7.669,1.698)}
\gp3point{gp mark 7}{}{(7.680,1.695)}
\gp3point{gp mark 7}{}{(7.690,1.691)}
\gp3point{gp mark 7}{}{(7.700,1.688)}
\gp3point{gp mark 7}{}{(7.711,1.685)}
\gp3point{gp mark 7}{}{(7.721,1.682)}
\gp3point{gp mark 7}{}{(7.731,1.678)}
\gp3point{gp mark 7}{}{(7.742,1.675)}
\gp3point{gp mark 7}{}{(7.752,1.672)}
\gp3point{gp mark 7}{}{(7.762,1.669)}
\gp3point{gp mark 7}{}{(7.773,1.665)}
\gp3point{gp mark 7}{}{(7.783,1.662)}
\gp3point{gp mark 7}{}{(7.793,1.659)}
\gp3point{gp mark 7}{}{(7.804,1.656)}
\gp3point{gp mark 7}{}{(7.814,1.653)}
\gp3point{gp mark 7}{}{(7.824,1.650)}
\gp3point{gp mark 7}{}{(7.835,1.647)}
\gp3point{gp mark 7}{}{(7.845,1.644)}
\gp3point{gp mark 7}{}{(7.855,1.641)}
\gp3point{gp mark 7}{}{(7.866,1.638)}
\gp3point{gp mark 7}{}{(7.876,1.635)}
\gp3point{gp mark 7}{}{(7.886,1.632)}
\gp3point{gp mark 7}{}{(7.896,1.629)}
\gp3point{gp mark 7}{}{(7.907,1.626)}
\gp3point{gp mark 7}{}{(7.917,1.623)}
\gp3point{gp mark 7}{}{(7.927,1.620)}
\gp3point{gp mark 7}{}{(7.938,1.617)}
\gp3point{gp mark 7}{}{(7.948,1.614)}
\gp3point{gp mark 7}{}{(7.958,1.611)}
\gp3point{gp mark 7}{}{(7.969,1.609)}
\gp3point{gp mark 7}{}{(7.979,1.606)}
\gp3point{gp mark 7}{}{(7.989,1.603)}
\gp3point{gp mark 7}{}{(8.000,1.600)}
\gp3point{gp mark 7}{}{(8.010,1.597)}
\gp3point{gp mark 7}{}{(8.020,1.595)}
\gp3point{gp mark 7}{}{(8.031,1.592)}
\gp3point{gp mark 7}{}{(8.041,1.589)}
\gp3point{gp mark 7}{}{(8.051,1.587)}
\gp3point{gp mark 7}{}{(8.062,1.584)}
\gp3point{gp mark 7}{}{(8.072,1.581)}
\gp3point{gp mark 7}{}{(8.082,1.579)}
\gp3point{gp mark 7}{}{(8.093,1.576)}
\gp3point{gp mark 7}{}{(8.103,1.573)}
\gp3point{gp mark 7}{}{(8.113,1.571)}
\gp3point{gp mark 7}{}{(8.124,1.568)}
\gp3point{gp mark 7}{}{(8.134,1.566)}
\gp3point{gp mark 7}{}{(8.144,1.563)}
\gp3point{gp mark 7}{}{(8.154,1.560)}
\gp3point{gp mark 7}{}{(8.165,1.558)}
\gp3point{gp mark 7}{}{(8.175,1.555)}
\gp3point{gp mark 7}{}{(8.185,1.553)}
\gp3point{gp mark 7}{}{(8.196,1.550)}
\gp3point{gp mark 7}{}{(8.206,1.548)}
\gp3point{gp mark 7}{}{(8.216,1.545)}
\gp3point{gp mark 7}{}{(8.227,1.543)}
\gp3point{gp mark 7}{}{(8.237,1.541)}
\gp3point{gp mark 7}{}{(8.247,1.538)}
\gp3point{gp mark 7}{}{(8.258,1.536)}
\gp3point{gp mark 7}{}{(8.268,1.533)}
\gp3point{gp mark 7}{}{(8.278,1.531)}
\gp3point{gp mark 7}{}{(8.289,1.529)}
\gp3point{gp mark 7}{}{(8.299,1.526)}
\gp3point{gp mark 7}{}{(8.309,1.524)}
\gp3point{gp mark 7}{}{(8.320,1.522)}
\gp3point{gp mark 7}{}{(8.330,1.519)}
\gp3point{gp mark 7}{}{(8.340,1.517)}
\gp3point{gp mark 7}{}{(8.351,1.515)}
\gp3point{gp mark 7}{}{(8.361,1.513)}
\gp3point{gp mark 7}{}{(8.371,1.510)}
\gp3point{gp mark 7}{}{(8.382,1.508)}
\gp3point{gp mark 7}{}{(8.392,1.506)}
\gp3point{gp mark 7}{}{(8.402,1.504)}
\gp3point{gp mark 7}{}{(8.413,1.501)}
\gp3point{gp mark 7}{}{(8.423,1.499)}
\gp3point{gp mark 7}{}{(8.433,1.497)}
\gp3point{gp mark 7}{}{(8.443,1.495)}
\gp3point{gp mark 7}{}{(8.454,1.493)}
\gp3point{gp mark 7}{}{(8.464,1.491)}
\gp3point{gp mark 7}{}{(8.474,1.488)}
\gp3point{gp mark 7}{}{(8.485,1.486)}
\gp3point{gp mark 7}{}{(8.495,1.484)}
\gp3point{gp mark 7}{}{(8.505,1.482)}
\gp3point{gp mark 7}{}{(8.516,1.480)}
\gp3point{gp mark 7}{}{(8.526,1.478)}
\gp3point{gp mark 7}{}{(8.536,1.476)}
\gp3point{gp mark 7}{}{(8.547,1.474)}
\gp3point{gp mark 7}{}{(8.557,1.472)}
\gp3point{gp mark 7}{}{(8.567,1.470)}
\gp3point{gp mark 7}{}{(8.578,1.468)}
\gp3point{gp mark 7}{}{(8.588,1.466)}
\gp3point{gp mark 7}{}{(8.598,1.464)}
\gp3point{gp mark 7}{}{(8.609,1.462)}
\gp3point{gp mark 7}{}{(8.619,1.460)}
\gp3point{gp mark 7}{}{(8.629,1.458)}
\gp3point{gp mark 7}{}{(8.640,1.456)}
\gp3point{gp mark 7}{}{(8.650,1.454)}
\gp3point{gp mark 7}{}{(8.660,1.452)}
\gp3point{gp mark 7}{}{(8.671,1.450)}
\gp3point{gp mark 7}{}{(8.681,1.448)}
\gp3point{gp mark 7}{}{(8.691,1.446)}
\gp3point{gp mark 7}{}{(8.702,1.444)}
\gp3point{gp mark 7}{}{(8.712,1.443)}
\gp3point{gp mark 7}{}{(8.722,1.441)}
\gp3point{gp mark 7}{}{(8.732,1.439)}
\gp3point{gp mark 7}{}{(8.743,1.437)}
\gp3point{gp mark 7}{}{(8.753,1.435)}
\gp3point{gp mark 7}{}{(8.763,1.433)}
\gp3point{gp mark 7}{}{(8.774,1.432)}
\gp3point{gp mark 7}{}{(8.784,1.430)}
\gp3point{gp mark 7}{}{(8.794,1.428)}
\gp3point{gp mark 7}{}{(8.805,1.426)}
\gp3point{gp mark 7}{}{(8.815,1.424)}
\gp3point{gp mark 7}{}{(8.825,1.423)}
\gp3point{gp mark 7}{}{(8.836,1.421)}
\gp3point{gp mark 7}{}{(8.846,1.419)}
\gp3point{gp mark 7}{}{(8.856,1.417)}
\gp3point{gp mark 7}{}{(8.867,1.416)}
\gp3point{gp mark 7}{}{(8.877,1.414)}
\gp3point{gp mark 7}{}{(8.887,1.412)}
\gp3point{gp mark 7}{}{(8.898,1.411)}
\gp3point{gp mark 7}{}{(8.908,1.409)}
\gp3point{gp mark 7}{}{(8.918,1.407)}
\gp3point{gp mark 7}{}{(8.929,1.405)}
\gp3point{gp mark 7}{}{(8.939,1.404)}
\gp3point{gp mark 7}{}{(8.949,1.402)}
\gp3point{gp mark 7}{}{(8.960,1.401)}
\gp3point{gp mark 7}{}{(8.970,1.399)}
\gp3point{gp mark 7}{}{(8.980,1.397)}
\gp3point{gp mark 7}{}{(8.991,1.396)}
\gp3point{gp mark 7}{}{(9.001,1.394)}
\gp3point{gp mark 7}{}{(9.011,1.392)}
\gp3point{gp mark 7}{}{(9.021,1.391)}
\gp3point{gp mark 7}{}{(9.032,1.389)}
\gp3point{gp mark 7}{}{(9.042,1.388)}
\gp3point{gp mark 7}{}{(9.052,1.386)}
\gp3point{gp mark 7}{}{(9.063,1.385)}
\gp3point{gp mark 7}{}{(9.073,1.383)}
\gp3point{gp mark 7}{}{(9.083,1.381)}
\gp3point{gp mark 7}{}{(9.094,1.380)}
\gp3point{gp mark 7}{}{(9.104,1.378)}
\gp3point{gp mark 7}{}{(9.114,1.377)}
\gp3point{gp mark 7}{}{(9.125,1.375)}
\gp3point{gp mark 7}{}{(9.135,1.374)}
\gp3point{gp mark 7}{}{(9.145,1.372)}
\gp3point{gp mark 7}{}{(9.156,1.371)}
\gp3point{gp mark 7}{}{(9.166,1.369)}
\gp3point{gp mark 7}{}{(9.176,1.368)}
\gp3point{gp mark 7}{}{(9.187,1.366)}
\gp3point{gp mark 7}{}{(9.197,1.365)}
\gp3point{gp mark 7}{}{(9.207,1.363)}
\gp3point{gp mark 7}{}{(9.218,1.362)}
\gp3point{gp mark 7}{}{(9.228,1.361)}
\gp3point{gp mark 7}{}{(9.238,1.359)}
\gp3point{gp mark 7}{}{(9.249,1.358)}
\gp3point{gp mark 7}{}{(9.259,1.356)}
\gp3point{gp mark 7}{}{(9.269,1.355)}
\gp3point{gp mark 7}{}{(9.280,1.353)}
\gp3point{gp mark 7}{}{(9.290,1.352)}
\gp3point{gp mark 7}{}{(9.300,1.351)}
\gp3point{gp mark 7}{}{(9.310,1.349)}
\gp3point{gp mark 7}{}{(9.321,1.348)}
\gp3point{gp mark 7}{}{(9.331,1.347)}
\gp3point{gp mark 7}{}{(9.341,1.345)}
\gp3point{gp mark 7}{}{(9.352,1.344)}
\gp3point{gp mark 7}{}{(9.362,1.342)}
\gp3point{gp mark 7}{}{(9.372,1.341)}
\gp3point{gp mark 7}{}{(9.383,1.340)}
\gp3point{gp mark 7}{}{(9.393,1.338)}
\gp3point{gp mark 7}{}{(9.403,1.337)}
\gp3point{gp mark 7}{}{(9.414,1.336)}
\gp3point{gp mark 7}{}{(9.424,1.335)}
\gp3point{gp mark 7}{}{(9.434,1.333)}
\gp3point{gp mark 7}{}{(9.445,1.332)}
\gp3point{gp mark 7}{}{(9.455,1.331)}
\gp3point{gp mark 7}{}{(9.465,1.329)}
\gp3point{gp mark 7}{}{(9.476,1.328)}
\gp3point{gp mark 7}{}{(9.486,1.327)}
\gp3point{gp mark 7}{}{(9.496,1.326)}
\gp3point{gp mark 7}{}{(9.507,1.324)}
\gp3point{gp mark 7}{}{(9.517,1.323)}
\gp3point{gp mark 7}{}{(9.527,1.322)}
\gp3point{gp mark 7}{}{(9.538,1.321)}
\gp3point{gp mark 7}{}{(9.548,1.319)}
\gp3point{gp mark 7}{}{(9.558,1.318)}
\gp3point{gp mark 7}{}{(9.569,1.317)}
\gp3point{gp mark 7}{}{(9.579,1.316)}
\gp3point{gp mark 7}{}{(9.589,1.314)}
\gp3point{gp mark 7}{}{(9.599,1.313)}
\gp3point{gp mark 7}{}{(9.610,1.312)}
\gp3point{gp mark 7}{}{(9.620,1.311)}
\gp3point{gp mark 7}{}{(9.630,1.310)}
\gp3point{gp mark 7}{}{(9.641,1.309)}
\gp3point{gp mark 7}{}{(9.651,1.307)}
\gp3point{gp mark 7}{}{(9.661,1.306)}
\gp3point{gp mark 7}{}{(9.672,1.305)}
\gp3point{gp mark 7}{}{(9.682,1.304)}
\gp3point{gp mark 7}{}{(9.692,1.303)}
\gp3point{gp mark 7}{}{(9.703,1.302)}
\gp3point{gp mark 7}{}{(9.713,1.300)}
\gp3point{gp mark 7}{}{(9.723,1.299)}
\gp3point{gp mark 7}{}{(9.734,1.298)}
\gp3point{gp mark 7}{}{(9.744,1.297)}
\gp3point{gp mark 7}{}{(9.754,1.296)}
\gp3point{gp mark 7}{}{(9.765,1.295)}
\gp3point{gp mark 7}{}{(9.775,1.294)}
\gp3point{gp mark 7}{}{(9.785,1.293)}
\gp3point{gp mark 7}{}{(9.796,1.291)}
\gp3point{gp mark 7}{}{(9.806,1.290)}
\gp3point{gp mark 7}{}{(9.816,1.289)}
\gp3point{gp mark 7}{}{(9.827,1.288)}
\gp3point{gp mark 7}{}{(9.837,1.287)}
\gp3point{gp mark 7}{}{(9.847,1.286)}
\gp3point{gp mark 7}{}{(9.858,1.285)}
\gp3point{gp mark 7}{}{(9.868,1.284)}
\gp3point{gp mark 7}{}{(9.878,1.283)}
\gp3point{gp mark 7}{}{(9.888,1.282)}
\gp3point{gp mark 7}{}{(9.899,1.281)}
\gp3point{gp mark 7}{}{(9.909,1.280)}
\gp3point{gp mark 7}{}{(9.919,1.279)}
\gp3point{gp mark 7}{}{(9.930,1.278)}
\gp3point{gp mark 7}{}{(9.940,1.277)}
\gp3point{gp mark 7}{}{(9.950,1.276)}
\gp3point{gp mark 7}{}{(9.961,1.275)}
\gp3point{gp mark 7}{}{(9.971,1.274)}
\gp3point{gp mark 7}{}{(9.981,1.273)}
\gp3point{gp mark 7}{}{(9.992,1.272)}
\gp3point{gp mark 7}{}{(10.002,1.271)}
\gp3point{gp mark 7}{}{(10.012,1.270)}
\gp3point{gp mark 7}{}{(10.023,1.269)}
\gp3point{gp mark 7}{}{(10.033,1.268)}
\gp3point{gp mark 7}{}{(10.043,1.267)}
\gp3point{gp mark 7}{}{(10.054,1.266)}
\gp3point{gp mark 7}{}{(10.064,1.265)}
\gp3point{gp mark 7}{}{(10.074,1.264)}
\gp3point{gp mark 7}{}{(10.085,1.263)}
\gp3point{gp mark 7}{}{(10.095,1.262)}
\gp3point{gp mark 7}{}{(10.105,1.261)}
\gp3point{gp mark 7}{}{(10.116,1.260)}
\gp3point{gp mark 7}{}{(10.126,1.259)}
\gp3point{gp mark 7}{}{(10.136,1.258)}
\gp3point{gp mark 7}{}{(10.147,1.257)}
\gp3point{gp mark 7}{}{(10.157,1.256)}
\gp3point{gp mark 7}{}{(10.167,1.255)}
\gp3point{gp mark 7}{}{(10.177,1.254)}
\gp3point{gp mark 7}{}{(10.188,1.253)}
\gp3point{gp mark 7}{}{(10.198,1.252)}
\gp3point{gp mark 7}{}{(10.208,1.252)}
\gp3point{gp mark 7}{}{(10.219,1.251)}
\gp3point{gp mark 7}{}{(10.229,1.250)}
\gp3point{gp mark 7}{}{(10.239,1.249)}
\gp3point{gp mark 7}{}{(10.250,1.248)}
\gp3point{gp mark 7}{}{(10.260,1.247)}
\gp3point{gp mark 7}{}{(10.270,1.246)}
\gp3point{gp mark 7}{}{(10.281,1.245)}
\gp3point{gp mark 7}{}{(10.291,1.244)}
\gp3point{gp mark 7}{}{(10.301,1.244)}
\gp3point{gp mark 7}{}{(10.312,1.243)}
\gp3point{gp mark 7}{}{(10.322,1.242)}
\gp3point{gp mark 7}{}{(10.332,1.241)}
\gp3point{gp mark 7}{}{(10.343,1.240)}
\gp3point{gp mark 7}{}{(10.353,1.239)}
\gp3point{gp mark 7}{}{(10.363,1.238)}
\gp3point{gp mark 7}{}{(10.374,1.237)}
\gp3point{gp mark 7}{}{(10.384,1.237)}
\gp3point{gp mark 7}{}{(10.394,1.236)}
\gp3point{gp mark 7}{}{(10.405,1.235)}
\gp3point{gp mark 7}{}{(10.415,1.234)}
\gp3point{gp mark 7}{}{(10.425,1.233)}
\gp3point{gp mark 7}{}{(10.436,1.232)}
\gp3point{gp mark 7}{}{(10.446,1.232)}
\gp3point{gp mark 7}{}{(10.456,1.231)}
\gp3point{gp mark 7}{}{(10.466,1.230)}
\gp3point{gp mark 7}{}{(10.477,1.229)}
\gp3point{gp mark 7}{}{(10.487,1.228)}
\gp3point{gp mark 7}{}{(10.497,1.228)}
\gp3point{gp mark 7}{}{(10.508,1.227)}
\gp3point{gp mark 7}{}{(10.518,1.226)}
\gp3point{gp mark 7}{}{(10.528,1.225)}
\gp3point{gp mark 7}{}{(10.539,1.224)}
\gp3point{gp mark 7}{}{(10.549,1.224)}
\gp3point{gp mark 7}{}{(10.559,1.223)}
\gp3point{gp mark 7}{}{(10.570,1.222)}
\gp3point{gp mark 7}{}{(10.580,1.221)}
\gp3point{gp mark 7}{}{(10.590,1.221)}
\gp3point{gp mark 7}{}{(10.601,1.220)}
\gp3point{gp mark 7}{}{(10.611,1.219)}
\gp3point{gp mark 7}{}{(10.621,1.218)}
\gp3point{gp mark 7}{}{(10.632,1.217)}
\gp3point{gp mark 7}{}{(10.642,1.217)}
\gp3point{gp mark 7}{}{(10.652,1.216)}
\gp3point{gp mark 7}{}{(10.663,1.215)}
\gp3point{gp mark 7}{}{(10.673,1.214)}
\gp3point{gp mark 7}{}{(10.683,1.214)}
\gp3point{gp mark 7}{}{(10.694,1.213)}
\gp3point{gp mark 7}{}{(10.704,1.212)}
\gp3point{gp mark 7}{}{(10.714,1.212)}
\gp3point{gp mark 7}{}{(10.725,1.211)}
\gp3point{gp mark 7}{}{(10.735,1.210)}
\gp3point{gp mark 7}{}{(10.745,1.209)}
\gp3point{gp mark 7}{}{(10.755,1.209)}
\gp3point{gp mark 7}{}{(10.766,1.208)}
\gp3point{gp mark 7}{}{(10.776,1.207)}
\gp3point{gp mark 7}{}{(10.786,1.206)}
\gp3point{gp mark 7}{}{(10.797,1.206)}
\gp3point{gp mark 7}{}{(10.807,1.205)}
\gp3point{gp mark 7}{}{(10.817,1.204)}
\gp3point{gp mark 7}{}{(10.828,1.204)}
\gp3point{gp mark 7}{}{(10.838,1.203)}
\gp3point{gp mark 7}{}{(10.848,1.202)}
\gp3point{gp mark 7}{}{(10.859,1.202)}
\gp3point{gp mark 7}{}{(10.869,1.201)}
\gp3point{gp mark 7}{}{(10.879,1.200)}
\gp3point{gp mark 7}{}{(10.890,1.200)}
\gp3point{gp mark 7}{}{(10.900,1.199)}
\gp3point{gp mark 7}{}{(10.910,1.198)}
\gp3point{gp mark 7}{}{(10.921,1.197)}
\gp3point{gp mark 7}{}{(10.931,1.197)}
\gp3point{gp mark 7}{}{(10.941,1.196)}
\gp3point{gp mark 7}{}{(10.952,1.195)}
\gp3point{gp mark 7}{}{(10.962,1.195)}
\gp3point{gp mark 7}{}{(10.972,1.194)}
\gp3point{gp mark 7}{}{(10.983,1.194)}
\gp3point{gp mark 7}{}{(10.993,1.193)}
\gp3point{gp mark 7}{}{(11.003,1.192)}
\gp3point{gp mark 7}{}{(11.014,1.192)}
\gp3point{gp mark 7}{}{(11.024,1.191)}
\gp3point{gp mark 7}{}{(11.034,1.190)}
\gp3point{gp mark 7}{}{(11.044,1.190)}
\gp3point{gp mark 7}{}{(11.055,1.189)}
\gp3point{gp mark 7}{}{(11.065,1.188)}
\gp3point{gp mark 7}{}{(11.075,1.188)}
\gp3point{gp mark 7}{}{(11.086,1.187)}
\gp3point{gp mark 7}{}{(11.096,1.186)}
\gp3point{gp mark 7}{}{(11.106,1.186)}
\gp3point{gp mark 7}{}{(11.117,1.185)}
\gp3point{gp mark 7}{}{(11.127,1.185)}
\gp3point{gp mark 7}{}{(11.137,1.184)}
\gp3point{gp mark 7}{}{(11.148,1.183)}
\gp3point{gp mark 7}{}{(11.158,1.183)}
\gp3point{gp mark 7}{}{(11.168,1.182)}
\gp3point{gp mark 7}{}{(11.179,1.182)}
\gp3point{gp mark 7}{}{(11.189,1.181)}
\gp3point{gp mark 7}{}{(11.199,1.180)}
\gp3point{gp mark 7}{}{(11.210,1.180)}
\gp3point{gp mark 7}{}{(11.220,1.179)}
\gp3point{gp mark 7}{}{(11.230,1.179)}
\gp3point{gp mark 7}{}{(11.241,1.178)}
\gp3point{gp mark 7}{}{(11.251,1.177)}
\gp3point{gp mark 7}{}{(11.261,1.177)}
\gp3point{gp mark 7}{}{(11.272,1.176)}
\gp3point{gp mark 7}{}{(11.282,1.176)}
\gp3point{gp mark 7}{}{(11.292,1.175)}
\gp3point{gp mark 7}{}{(11.303,1.174)}
\gp3point{gp mark 7}{}{(11.313,1.174)}
\gp3point{gp mark 7}{}{(11.323,1.173)}
\gp3point{gp mark 7}{}{(11.333,1.173)}
\gp3point{gp mark 7}{}{(11.344,1.172)}
\gp3point{gp mark 7}{}{(11.354,1.172)}
\gp3point{gp mark 7}{}{(11.364,1.171)}
\gp3point{gp mark 7}{}{(11.375,1.170)}
\gp3point{gp mark 7}{}{(11.385,1.170)}
\gp3point{gp mark 7}{}{(11.395,1.169)}
\gp3point{gp mark 7}{}{(11.406,1.169)}
\gp3point{gp mark 7}{}{(11.416,1.168)}
\gp3point{gp mark 7}{}{(11.426,1.168)}
\gp3point{gp mark 7}{}{(11.437,1.167)}
\gp3point{gp mark 7}{}{(11.447,1.167)}
\gp3point{gp mark 7}{}{(10.621,2.741)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (9.979,2.433) {4 Layers};
\gpcolor{rgb color={0.988,0.780,0.071}}
\gp3point{gp mark 7}{}{(1.136,1.154)}
\gp3point{gp mark 7}{}{(1.146,1.519)}
\gp3point{gp mark 7}{}{(1.157,2.092)}
\gp3point{gp mark 7}{}{(1.167,1.273)}
\gp3point{gp mark 7}{}{(1.177,2.671)}
\gp3point{gp mark 7}{}{(1.188,1.741)}
\gp3point{gp mark 7}{}{(1.198,1.372)}
\gp3point{gp mark 7}{}{(1.208,1.204)}
\gp3point{gp mark 7}{}{(1.219,3.104)}
\gp3point{gp mark 7}{}{(1.229,2.343)}
\gp3point{gp mark 7}{}{(1.239,1.895)}
\gp3point{gp mark 7}{}{(1.250,1.618)}
\gp3point{gp mark 7}{}{(1.260,1.438)}
\gp3point{gp mark 7}{}{(1.270,1.318)}
\gp3point{gp mark 7}{}{(1.280,1.235)}
\gp3point{gp mark 7}{}{(1.291,1.177)}
\gp3point{gp mark 7}{}{(1.301,3.373)}
\gp3point{gp mark 7}{}{(1.311,2.872)}
\gp3point{gp mark 7}{}{(1.322,2.496)}
\gp3point{gp mark 7}{}{(1.332,2.209)}
\gp3point{gp mark 7}{}{(1.342,1.987)}
\gp3point{gp mark 7}{}{(1.353,1.813)}
\gp3point{gp mark 7}{}{(1.363,1.676)}
\gp3point{gp mark 7}{}{(1.373,1.565)}
\gp3point{gp mark 7}{}{(1.384,1.476)}
\gp3point{gp mark 7}{}{(1.394,1.404)}
\gp3point{gp mark 7}{}{(1.404,1.344)}
\gp3point{gp mark 7}{}{(1.415,1.294)}
\gp3point{gp mark 7}{}{(1.425,1.253)}
\gp3point{gp mark 7}{}{(1.435,1.219)}
\gp3point{gp mark 7}{}{(1.446,1.190)}
\gp3point{gp mark 7}{}{(1.456,1.165)}
\gp3point{gp mark 7}{}{(1.466,3.523)}
\gp3point{gp mark 7}{}{(1.477,3.233)}
\gp3point{gp mark 7}{}{(1.487,2.984)}
\gp3point{gp mark 7}{}{(1.497,2.768)}
\gp3point{gp mark 7}{}{(1.508,2.581)}
\gp3point{gp mark 7}{}{(1.518,2.417)}
\gp3point{gp mark 7}{}{(1.528,2.274)}
\gp3point{gp mark 7}{}{(1.539,2.148)}
\gp3point{gp mark 7}{}{(1.549,2.038)}
\gp3point{gp mark 7}{}{(1.559,1.940)}
\gp3point{gp mark 7}{}{(1.569,1.853)}
\gp3point{gp mark 7}{}{(1.580,1.776)}
\gp3point{gp mark 7}{}{(1.590,1.707)}
\gp3point{gp mark 7}{}{(1.600,1.646)}
\gp3point{gp mark 7}{}{(1.611,1.591)}
\gp3point{gp mark 7}{}{(1.621,1.541)}
\gp3point{gp mark 7}{}{(1.631,1.497)}
\gp3point{gp mark 7}{}{(1.642,1.457)}
\gp3point{gp mark 7}{}{(1.652,1.420)}
\gp3point{gp mark 7}{}{(1.662,1.388)}
\gp3point{gp mark 7}{}{(1.673,1.358)}
\gp3point{gp mark 7}{}{(1.683,1.331)}
\gp3point{gp mark 7}{}{(1.693,1.306)}
\gp3point{gp mark 7}{}{(1.704,1.283)}
\gp3point{gp mark 7}{}{(1.714,1.263)}
\gp3point{gp mark 7}{}{(1.724,1.244)}
\gp3point{gp mark 7}{}{(1.735,1.227)}
\gp3point{gp mark 7}{}{(1.745,1.211)}
\gp3point{gp mark 7}{}{(1.755,1.196)}
\gp3point{gp mark 7}{}{(1.766,1.183)}
\gp3point{gp mark 7}{}{(1.776,1.171)}
\gp3point{gp mark 7}{}{(1.786,1.159)}
\gp3point{gp mark 7}{}{(1.797,3.603)}
\gp3point{gp mark 7}{}{(1.807,3.447)}
\gp3point{gp mark 7}{}{(1.817,3.302)}
\gp3point{gp mark 7}{}{(1.828,3.168)}
\gp3point{gp mark 7}{}{(1.838,3.043)}
\gp3point{gp mark 7}{}{(1.848,2.927)}
\gp3point{gp mark 7}{}{(1.858,2.819)}
\gp3point{gp mark 7}{}{(1.869,2.719)}
\gp3point{gp mark 7}{}{(1.879,2.625)}
\gp3point{gp mark 7}{}{(1.889,2.538)}
\gp3point{gp mark 7}{}{(1.900,2.456)}
\gp3point{gp mark 7}{}{(1.910,2.379)}
\gp3point{gp mark 7}{}{(1.920,2.308)}
\gp3point{gp mark 7}{}{(1.931,2.241)}
\gp3point{gp mark 7}{}{(1.941,2.178)}
\gp3point{gp mark 7}{}{(1.951,2.119)}
\gp3point{gp mark 7}{}{(1.962,2.064)}
\gp3point{gp mark 7}{}{(1.972,2.012)}
\gp3point{gp mark 7}{}{(1.982,1.963)}
\gp3point{gp mark 7}{}{(1.993,1.917)}
\gp3point{gp mark 7}{}{(2.003,1.874)}
\gp3point{gp mark 7}{}{(2.013,1.833)}
\gp3point{gp mark 7}{}{(2.024,1.794)}
\gp3point{gp mark 7}{}{(2.034,1.758)}
\gp3point{gp mark 7}{}{(2.044,1.724)}
\gp3point{gp mark 7}{}{(2.055,1.691)}
\gp3point{gp mark 7}{}{(2.065,1.660)}
\gp3point{gp mark 7}{}{(2.075,1.631)}
\gp3point{gp mark 7}{}{(2.086,1.604)}
\gp3point{gp mark 7}{}{(2.096,1.578)}
\gp3point{gp mark 7}{}{(2.106,1.553)}
\gp3point{gp mark 7}{}{(2.117,1.530)}
\gp3point{gp mark 7}{}{(2.127,1.507)}
\gp3point{gp mark 7}{}{(2.137,1.486)}
\gp3point{gp mark 7}{}{(2.147,1.466)}
\gp3point{gp mark 7}{}{(2.158,1.447)}
\gp3point{gp mark 7}{}{(2.168,1.429)}
\gp3point{gp mark 7}{}{(2.178,1.412)}
\gp3point{gp mark 7}{}{(2.189,1.395)}
\gp3point{gp mark 7}{}{(2.199,1.380)}
\gp3point{gp mark 7}{}{(2.209,1.365)}
\gp3point{gp mark 7}{}{(2.220,1.351)}
\gp3point{gp mark 7}{}{(2.230,1.337)}
\gp3point{gp mark 7}{}{(2.240,1.324)}
\gp3point{gp mark 7}{}{(2.251,1.312)}
\gp3point{gp mark 7}{}{(2.261,1.300)}
\gp3point{gp mark 7}{}{(2.271,1.289)}
\gp3point{gp mark 7}{}{(2.282,1.278)}
\gp3point{gp mark 7}{}{(2.292,1.268)}
\gp3point{gp mark 7}{}{(2.302,1.258)}
\gp3point{gp mark 7}{}{(2.313,1.249)}
\gp3point{gp mark 7}{}{(2.323,1.240)}
\gp3point{gp mark 7}{}{(2.333,1.231)}
\gp3point{gp mark 7}{}{(2.344,1.223)}
\gp3point{gp mark 7}{}{(2.354,1.215)}
\gp3point{gp mark 7}{}{(2.364,1.207)}
\gp3point{gp mark 7}{}{(2.375,1.200)}
\gp3point{gp mark 7}{}{(2.385,1.193)}
\gp3point{gp mark 7}{}{(2.395,1.186)}
\gp3point{gp mark 7}{}{(2.406,1.180)}
\gp3point{gp mark 7}{}{(2.416,1.174)}
\gp3point{gp mark 7}{}{(2.426,1.168)}
\gp3point{gp mark 7}{}{(2.436,1.162)}
\gp3point{gp mark 7}{}{(2.447,1.156)}
\gp3point{gp mark 7}{}{(2.457,3.644)}
\gp3point{gp mark 7}{}{(2.467,3.563)}
\gp3point{gp mark 7}{}{(2.478,3.485)}
\gp3point{gp mark 7}{}{(2.488,3.409)}
\gp3point{gp mark 7}{}{(2.498,3.337)}
\gp3point{gp mark 7}{}{(2.509,3.267)}
\gp3point{gp mark 7}{}{(2.519,3.200)}
\gp3point{gp mark 7}{}{(2.529,3.136)}
\gp3point{gp mark 7}{}{(2.540,3.073)}
\gp3point{gp mark 7}{}{(2.550,3.013)}
\gp3point{gp mark 7}{}{(2.560,2.955)}
\gp3point{gp mark 7}{}{(2.571,2.899)}
\gp3point{gp mark 7}{}{(2.581,2.845)}
\gp3point{gp mark 7}{}{(2.591,2.793)}
\gp3point{gp mark 7}{}{(2.602,2.743)}
\gp3point{gp mark 7}{}{(2.612,2.695)}
\gp3point{gp mark 7}{}{(2.622,2.648)}
\gp3point{gp mark 7}{}{(2.633,2.603)}
\gp3point{gp mark 7}{}{(2.643,2.559)}
\gp3point{gp mark 7}{}{(2.653,2.517)}
\gp3point{gp mark 7}{}{(2.664,2.476)}
\gp3point{gp mark 7}{}{(2.674,2.436)}
\gp3point{gp mark 7}{}{(2.684,2.398)}
\gp3point{gp mark 7}{}{(2.695,2.361)}
\gp3point{gp mark 7}{}{(2.705,2.325)}
\gp3point{gp mark 7}{}{(2.715,2.291)}
\gp3point{gp mark 7}{}{(2.725,2.257)}
\gp3point{gp mark 7}{}{(2.736,2.225)}
\gp3point{gp mark 7}{}{(2.746,2.193)}
\gp3point{gp mark 7}{}{(2.756,2.163)}
\gp3point{gp mark 7}{}{(2.767,2.134)}
\gp3point{gp mark 7}{}{(2.777,2.105)}
\gp3point{gp mark 7}{}{(2.787,2.077)}
\gp3point{gp mark 7}{}{(2.798,2.051)}
\gp3point{gp mark 7}{}{(2.808,2.025)}
\gp3point{gp mark 7}{}{(2.818,1.999)}
\gp3point{gp mark 7}{}{(2.829,1.975)}
\gp3point{gp mark 7}{}{(2.839,1.951)}
\gp3point{gp mark 7}{}{(2.849,1.928)}
\gp3point{gp mark 7}{}{(2.860,1.906)}
\gp3point{gp mark 7}{}{(2.870,1.884)}
\gp3point{gp mark 7}{}{(2.880,1.863)}
\gp3point{gp mark 7}{}{(2.891,1.843)}
\gp3point{gp mark 7}{}{(2.901,1.823)}
\gp3point{gp mark 7}{}{(2.911,1.804)}
\gp3point{gp mark 7}{}{(2.922,1.785)}
\gp3point{gp mark 7}{}{(2.932,1.767)}
\gp3point{gp mark 7}{}{(2.942,1.749)}
\gp3point{gp mark 7}{}{(2.953,1.732)}
\gp3point{gp mark 7}{}{(2.963,1.715)}
\gp3point{gp mark 7}{}{(2.973,1.699)}
\gp3point{gp mark 7}{}{(2.984,1.683)}
\gp3point{gp mark 7}{}{(2.994,1.668)}
\gp3point{gp mark 7}{}{(3.004,1.653)}
\gp3point{gp mark 7}{}{(3.014,1.639)}
\gp3point{gp mark 7}{}{(3.025,1.624)}
\gp3point{gp mark 7}{}{(3.035,1.611)}
\gp3point{gp mark 7}{}{(3.045,1.597)}
\gp3point{gp mark 7}{}{(3.056,1.584)}
\gp3point{gp mark 7}{}{(3.066,1.572)}
\gp3point{gp mark 7}{}{(3.076,1.559)}
\gp3point{gp mark 7}{}{(3.087,1.547)}
\gp3point{gp mark 7}{}{(3.097,1.535)}
\gp3point{gp mark 7}{}{(3.107,1.524)}
\gp3point{gp mark 7}{}{(3.118,1.513)}
\gp3point{gp mark 7}{}{(3.128,1.502)}
\gp3point{gp mark 7}{}{(3.138,1.492)}
\gp3point{gp mark 7}{}{(3.149,1.481)}
\gp3point{gp mark 7}{}{(3.159,1.471)}
\gp3point{gp mark 7}{}{(3.169,1.461)}
\gp3point{gp mark 7}{}{(3.180,1.452)}
\gp3point{gp mark 7}{}{(3.190,1.443)}
\gp3point{gp mark 7}{}{(3.200,1.434)}
\gp3point{gp mark 7}{}{(3.211,1.425)}
\gp3point{gp mark 7}{}{(3.221,1.416)}
\gp3point{gp mark 7}{}{(3.231,1.408)}
\gp3point{gp mark 7}{}{(3.242,1.400)}
\gp3point{gp mark 7}{}{(3.252,1.391)}
\gp3point{gp mark 7}{}{(3.262,1.384)}
\gp3point{gp mark 7}{}{(3.273,1.376)}
\gp3point{gp mark 7}{}{(3.283,1.369)}
\gp3point{gp mark 7}{}{(3.293,1.361)}
\gp3point{gp mark 7}{}{(3.303,1.354)}
\gp3point{gp mark 7}{}{(3.314,1.347)}
\gp3point{gp mark 7}{}{(3.324,1.341)}
\gp3point{gp mark 7}{}{(3.334,1.334)}
\gp3point{gp mark 7}{}{(3.345,1.327)}
\gp3point{gp mark 7}{}{(3.355,1.321)}
\gp3point{gp mark 7}{}{(3.365,1.315)}
\gp3point{gp mark 7}{}{(3.376,1.309)}
\gp3point{gp mark 7}{}{(3.386,1.303)}
\gp3point{gp mark 7}{}{(3.396,1.297)}
\gp3point{gp mark 7}{}{(3.407,1.292)}
\gp3point{gp mark 7}{}{(3.417,1.286)}
\gp3point{gp mark 7}{}{(3.427,1.281)}
\gp3point{gp mark 7}{}{(3.438,1.276)}
\gp3point{gp mark 7}{}{(3.448,1.270)}
\gp3point{gp mark 7}{}{(3.458,1.265)}
\gp3point{gp mark 7}{}{(3.469,1.260)}
\gp3point{gp mark 7}{}{(3.479,1.256)}
\gp3point{gp mark 7}{}{(3.489,1.251)}
\gp3point{gp mark 7}{}{(3.500,1.246)}
\gp3point{gp mark 7}{}{(3.510,1.242)}
\gp3point{gp mark 7}{}{(3.520,1.237)}
\gp3point{gp mark 7}{}{(3.531,1.233)}
\gp3point{gp mark 7}{}{(3.541,1.229)}
\gp3point{gp mark 7}{}{(3.551,1.225)}
\gp3point{gp mark 7}{}{(3.562,1.221)}
\gp3point{gp mark 7}{}{(3.572,1.217)}
\gp3point{gp mark 7}{}{(3.582,1.213)}
\gp3point{gp mark 7}{}{(3.592,1.209)}
\gp3point{gp mark 7}{}{(3.603,1.205)}
\gp3point{gp mark 7}{}{(3.613,1.202)}
\gp3point{gp mark 7}{}{(3.623,1.198)}
\gp3point{gp mark 7}{}{(3.634,1.195)}
\gp3point{gp mark 7}{}{(3.644,1.191)}
\gp3point{gp mark 7}{}{(3.654,1.188)}
\gp3point{gp mark 7}{}{(3.665,1.185)}
\gp3point{gp mark 7}{}{(3.675,1.181)}
\gp3point{gp mark 7}{}{(3.685,1.178)}
\gp3point{gp mark 7}{}{(3.696,1.175)}
\gp3point{gp mark 7}{}{(3.706,1.172)}
\gp3point{gp mark 7}{}{(3.716,1.169)}
\gp3point{gp mark 7}{}{(3.727,1.166)}
\gp3point{gp mark 7}{}{(3.737,1.163)}
\gp3point{gp mark 7}{}{(3.747,1.161)}
\gp3point{gp mark 7}{}{(3.758,1.158)}
\gp3point{gp mark 7}{}{(3.768,1.155)}
\gp3point{gp mark 7}{}{(3.778,3.665)}
\gp3point{gp mark 7}{}{(3.789,3.623)}
\gp3point{gp mark 7}{}{(3.799,3.583)}
\gp3point{gp mark 7}{}{(3.809,3.543)}
\gp3point{gp mark 7}{}{(3.820,3.504)}
\gp3point{gp mark 7}{}{(3.830,3.465)}
\gp3point{gp mark 7}{}{(3.840,3.428)}
\gp3point{gp mark 7}{}{(3.851,3.391)}
\gp3point{gp mark 7}{}{(3.861,3.355)}
\gp3point{gp mark 7}{}{(3.871,3.319)}
\gp3point{gp mark 7}{}{(3.881,3.284)}
\gp3point{gp mark 7}{}{(3.892,3.250)}
\gp3point{gp mark 7}{}{(3.902,3.217)}
\gp3point{gp mark 7}{}{(3.912,3.184)}
\gp3point{gp mark 7}{}{(3.923,3.151)}
\gp3point{gp mark 7}{}{(3.933,3.120)}
\gp3point{gp mark 7}{}{(3.943,3.089)}
\gp3point{gp mark 7}{}{(3.954,3.058)}
\gp3point{gp mark 7}{}{(3.964,3.028)}
\gp3point{gp mark 7}{}{(3.974,2.998)}
\gp3point{gp mark 7}{}{(3.985,2.969)}
\gp3point{gp mark 7}{}{(3.995,2.941)}
\gp3point{gp mark 7}{}{(4.005,2.913)}
\gp3point{gp mark 7}{}{(4.016,2.886)}
\gp3point{gp mark 7}{}{(4.026,2.859)}
\gp3point{gp mark 7}{}{(4.036,2.832)}
\gp3point{gp mark 7}{}{(4.047,2.806)}
\gp3point{gp mark 7}{}{(4.057,2.781)}
\gp3point{gp mark 7}{}{(4.067,2.755)}
\gp3point{gp mark 7}{}{(4.078,2.731)}
\gp3point{gp mark 7}{}{(4.088,2.707)}
\gp3point{gp mark 7}{}{(4.098,2.683)}
\gp3point{gp mark 7}{}{(4.109,2.659)}
\gp3point{gp mark 7}{}{(4.119,2.636)}
\gp3point{gp mark 7}{}{(4.129,2.614)}
\gp3point{gp mark 7}{}{(4.140,2.591)}
\gp3point{gp mark 7}{}{(4.150,2.570)}
\gp3point{gp mark 7}{}{(4.160,2.548)}
\gp3point{gp mark 7}{}{(4.170,2.527)}
\gp3point{gp mark 7}{}{(4.181,2.506)}
\gp3point{gp mark 7}{}{(4.191,2.486)}
\gp3point{gp mark 7}{}{(4.201,2.466)}
\gp3point{gp mark 7}{}{(4.212,2.446)}
\gp3point{gp mark 7}{}{(4.222,2.427)}
\gp3point{gp mark 7}{}{(4.232,2.407)}
\gp3point{gp mark 7}{}{(4.243,2.389)}
\gp3point{gp mark 7}{}{(4.253,2.370)}
\gp3point{gp mark 7}{}{(4.263,2.352)}
\gp3point{gp mark 7}{}{(4.274,2.334)}
\gp3point{gp mark 7}{}{(4.284,2.317)}
\gp3point{gp mark 7}{}{(4.294,2.299)}
\gp3point{gp mark 7}{}{(4.305,2.282)}
\gp3point{gp mark 7}{}{(4.315,2.266)}
\gp3point{gp mark 7}{}{(4.325,2.249)}
\gp3point{gp mark 7}{}{(4.336,2.233)}
\gp3point{gp mark 7}{}{(4.346,2.217)}
\gp3point{gp mark 7}{}{(4.356,2.201)}
\gp3point{gp mark 7}{}{(4.367,2.186)}
\gp3point{gp mark 7}{}{(4.377,2.171)}
\gp3point{gp mark 7}{}{(4.387,2.156)}
\gp3point{gp mark 7}{}{(4.398,2.141)}
\gp3point{gp mark 7}{}{(4.408,2.126)}
\gp3point{gp mark 7}{}{(4.418,2.112)}
\gp3point{gp mark 7}{}{(4.429,2.098)}
\gp3point{gp mark 7}{}{(4.439,2.084)}
\gp3point{gp mark 7}{}{(4.449,2.071)}
\gp3point{gp mark 7}{}{(4.459,2.057)}
\gp3point{gp mark 7}{}{(4.470,2.044)}
\gp3point{gp mark 7}{}{(4.480,2.031)}
\gp3point{gp mark 7}{}{(4.490,2.018)}
\gp3point{gp mark 7}{}{(4.501,2.006)}
\gp3point{gp mark 7}{}{(4.511,1.993)}
\gp3point{gp mark 7}{}{(4.521,1.981)}
\gp3point{gp mark 7}{}{(4.532,1.969)}
\gp3point{gp mark 7}{}{(4.542,1.957)}
\gp3point{gp mark 7}{}{(4.552,1.945)}
\gp3point{gp mark 7}{}{(4.563,1.934)}
\gp3point{gp mark 7}{}{(4.573,1.923)}
\gp3point{gp mark 7}{}{(4.583,1.911)}
\gp3point{gp mark 7}{}{(4.594,1.900)}
\gp3point{gp mark 7}{}{(4.604,1.890)}
\gp3point{gp mark 7}{}{(4.614,1.879)}
\gp3point{gp mark 7}{}{(4.625,1.868)}
\gp3point{gp mark 7}{}{(4.635,1.858)}
\gp3point{gp mark 7}{}{(4.645,1.848)}
\gp3point{gp mark 7}{}{(4.656,1.838)}
\gp3point{gp mark 7}{}{(4.666,1.828)}
\gp3point{gp mark 7}{}{(4.676,1.818)}
\gp3point{gp mark 7}{}{(4.687,1.808)}
\gp3point{gp mark 7}{}{(4.697,1.799)}
\gp3point{gp mark 7}{}{(4.707,1.790)}
\gp3point{gp mark 7}{}{(4.717,1.780)}
\gp3point{gp mark 7}{}{(4.728,1.771)}
\gp3point{gp mark 7}{}{(4.738,1.762)}
\gp3point{gp mark 7}{}{(4.748,1.754)}
\gp3point{gp mark 7}{}{(4.759,1.745)}
\gp3point{gp mark 7}{}{(4.769,1.736)}
\gp3point{gp mark 7}{}{(4.779,1.728)}
\gp3point{gp mark 7}{}{(4.790,1.719)}
\gp3point{gp mark 7}{}{(4.800,1.711)}
\gp3point{gp mark 7}{}{(4.810,1.703)}
\gp3point{gp mark 7}{}{(4.821,1.695)}
\gp3point{gp mark 7}{}{(4.831,1.687)}
\gp3point{gp mark 7}{}{(4.841,1.679)}
\gp3point{gp mark 7}{}{(4.852,1.672)}
\gp3point{gp mark 7}{}{(4.862,1.664)}
\gp3point{gp mark 7}{}{(4.872,1.657)}
\gp3point{gp mark 7}{}{(4.883,1.649)}
\gp3point{gp mark 7}{}{(4.893,1.642)}
\gp3point{gp mark 7}{}{(4.903,1.635)}
\gp3point{gp mark 7}{}{(4.914,1.628)}
\gp3point{gp mark 7}{}{(4.924,1.621)}
\gp3point{gp mark 7}{}{(4.934,1.614)}
\gp3point{gp mark 7}{}{(4.945,1.607)}
\gp3point{gp mark 7}{}{(4.955,1.601)}
\gp3point{gp mark 7}{}{(4.965,1.594)}
\gp3point{gp mark 7}{}{(4.976,1.587)}
\gp3point{gp mark 7}{}{(4.986,1.581)}
\gp3point{gp mark 7}{}{(4.996,1.575)}
\gp3point{gp mark 7}{}{(5.006,1.568)}
\gp3point{gp mark 7}{}{(5.017,1.562)}
\gp3point{gp mark 7}{}{(5.027,1.556)}
\gp3point{gp mark 7}{}{(5.037,1.550)}
\gp3point{gp mark 7}{}{(5.048,1.544)}
\gp3point{gp mark 7}{}{(5.058,1.538)}
\gp3point{gp mark 7}{}{(5.068,1.533)}
\gp3point{gp mark 7}{}{(5.079,1.527)}
\gp3point{gp mark 7}{}{(5.089,1.521)}
\gp3point{gp mark 7}{}{(5.099,1.516)}
\gp3point{gp mark 7}{}{(5.110,1.510)}
\gp3point{gp mark 7}{}{(5.120,1.505)}
\gp3point{gp mark 7}{}{(5.130,1.499)}
\gp3point{gp mark 7}{}{(5.141,1.494)}
\gp3point{gp mark 7}{}{(5.151,1.489)}
\gp3point{gp mark 7}{}{(5.161,1.484)}
\gp3point{gp mark 7}{}{(5.172,1.479)}
\gp3point{gp mark 7}{}{(5.182,1.474)}
\gp3point{gp mark 7}{}{(5.192,1.469)}
\gp3point{gp mark 7}{}{(5.203,1.464)}
\gp3point{gp mark 7}{}{(5.213,1.459)}
\gp3point{gp mark 7}{}{(5.223,1.454)}
\gp3point{gp mark 7}{}{(5.234,1.450)}
\gp3point{gp mark 7}{}{(5.244,1.445)}
\gp3point{gp mark 7}{}{(5.254,1.440)}
\gp3point{gp mark 7}{}{(5.265,1.436)}
\gp3point{gp mark 7}{}{(5.275,1.431)}
\gp3point{gp mark 7}{}{(5.285,1.427)}
\gp3point{gp mark 7}{}{(5.295,1.423)}
\gp3point{gp mark 7}{}{(5.306,1.418)}
\gp3point{gp mark 7}{}{(5.316,1.414)}
\gp3point{gp mark 7}{}{(5.326,1.410)}
\gp3point{gp mark 7}{}{(5.337,1.406)}
\gp3point{gp mark 7}{}{(5.347,1.402)}
\gp3point{gp mark 7}{}{(5.357,1.397)}
\gp3point{gp mark 7}{}{(5.368,1.393)}
\gp3point{gp mark 7}{}{(5.378,1.390)}
\gp3point{gp mark 7}{}{(5.388,1.386)}
\gp3point{gp mark 7}{}{(5.399,1.382)}
\gp3point{gp mark 7}{}{(5.409,1.378)}
\gp3point{gp mark 7}{}{(5.419,1.374)}
\gp3point{gp mark 7}{}{(5.430,1.370)}
\gp3point{gp mark 7}{}{(5.440,1.367)}
\gp3point{gp mark 7}{}{(5.450,1.363)}
\gp3point{gp mark 7}{}{(5.461,1.360)}
\gp3point{gp mark 7}{}{(5.471,1.356)}
\gp3point{gp mark 7}{}{(5.481,1.352)}
\gp3point{gp mark 7}{}{(5.492,1.349)}
\gp3point{gp mark 7}{}{(5.502,1.346)}
\gp3point{gp mark 7}{}{(5.512,1.342)}
\gp3point{gp mark 7}{}{(5.523,1.339)}
\gp3point{gp mark 7}{}{(5.533,1.336)}
\gp3point{gp mark 7}{}{(5.543,1.332)}
\gp3point{gp mark 7}{}{(5.554,1.329)}
\gp3point{gp mark 7}{}{(5.564,1.326)}
\gp3point{gp mark 7}{}{(5.574,1.323)}
\gp3point{gp mark 7}{}{(5.584,1.320)}
\gp3point{gp mark 7}{}{(5.595,1.316)}
\gp3point{gp mark 7}{}{(5.605,1.313)}
\gp3point{gp mark 7}{}{(5.615,1.310)}
\gp3point{gp mark 7}{}{(5.626,1.307)}
\gp3point{gp mark 7}{}{(5.636,1.305)}
\gp3point{gp mark 7}{}{(5.646,1.302)}
\gp3point{gp mark 7}{}{(5.657,1.299)}
\gp3point{gp mark 7}{}{(5.667,1.296)}
\gp3point{gp mark 7}{}{(5.677,1.293)}
\gp3point{gp mark 7}{}{(5.688,1.290)}
\gp3point{gp mark 7}{}{(5.698,1.288)}
\gp3point{gp mark 7}{}{(5.708,1.285)}
\gp3point{gp mark 7}{}{(5.719,1.282)}
\gp3point{gp mark 7}{}{(5.729,1.279)}
\gp3point{gp mark 7}{}{(5.739,1.277)}
\gp3point{gp mark 7}{}{(5.750,1.274)}
\gp3point{gp mark 7}{}{(5.760,1.272)}
\gp3point{gp mark 7}{}{(5.770,1.269)}
\gp3point{gp mark 7}{}{(5.781,1.267)}
\gp3point{gp mark 7}{}{(5.791,1.264)}
\gp3point{gp mark 7}{}{(5.801,1.262)}
\gp3point{gp mark 7}{}{(5.812,1.259)}
\gp3point{gp mark 7}{}{(5.822,1.257)}
\gp3point{gp mark 7}{}{(5.832,1.254)}
\gp3point{gp mark 7}{}{(5.843,1.252)}
\gp3point{gp mark 7}{}{(5.853,1.250)}
\gp3point{gp mark 7}{}{(5.863,1.247)}
\gp3point{gp mark 7}{}{(5.873,1.245)}
\gp3point{gp mark 7}{}{(5.884,1.243)}
\gp3point{gp mark 7}{}{(5.894,1.241)}
\gp3point{gp mark 7}{}{(5.904,1.238)}
\gp3point{gp mark 7}{}{(5.915,1.236)}
\gp3point{gp mark 7}{}{(5.925,1.234)}
\gp3point{gp mark 7}{}{(5.935,1.232)}
\gp3point{gp mark 7}{}{(5.946,1.230)}
\gp3point{gp mark 7}{}{(5.956,1.228)}
\gp3point{gp mark 7}{}{(5.966,1.226)}
\gp3point{gp mark 7}{}{(5.977,1.224)}
\gp3point{gp mark 7}{}{(5.987,1.222)}
\gp3point{gp mark 7}{}{(5.997,1.220)}
\gp3point{gp mark 7}{}{(6.008,1.218)}
\gp3point{gp mark 7}{}{(6.018,1.216)}
\gp3point{gp mark 7}{}{(6.028,1.214)}
\gp3point{gp mark 7}{}{(6.039,1.212)}
\gp3point{gp mark 7}{}{(6.049,1.210)}
\gp3point{gp mark 7}{}{(6.059,1.208)}
\gp3point{gp mark 7}{}{(6.070,1.206)}
\gp3point{gp mark 7}{}{(6.080,1.204)}
\gp3point{gp mark 7}{}{(6.090,1.203)}
\gp3point{gp mark 7}{}{(6.101,1.201)}
\gp3point{gp mark 7}{}{(6.111,1.199)}
\gp3point{gp mark 7}{}{(6.121,1.197)}
\gp3point{gp mark 7}{}{(6.132,1.195)}
\gp3point{gp mark 7}{}{(6.142,1.194)}
\gp3point{gp mark 7}{}{(6.152,1.192)}
\gp3point{gp mark 7}{}{(6.162,1.190)}
\gp3point{gp mark 7}{}{(6.173,1.189)}
\gp3point{gp mark 7}{}{(6.183,1.187)}
\gp3point{gp mark 7}{}{(6.193,1.185)}
\gp3point{gp mark 7}{}{(6.204,1.184)}
\gp3point{gp mark 7}{}{(6.214,1.182)}
\gp3point{gp mark 7}{}{(6.224,1.181)}
\gp3point{gp mark 7}{}{(6.235,1.179)}
\gp3point{gp mark 7}{}{(6.245,1.177)}
\gp3point{gp mark 7}{}{(6.255,1.176)}
\gp3point{gp mark 7}{}{(6.266,1.174)}
\gp3point{gp mark 7}{}{(6.276,1.173)}
\gp3point{gp mark 7}{}{(6.286,1.171)}
\gp3point{gp mark 7}{}{(6.297,1.170)}
\gp3point{gp mark 7}{}{(6.307,1.168)}
\gp3point{gp mark 7}{}{(6.317,1.167)}
\gp3point{gp mark 7}{}{(6.328,1.165)}
\gp3point{gp mark 7}{}{(6.338,1.164)}
\gp3point{gp mark 7}{}{(6.348,1.163)}
\gp3point{gp mark 7}{}{(6.359,1.161)}
\gp3point{gp mark 7}{}{(6.369,1.160)}
\gp3point{gp mark 7}{}{(6.379,1.158)}
\gp3point{gp mark 7}{}{(6.390,1.157)}
\gp3point{gp mark 7}{}{(6.400,1.156)}
\gp3point{gp mark 7}{}{(6.410,1.154)}
\gp3point{gp mark 7}{}{(6.421,3.675)}
\gp3point{gp mark 7}{}{(6.431,3.654)}
\gp3point{gp mark 7}{}{(6.441,3.633)}
\gp3point{gp mark 7}{}{(6.451,3.613)}
\gp3point{gp mark 7}{}{(6.462,3.593)}
\gp3point{gp mark 7}{}{(6.472,3.573)}
\gp3point{gp mark 7}{}{(6.482,3.553)}
\gp3point{gp mark 7}{}{(6.493,3.533)}
\gp3point{gp mark 7}{}{(6.503,3.513)}
\gp3point{gp mark 7}{}{(6.513,3.494)}
\gp3point{gp mark 7}{}{(6.524,3.475)}
\gp3point{gp mark 7}{}{(6.534,3.456)}
\gp3point{gp mark 7}{}{(6.544,3.437)}
\gp3point{gp mark 7}{}{(6.555,3.419)}
\gp3point{gp mark 7}{}{(6.565,3.400)}
\gp3point{gp mark 7}{}{(6.575,3.382)}
\gp3point{gp mark 7}{}{(6.586,3.364)}
\gp3point{gp mark 7}{}{(6.596,3.346)}
\gp3point{gp mark 7}{}{(6.606,3.328)}
\gp3point{gp mark 7}{}{(6.617,3.311)}
\gp3point{gp mark 7}{}{(6.627,3.293)}
\gp3point{gp mark 7}{}{(6.637,3.276)}
\gp3point{gp mark 7}{}{(6.648,3.259)}
\gp3point{gp mark 7}{}{(6.658,3.242)}
\gp3point{gp mark 7}{}{(6.668,3.225)}
\gp3point{gp mark 7}{}{(6.679,3.208)}
\gp3point{gp mark 7}{}{(6.689,3.192)}
\gp3point{gp mark 7}{}{(6.699,3.176)}
\gp3point{gp mark 7}{}{(6.710,3.159)}
\gp3point{gp mark 7}{}{(6.720,3.143)}
\gp3point{gp mark 7}{}{(6.730,3.128)}
\gp3point{gp mark 7}{}{(6.740,3.112)}
\gp3point{gp mark 7}{}{(6.751,3.096)}
\gp3point{gp mark 7}{}{(6.761,3.081)}
\gp3point{gp mark 7}{}{(6.771,3.066)}
\gp3point{gp mark 7}{}{(6.782,3.050)}
\gp3point{gp mark 7}{}{(6.792,3.035)}
\gp3point{gp mark 7}{}{(6.802,3.020)}
\gp3point{gp mark 7}{}{(6.813,3.006)}
\gp3point{gp mark 7}{}{(6.823,2.991)}
\gp3point{gp mark 7}{}{(6.833,2.977)}
\gp3point{gp mark 7}{}{(6.844,2.962)}
\gp3point{gp mark 7}{}{(6.854,2.948)}
\gp3point{gp mark 7}{}{(6.864,2.934)}
\gp3point{gp mark 7}{}{(6.875,2.920)}
\gp3point{gp mark 7}{}{(6.885,2.906)}
\gp3point{gp mark 7}{}{(6.895,2.892)}
\gp3point{gp mark 7}{}{(6.906,2.879)}
\gp3point{gp mark 7}{}{(6.916,2.865)}
\gp3point{gp mark 7}{}{(6.926,2.852)}
\gp3point{gp mark 7}{}{(6.937,2.839)}
\gp3point{gp mark 7}{}{(6.947,2.826)}
\gp3point{gp mark 7}{}{(6.957,2.813)}
\gp3point{gp mark 7}{}{(6.968,2.800)}
\gp3point{gp mark 7}{}{(6.978,2.787)}
\gp3point{gp mark 7}{}{(6.988,2.774)}
\gp3point{gp mark 7}{}{(6.999,2.762)}
\gp3point{gp mark 7}{}{(7.009,2.749)}
\gp3point{gp mark 7}{}{(7.019,2.737)}
\gp3point{gp mark 7}{}{(7.029,2.725)}
\gp3point{gp mark 7}{}{(7.040,2.713)}
\gp3point{gp mark 7}{}{(7.050,2.701)}
\gp3point{gp mark 7}{}{(7.060,2.689)}
\gp3point{gp mark 7}{}{(7.071,2.677)}
\gp3point{gp mark 7}{}{(7.081,2.665)}
\gp3point{gp mark 7}{}{(7.091,2.654)}
\gp3point{gp mark 7}{}{(7.102,2.642)}
\gp3point{gp mark 7}{}{(7.112,2.631)}
\gp3point{gp mark 7}{}{(7.122,2.619)}
\gp3point{gp mark 7}{}{(7.133,2.608)}
\gp3point{gp mark 7}{}{(7.143,2.597)}
\gp3point{gp mark 7}{}{(7.153,2.586)}
\gp3point{gp mark 7}{}{(7.164,2.575)}
\gp3point{gp mark 7}{}{(7.174,2.564)}
\gp3point{gp mark 7}{}{(7.184,2.553)}
\gp3point{gp mark 7}{}{(7.195,2.543)}
\gp3point{gp mark 7}{}{(7.205,2.532)}
\gp3point{gp mark 7}{}{(7.215,2.522)}
\gp3point{gp mark 7}{}{(7.226,2.511)}
\gp3point{gp mark 7}{}{(7.236,2.501)}
\gp3point{gp mark 7}{}{(7.246,2.491)}
\gp3point{gp mark 7}{}{(7.257,2.481)}
\gp3point{gp mark 7}{}{(7.267,2.471)}
\gp3point{gp mark 7}{}{(7.277,2.461)}
\gp3point{gp mark 7}{}{(7.288,2.451)}
\gp3point{gp mark 7}{}{(7.298,2.441)}
\gp3point{gp mark 7}{}{(7.308,2.431)}
\gp3point{gp mark 7}{}{(7.318,2.422)}
\gp3point{gp mark 7}{}{(7.329,2.412)}
\gp3point{gp mark 7}{}{(7.339,2.403)}
\gp3point{gp mark 7}{}{(7.349,2.393)}
\gp3point{gp mark 7}{}{(7.360,2.384)}
\gp3point{gp mark 7}{}{(7.370,2.375)}
\gp3point{gp mark 7}{}{(7.380,2.366)}
\gp3point{gp mark 7}{}{(7.391,2.357)}
\gp3point{gp mark 7}{}{(7.401,2.348)}
\gp3point{gp mark 7}{}{(7.411,2.339)}
\gp3point{gp mark 7}{}{(7.422,2.330)}
\gp3point{gp mark 7}{}{(7.432,2.321)}
\gp3point{gp mark 7}{}{(7.442,2.312)}
\gp3point{gp mark 7}{}{(7.453,2.304)}
\gp3point{gp mark 7}{}{(7.463,2.295)}
\gp3point{gp mark 7}{}{(7.473,2.287)}
\gp3point{gp mark 7}{}{(7.484,2.278)}
\gp3point{gp mark 7}{}{(7.494,2.270)}
\gp3point{gp mark 7}{}{(7.504,2.261)}
\gp3point{gp mark 7}{}{(7.515,2.253)}
\gp3point{gp mark 7}{}{(7.525,2.245)}
\gp3point{gp mark 7}{}{(7.535,2.237)}
\gp3point{gp mark 7}{}{(7.546,2.229)}
\gp3point{gp mark 7}{}{(7.556,2.221)}
\gp3point{gp mark 7}{}{(7.566,2.213)}
\gp3point{gp mark 7}{}{(7.577,2.205)}
\gp3point{gp mark 7}{}{(7.587,2.197)}
\gp3point{gp mark 7}{}{(7.597,2.190)}
\gp3point{gp mark 7}{}{(7.607,2.182)}
\gp3point{gp mark 7}{}{(7.618,2.174)}
\gp3point{gp mark 7}{}{(7.628,2.167)}
\gp3point{gp mark 7}{}{(7.638,2.159)}
\gp3point{gp mark 7}{}{(7.649,2.152)}
\gp3point{gp mark 7}{}{(7.659,2.145)}
\gp3point{gp mark 7}{}{(7.669,2.137)}
\gp3point{gp mark 7}{}{(7.680,2.130)}
\gp3point{gp mark 7}{}{(7.690,2.123)}
\gp3point{gp mark 7}{}{(7.700,2.116)}
\gp3point{gp mark 7}{}{(7.711,2.109)}
\gp3point{gp mark 7}{}{(7.721,2.102)}
\gp3point{gp mark 7}{}{(7.731,2.095)}
\gp3point{gp mark 7}{}{(7.742,2.088)}
\gp3point{gp mark 7}{}{(7.752,2.081)}
\gp3point{gp mark 7}{}{(7.762,2.074)}
\gp3point{gp mark 7}{}{(7.773,2.067)}
\gp3point{gp mark 7}{}{(7.783,2.061)}
\gp3point{gp mark 7}{}{(7.793,2.054)}
\gp3point{gp mark 7}{}{(7.804,2.047)}
\gp3point{gp mark 7}{}{(7.814,2.041)}
\gp3point{gp mark 7}{}{(7.824,2.034)}
\gp3point{gp mark 7}{}{(7.835,2.028)}
\gp3point{gp mark 7}{}{(7.845,2.021)}
\gp3point{gp mark 7}{}{(7.855,2.015)}
\gp3point{gp mark 7}{}{(7.866,2.009)}
\gp3point{gp mark 7}{}{(7.876,2.003)}
\gp3point{gp mark 7}{}{(7.886,1.996)}
\gp3point{gp mark 7}{}{(7.896,1.990)}
\gp3point{gp mark 7}{}{(7.907,1.984)}
\gp3point{gp mark 7}{}{(7.917,1.978)}
\gp3point{gp mark 7}{}{(7.927,1.972)}
\gp3point{gp mark 7}{}{(7.938,1.966)}
\gp3point{gp mark 7}{}{(7.948,1.960)}
\gp3point{gp mark 7}{}{(7.958,1.954)}
\gp3point{gp mark 7}{}{(7.969,1.948)}
\gp3point{gp mark 7}{}{(7.979,1.943)}
\gp3point{gp mark 7}{}{(7.989,1.937)}
\gp3point{gp mark 7}{}{(8.000,1.931)}
\gp3point{gp mark 7}{}{(8.010,1.925)}
\gp3point{gp mark 7}{}{(8.020,1.920)}
\gp3point{gp mark 7}{}{(8.031,1.914)}
\gp3point{gp mark 7}{}{(8.041,1.909)}
\gp3point{gp mark 7}{}{(8.051,1.903)}
\gp3point{gp mark 7}{}{(8.062,1.898)}
\gp3point{gp mark 7}{}{(8.072,1.892)}
\gp3point{gp mark 7}{}{(8.082,1.887)}
\gp3point{gp mark 7}{}{(8.093,1.882)}
\gp3point{gp mark 7}{}{(8.103,1.876)}
\gp3point{gp mark 7}{}{(8.113,1.871)}
\gp3point{gp mark 7}{}{(8.124,1.866)}
\gp3point{gp mark 7}{}{(8.134,1.861)}
\gp3point{gp mark 7}{}{(8.144,1.856)}
\gp3point{gp mark 7}{}{(8.154,1.850)}
\gp3point{gp mark 7}{}{(8.165,1.845)}
\gp3point{gp mark 7}{}{(8.175,1.840)}
\gp3point{gp mark 7}{}{(8.185,1.835)}
\gp3point{gp mark 7}{}{(8.196,1.830)}
\gp3point{gp mark 7}{}{(8.206,1.825)}
\gp3point{gp mark 7}{}{(8.216,1.821)}
\gp3point{gp mark 7}{}{(8.227,1.816)}
\gp3point{gp mark 7}{}{(8.237,1.811)}
\gp3point{gp mark 7}{}{(8.247,1.806)}
\gp3point{gp mark 7}{}{(8.258,1.801)}
\gp3point{gp mark 7}{}{(8.268,1.797)}
\gp3point{gp mark 7}{}{(8.278,1.792)}
\gp3point{gp mark 7}{}{(8.289,1.787)}
\gp3point{gp mark 7}{}{(8.299,1.783)}
\gp3point{gp mark 7}{}{(8.309,1.778)}
\gp3point{gp mark 7}{}{(8.320,1.774)}
\gp3point{gp mark 7}{}{(8.330,1.769)}
\gp3point{gp mark 7}{}{(8.340,1.765)}
\gp3point{gp mark 7}{}{(8.351,1.760)}
\gp3point{gp mark 7}{}{(8.361,1.756)}
\gp3point{gp mark 7}{}{(8.371,1.751)}
\gp3point{gp mark 7}{}{(8.382,1.747)}
\gp3point{gp mark 7}{}{(8.392,1.743)}
\gp3point{gp mark 7}{}{(8.402,1.738)}
\gp3point{gp mark 7}{}{(8.413,1.734)}
\gp3point{gp mark 7}{}{(8.423,1.730)}
\gp3point{gp mark 7}{}{(8.433,1.726)}
\gp3point{gp mark 7}{}{(8.443,1.722)}
\gp3point{gp mark 7}{}{(8.454,1.717)}
\gp3point{gp mark 7}{}{(8.464,1.713)}
\gp3point{gp mark 7}{}{(8.474,1.709)}
\gp3point{gp mark 7}{}{(8.485,1.705)}
\gp3point{gp mark 7}{}{(8.495,1.701)}
\gp3point{gp mark 7}{}{(8.505,1.697)}
\gp3point{gp mark 7}{}{(8.516,1.693)}
\gp3point{gp mark 7}{}{(8.526,1.689)}
\gp3point{gp mark 7}{}{(8.536,1.685)}
\gp3point{gp mark 7}{}{(8.547,1.681)}
\gp3point{gp mark 7}{}{(8.557,1.677)}
\gp3point{gp mark 7}{}{(8.567,1.674)}
\gp3point{gp mark 7}{}{(8.578,1.670)}
\gp3point{gp mark 7}{}{(8.588,1.666)}
\gp3point{gp mark 7}{}{(8.598,1.662)}
\gp3point{gp mark 7}{}{(8.609,1.659)}
\gp3point{gp mark 7}{}{(8.619,1.655)}
\gp3point{gp mark 7}{}{(8.629,1.651)}
\gp3point{gp mark 7}{}{(8.640,1.648)}
\gp3point{gp mark 7}{}{(8.650,1.644)}
\gp3point{gp mark 7}{}{(8.660,1.640)}
\gp3point{gp mark 7}{}{(8.671,1.637)}
\gp3point{gp mark 7}{}{(8.681,1.633)}
\gp3point{gp mark 7}{}{(8.691,1.630)}
\gp3point{gp mark 7}{}{(8.702,1.626)}
\gp3point{gp mark 7}{}{(8.712,1.623)}
\gp3point{gp mark 7}{}{(8.722,1.619)}
\gp3point{gp mark 7}{}{(8.732,1.616)}
\gp3point{gp mark 7}{}{(8.743,1.612)}
\gp3point{gp mark 7}{}{(8.753,1.609)}
\gp3point{gp mark 7}{}{(8.763,1.606)}
\gp3point{gp mark 7}{}{(8.774,1.602)}
\gp3point{gp mark 7}{}{(8.784,1.599)}
\gp3point{gp mark 7}{}{(8.794,1.596)}
\gp3point{gp mark 7}{}{(8.805,1.592)}
\gp3point{gp mark 7}{}{(8.815,1.589)}
\gp3point{gp mark 7}{}{(8.825,1.586)}
\gp3point{gp mark 7}{}{(8.836,1.583)}
\gp3point{gp mark 7}{}{(8.846,1.579)}
\gp3point{gp mark 7}{}{(8.856,1.576)}
\gp3point{gp mark 7}{}{(8.867,1.573)}
\gp3point{gp mark 7}{}{(8.877,1.570)}
\gp3point{gp mark 7}{}{(8.887,1.567)}
\gp3point{gp mark 7}{}{(8.898,1.564)}
\gp3point{gp mark 7}{}{(8.908,1.561)}
\gp3point{gp mark 7}{}{(8.918,1.558)}
\gp3point{gp mark 7}{}{(8.929,1.555)}
\gp3point{gp mark 7}{}{(8.939,1.552)}
\gp3point{gp mark 7}{}{(8.949,1.549)}
\gp3point{gp mark 7}{}{(8.960,1.546)}
\gp3point{gp mark 7}{}{(8.970,1.543)}
\gp3point{gp mark 7}{}{(8.980,1.540)}
\gp3point{gp mark 7}{}{(8.991,1.537)}
\gp3point{gp mark 7}{}{(9.001,1.534)}
\gp3point{gp mark 7}{}{(9.011,1.531)}
\gp3point{gp mark 7}{}{(9.021,1.528)}
\gp3point{gp mark 7}{}{(9.032,1.525)}
\gp3point{gp mark 7}{}{(9.042,1.523)}
\gp3point{gp mark 7}{}{(9.052,1.520)}
\gp3point{gp mark 7}{}{(9.063,1.517)}
\gp3point{gp mark 7}{}{(9.073,1.514)}
\gp3point{gp mark 7}{}{(9.083,1.512)}
\gp3point{gp mark 7}{}{(9.094,1.509)}
\gp3point{gp mark 7}{}{(9.104,1.506)}
\gp3point{gp mark 7}{}{(9.114,1.503)}
\gp3point{gp mark 7}{}{(9.125,1.501)}
\gp3point{gp mark 7}{}{(9.135,1.498)}
\gp3point{gp mark 7}{}{(9.145,1.495)}
\gp3point{gp mark 7}{}{(9.156,1.493)}
\gp3point{gp mark 7}{}{(9.166,1.490)}
\gp3point{gp mark 7}{}{(9.176,1.488)}
\gp3point{gp mark 7}{}{(9.187,1.485)}
\gp3point{gp mark 7}{}{(9.197,1.483)}
\gp3point{gp mark 7}{}{(9.207,1.480)}
\gp3point{gp mark 7}{}{(9.218,1.477)}
\gp3point{gp mark 7}{}{(9.228,1.475)}
\gp3point{gp mark 7}{}{(9.238,1.472)}
\gp3point{gp mark 7}{}{(9.249,1.470)}
\gp3point{gp mark 7}{}{(9.259,1.468)}
\gp3point{gp mark 7}{}{(9.269,1.465)}
\gp3point{gp mark 7}{}{(9.280,1.463)}
\gp3point{gp mark 7}{}{(9.290,1.460)}
\gp3point{gp mark 7}{}{(9.300,1.458)}
\gp3point{gp mark 7}{}{(9.310,1.455)}
\gp3point{gp mark 7}{}{(9.321,1.453)}
\gp3point{gp mark 7}{}{(9.331,1.451)}
\gp3point{gp mark 7}{}{(9.341,1.448)}
\gp3point{gp mark 7}{}{(9.352,1.446)}
\gp3point{gp mark 7}{}{(9.362,1.444)}
\gp3point{gp mark 7}{}{(9.372,1.441)}
\gp3point{gp mark 7}{}{(9.383,1.439)}
\gp3point{gp mark 7}{}{(9.393,1.437)}
\gp3point{gp mark 7}{}{(9.403,1.435)}
\gp3point{gp mark 7}{}{(9.414,1.432)}
\gp3point{gp mark 7}{}{(9.424,1.430)}
\gp3point{gp mark 7}{}{(9.434,1.428)}
\gp3point{gp mark 7}{}{(9.445,1.426)}
\gp3point{gp mark 7}{}{(9.455,1.424)}
\gp3point{gp mark 7}{}{(9.465,1.421)}
\gp3point{gp mark 7}{}{(9.476,1.419)}
\gp3point{gp mark 7}{}{(9.486,1.417)}
\gp3point{gp mark 7}{}{(9.496,1.415)}
\gp3point{gp mark 7}{}{(9.507,1.413)}
\gp3point{gp mark 7}{}{(9.517,1.411)}
\gp3point{gp mark 7}{}{(9.527,1.409)}
\gp3point{gp mark 7}{}{(9.538,1.407)}
\gp3point{gp mark 7}{}{(9.548,1.405)}
\gp3point{gp mark 7}{}{(9.558,1.403)}
\gp3point{gp mark 7}{}{(9.569,1.401)}
\gp3point{gp mark 7}{}{(9.579,1.398)}
\gp3point{gp mark 7}{}{(9.589,1.396)}
\gp3point{gp mark 7}{}{(9.599,1.394)}
\gp3point{gp mark 7}{}{(9.610,1.392)}
\gp3point{gp mark 7}{}{(9.620,1.391)}
\gp3point{gp mark 7}{}{(9.630,1.389)}
\gp3point{gp mark 7}{}{(9.641,1.387)}
\gp3point{gp mark 7}{}{(9.651,1.385)}
\gp3point{gp mark 7}{}{(9.661,1.383)}
\gp3point{gp mark 7}{}{(9.672,1.381)}
\gp3point{gp mark 7}{}{(9.682,1.379)}
\gp3point{gp mark 7}{}{(9.692,1.377)}
\gp3point{gp mark 7}{}{(9.703,1.375)}
\gp3point{gp mark 7}{}{(9.713,1.373)}
\gp3point{gp mark 7}{}{(9.723,1.371)}
\gp3point{gp mark 7}{}{(9.734,1.370)}
\gp3point{gp mark 7}{}{(9.744,1.368)}
\gp3point{gp mark 7}{}{(9.754,1.366)}
\gp3point{gp mark 7}{}{(9.765,1.364)}
\gp3point{gp mark 7}{}{(9.775,1.362)}
\gp3point{gp mark 7}{}{(9.785,1.360)}
\gp3point{gp mark 7}{}{(9.796,1.359)}
\gp3point{gp mark 7}{}{(9.806,1.357)}
\gp3point{gp mark 7}{}{(9.816,1.355)}
\gp3point{gp mark 7}{}{(9.827,1.353)}
\gp3point{gp mark 7}{}{(9.837,1.352)}
\gp3point{gp mark 7}{}{(9.847,1.350)}
\gp3point{gp mark 7}{}{(9.858,1.348)}
\gp3point{gp mark 7}{}{(9.868,1.346)}
\gp3point{gp mark 7}{}{(9.878,1.345)}
\gp3point{gp mark 7}{}{(9.888,1.343)}
\gp3point{gp mark 7}{}{(9.899,1.341)}
\gp3point{gp mark 7}{}{(9.909,1.340)}
\gp3point{gp mark 7}{}{(9.919,1.338)}
\gp3point{gp mark 7}{}{(9.930,1.336)}
\gp3point{gp mark 7}{}{(9.940,1.335)}
\gp3point{gp mark 7}{}{(9.950,1.333)}
\gp3point{gp mark 7}{}{(9.961,1.331)}
\gp3point{gp mark 7}{}{(9.971,1.330)}
\gp3point{gp mark 7}{}{(9.981,1.328)}
\gp3point{gp mark 7}{}{(9.992,1.327)}
\gp3point{gp mark 7}{}{(10.002,1.325)}
\gp3point{gp mark 7}{}{(10.012,1.323)}
\gp3point{gp mark 7}{}{(10.023,1.322)}
\gp3point{gp mark 7}{}{(10.033,1.320)}
\gp3point{gp mark 7}{}{(10.043,1.319)}
\gp3point{gp mark 7}{}{(10.054,1.317)}
\gp3point{gp mark 7}{}{(10.064,1.316)}
\gp3point{gp mark 7}{}{(10.074,1.314)}
\gp3point{gp mark 7}{}{(10.085,1.313)}
\gp3point{gp mark 7}{}{(10.095,1.311)}
\gp3point{gp mark 7}{}{(10.105,1.310)}
\gp3point{gp mark 7}{}{(10.116,1.308)}
\gp3point{gp mark 7}{}{(10.126,1.307)}
\gp3point{gp mark 7}{}{(10.136,1.305)}
\gp3point{gp mark 7}{}{(10.147,1.304)}
\gp3point{gp mark 7}{}{(10.157,1.302)}
\gp3point{gp mark 7}{}{(10.167,1.301)}
\gp3point{gp mark 7}{}{(10.177,1.299)}
\gp3point{gp mark 7}{}{(10.188,1.298)}
\gp3point{gp mark 7}{}{(10.198,1.297)}
\gp3point{gp mark 7}{}{(10.208,1.295)}
\gp3point{gp mark 7}{}{(10.219,1.294)}
\gp3point{gp mark 7}{}{(10.229,1.292)}
\gp3point{gp mark 7}{}{(10.239,1.291)}
\gp3point{gp mark 7}{}{(10.250,1.290)}
\gp3point{gp mark 7}{}{(10.260,1.288)}
\gp3point{gp mark 7}{}{(10.270,1.287)}
\gp3point{gp mark 7}{}{(10.281,1.285)}
\gp3point{gp mark 7}{}{(10.291,1.284)}
\gp3point{gp mark 7}{}{(10.301,1.283)}
\gp3point{gp mark 7}{}{(10.312,1.281)}
\gp3point{gp mark 7}{}{(10.322,1.280)}
\gp3point{gp mark 7}{}{(10.332,1.279)}
\gp3point{gp mark 7}{}{(10.343,1.277)}
\gp3point{gp mark 7}{}{(10.353,1.276)}
\gp3point{gp mark 7}{}{(10.363,1.275)}
\gp3point{gp mark 7}{}{(10.374,1.274)}
\gp3point{gp mark 7}{}{(10.384,1.272)}
\gp3point{gp mark 7}{}{(10.394,1.271)}
\gp3point{gp mark 7}{}{(10.405,1.270)}
\gp3point{gp mark 7}{}{(10.415,1.268)}
\gp3point{gp mark 7}{}{(10.425,1.267)}
\gp3point{gp mark 7}{}{(10.436,1.266)}
\gp3point{gp mark 7}{}{(10.446,1.265)}
\gp3point{gp mark 7}{}{(10.456,1.264)}
\gp3point{gp mark 7}{}{(10.466,1.262)}
\gp3point{gp mark 7}{}{(10.477,1.261)}
\gp3point{gp mark 7}{}{(10.487,1.260)}
\gp3point{gp mark 7}{}{(10.497,1.259)}
\gp3point{gp mark 7}{}{(10.508,1.257)}
\gp3point{gp mark 7}{}{(10.518,1.256)}
\gp3point{gp mark 7}{}{(10.528,1.255)}
\gp3point{gp mark 7}{}{(10.539,1.254)}
\gp3point{gp mark 7}{}{(10.549,1.253)}
\gp3point{gp mark 7}{}{(10.559,1.252)}
\gp3point{gp mark 7}{}{(10.570,1.250)}
\gp3point{gp mark 7}{}{(10.580,1.249)}
\gp3point{gp mark 7}{}{(10.590,1.248)}
\gp3point{gp mark 7}{}{(10.601,1.247)}
\gp3point{gp mark 7}{}{(10.611,1.246)}
\gp3point{gp mark 7}{}{(10.621,1.245)}
\gp3point{gp mark 7}{}{(10.632,1.243)}
\gp3point{gp mark 7}{}{(10.642,1.242)}
\gp3point{gp mark 7}{}{(10.652,1.241)}
\gp3point{gp mark 7}{}{(10.663,1.240)}
\gp3point{gp mark 7}{}{(10.673,1.239)}
\gp3point{gp mark 7}{}{(10.683,1.238)}
\gp3point{gp mark 7}{}{(10.694,1.237)}
\gp3point{gp mark 7}{}{(10.704,1.236)}
\gp3point{gp mark 7}{}{(10.714,1.235)}
\gp3point{gp mark 7}{}{(10.725,1.234)}
\gp3point{gp mark 7}{}{(10.735,1.233)}
\gp3point{gp mark 7}{}{(10.745,1.231)}
\gp3point{gp mark 7}{}{(10.755,1.230)}
\gp3point{gp mark 7}{}{(10.766,1.229)}
\gp3point{gp mark 7}{}{(10.776,1.228)}
\gp3point{gp mark 7}{}{(10.786,1.227)}
\gp3point{gp mark 7}{}{(10.797,1.226)}
\gp3point{gp mark 7}{}{(10.807,1.225)}
\gp3point{gp mark 7}{}{(10.817,1.224)}
\gp3point{gp mark 7}{}{(10.828,1.223)}
\gp3point{gp mark 7}{}{(10.838,1.222)}
\gp3point{gp mark 7}{}{(10.848,1.221)}
\gp3point{gp mark 7}{}{(10.859,1.220)}
\gp3point{gp mark 7}{}{(10.869,1.219)}
\gp3point{gp mark 7}{}{(10.879,1.218)}
\gp3point{gp mark 7}{}{(10.890,1.217)}
\gp3point{gp mark 7}{}{(10.900,1.216)}
\gp3point{gp mark 7}{}{(10.910,1.215)}
\gp3point{gp mark 7}{}{(10.921,1.214)}
\gp3point{gp mark 7}{}{(10.931,1.213)}
\gp3point{gp mark 7}{}{(10.941,1.212)}
\gp3point{gp mark 7}{}{(10.952,1.211)}
\gp3point{gp mark 7}{}{(10.962,1.210)}
\gp3point{gp mark 7}{}{(10.972,1.210)}
\gp3point{gp mark 7}{}{(10.983,1.209)}
\gp3point{gp mark 7}{}{(10.993,1.208)}
\gp3point{gp mark 7}{}{(11.003,1.207)}
\gp3point{gp mark 7}{}{(11.014,1.206)}
\gp3point{gp mark 7}{}{(11.024,1.205)}
\gp3point{gp mark 7}{}{(11.034,1.204)}
\gp3point{gp mark 7}{}{(11.044,1.203)}
\gp3point{gp mark 7}{}{(11.055,1.202)}
\gp3point{gp mark 7}{}{(11.065,1.201)}
\gp3point{gp mark 7}{}{(11.075,1.200)}
\gp3point{gp mark 7}{}{(11.086,1.199)}
\gp3point{gp mark 7}{}{(11.096,1.199)}
\gp3point{gp mark 7}{}{(11.106,1.198)}
\gp3point{gp mark 7}{}{(11.117,1.197)}
\gp3point{gp mark 7}{}{(11.127,1.196)}
\gp3point{gp mark 7}{}{(11.137,1.195)}
\gp3point{gp mark 7}{}{(11.148,1.194)}
\gp3point{gp mark 7}{}{(11.158,1.193)}
\gp3point{gp mark 7}{}{(11.168,1.192)}
\gp3point{gp mark 7}{}{(11.179,1.192)}
\gp3point{gp mark 7}{}{(11.189,1.191)}
\gp3point{gp mark 7}{}{(11.199,1.190)}
\gp3point{gp mark 7}{}{(11.210,1.189)}
\gp3point{gp mark 7}{}{(11.220,1.188)}
\gp3point{gp mark 7}{}{(11.230,1.187)}
\gp3point{gp mark 7}{}{(11.241,1.187)}
\gp3point{gp mark 7}{}{(11.251,1.186)}
\gp3point{gp mark 7}{}{(11.261,1.185)}
\gp3point{gp mark 7}{}{(11.272,1.184)}
\gp3point{gp mark 7}{}{(11.282,1.183)}
\gp3point{gp mark 7}{}{(11.292,1.183)}
\gp3point{gp mark 7}{}{(11.303,1.182)}
\gp3point{gp mark 7}{}{(11.313,1.181)}
\gp3point{gp mark 7}{}{(11.323,1.180)}
\gp3point{gp mark 7}{}{(11.333,1.179)}
\gp3point{gp mark 7}{}{(11.344,1.179)}
\gp3point{gp mark 7}{}{(11.354,1.178)}
\gp3point{gp mark 7}{}{(11.364,1.177)}
\gp3point{gp mark 7}{}{(11.375,1.176)}
\gp3point{gp mark 7}{}{(11.385,1.175)}
\gp3point{gp mark 7}{}{(11.395,1.175)}
\gp3point{gp mark 7}{}{(11.406,1.174)}
\gp3point{gp mark 7}{}{(11.416,1.173)}
\gp3point{gp mark 7}{}{(11.426,1.172)}
\gp3point{gp mark 7}{}{(11.437,1.172)}
\gp3point{gp mark 7}{}{(11.447,1.171)}
\gp3point{gp mark 7}{}{(10.621,2.433)}
\gpcolor{color=gp lt color border}
\draw[gp path] (1.136,3.691)--(1.136,0.985)--(11.447,0.985)--(11.447,3.691)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.136cm}{0.985cm}}{\pgfpoint{11.447cm}{3.691cm}}
\end{tikzpicture}
%% gnuplot variables
\end{document}


==> scatter.tex <==
\documentclass[10pt]{article}
\usepackage[T1]{fontenc}
\usepackage{textcomp}

\usepackage[utf8x]{inputenc}
\SetUnicodeOption{mathletters}

\usepackage{gnuplot-lua-tikz}
\pagestyle{empty}
\usepackage[active,tightpage]{preview}
\PreviewEnvironment{tikzpicture}
\setlength\PreviewBorder{\gpbboxborder}
\begin{document}

\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p1 (Lua 5.3; terminal rev. Jun 2020, script rev. 114)
%% Mon Mar 20 12:44:48 2023
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,1.366)--(6.447,1.366);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,1.366)--(1.684,1.366);
\draw[gp path] (6.447,1.366)--(6.267,1.366);
\node[gp node right] at (1.320,1.366) {$0.1$};
\draw[gp path] (1.504,1.738)--(1.594,1.738);
\draw[gp path] (6.447,1.738)--(6.357,1.738);
\draw[gp path] (1.504,1.956)--(1.594,1.956);
\draw[gp path] (6.447,1.956)--(6.357,1.956);
\draw[gp path] (1.504,2.110)--(1.594,2.110);
\draw[gp path] (6.447,2.110)--(6.357,2.110);
\draw[gp path] (1.504,2.230)--(1.594,2.230);
\draw[gp path] (6.447,2.230)--(6.357,2.230);
\draw[gp path] (1.504,2.328)--(1.594,2.328);
\draw[gp path] (6.447,2.328)--(6.357,2.328);
\draw[gp path] (1.504,2.411)--(1.594,2.411);
\draw[gp path] (6.447,2.411)--(6.357,2.411);
\draw[gp path] (1.504,2.482)--(1.594,2.482);
\draw[gp path] (6.447,2.482)--(6.357,2.482);
\draw[gp path] (1.504,2.545)--(1.594,2.545);
\draw[gp path] (6.447,2.545)--(6.357,2.545);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,2.602)--(6.447,2.602);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,2.602)--(1.684,2.602);
\draw[gp path] (6.447,2.602)--(6.267,2.602);
\node[gp node right] at (1.320,2.602) {$1$};
\draw[gp path] (1.504,2.974)--(1.594,2.974);
\draw[gp path] (6.447,2.974)--(6.357,2.974);
\draw[gp path] (1.504,3.192)--(1.594,3.192);
\draw[gp path] (6.447,3.192)--(6.357,3.192);
\draw[gp path] (1.504,3.346)--(1.594,3.346);
\draw[gp path] (6.447,3.346)--(6.357,3.346);
\draw[gp path] (1.504,3.466)--(1.594,3.466);
\draw[gp path] (6.447,3.466)--(6.357,3.466);
\draw[gp path] (1.504,3.564)--(1.594,3.564);
\draw[gp path] (6.447,3.564)--(6.357,3.564);
\draw[gp path] (1.504,3.647)--(1.594,3.647);
\draw[gp path] (6.447,3.647)--(6.357,3.647);
\draw[gp path] (1.504,3.718)--(1.594,3.718);
\draw[gp path] (6.447,3.718)--(6.357,3.718);
\draw[gp path] (1.504,3.781)--(1.594,3.781);
\draw[gp path] (6.447,3.781)--(6.357,3.781);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,3.838)--(6.447,3.838);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,3.838)--(1.684,3.838);
\draw[gp path] (6.447,3.838)--(6.267,3.838);
\node[gp node right] at (1.320,3.838) {$10$};
\draw[gp path] (1.504,4.210)--(1.594,4.210);
\draw[gp path] (6.447,4.210)--(6.357,4.210);
\draw[gp path] (1.504,4.428)--(1.594,4.428);
\draw[gp path] (6.447,4.428)--(6.357,4.428);
\draw[gp path] (1.504,4.582)--(1.594,4.582);
\draw[gp path] (6.447,4.582)--(6.357,4.582);
\draw[gp path] (1.504,4.702)--(1.594,4.702);
\draw[gp path] (6.447,4.702)--(6.357,4.702);
\draw[gp path] (1.504,4.800)--(1.594,4.800);
\draw[gp path] (6.447,4.800)--(6.357,4.800);
\draw[gp path] (1.504,4.883)--(1.594,4.883);
\draw[gp path] (6.447,4.883)--(6.357,4.883);
\draw[gp path] (1.504,4.954)--(1.594,4.954);
\draw[gp path] (6.447,4.954)--(6.357,4.954);
\draw[gp path] (1.504,5.017)--(1.594,5.017);
\draw[gp path] (6.447,5.017)--(6.357,5.017);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,5.074)--(6.447,5.074);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,5.074)--(1.684,5.074);
\draw[gp path] (6.447,5.074)--(6.267,5.074);
\node[gp node right] at (1.320,5.074) {$100$};
\draw[gp path] (1.504,5.446)--(1.594,5.446);
\draw[gp path] (6.447,5.446)--(6.357,5.446);
\draw[gp path] (1.504,5.664)--(1.594,5.664);
\draw[gp path] (6.447,5.664)--(6.357,5.664);
\draw[gp path] (1.504,5.818)--(1.594,5.818);
\draw[gp path] (6.447,5.818)--(6.357,5.818);
\draw[gp path] (1.504,5.938)--(1.594,5.938);
\draw[gp path] (6.447,5.938)--(6.357,5.938);
\draw[gp path] (1.504,6.036)--(1.594,6.036);
\draw[gp path] (6.447,6.036)--(6.357,6.036);
\draw[gp path] (1.504,6.119)--(1.594,6.119);
\draw[gp path] (6.447,6.119)--(6.357,6.119);
\draw[gp path] (1.504,6.190)--(1.594,6.190);
\draw[gp path] (6.447,6.190)--(6.357,6.190);
\draw[gp path] (1.504,6.253)--(1.594,6.253);
\draw[gp path] (6.447,6.253)--(6.357,6.253);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,6.310)--(6.447,6.310);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,6.310)--(1.684,6.310);
\draw[gp path] (6.447,6.310)--(6.267,6.310);
\node[gp node right] at (1.320,6.310) {$1000$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,1.366)--(1.504,6.310);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,1.366)--(1.504,1.546);
\draw[gp path] (1.504,6.310)--(1.504,6.130);
\node[gp node center] at (1.504,1.058) {$0.1$};
\draw[gp path] (1.876,1.366)--(1.876,1.456);
\draw[gp path] (1.876,6.310)--(1.876,6.220);
\draw[gp path] (2.094,1.366)--(2.094,1.456);
\draw[gp path] (2.094,6.310)--(2.094,6.220);
\draw[gp path] (2.248,1.366)--(2.248,1.456);
\draw[gp path] (2.248,6.310)--(2.248,6.220);
\draw[gp path] (2.368,1.366)--(2.368,1.456);
\draw[gp path] (2.368,6.310)--(2.368,6.220);
\draw[gp path] (2.466,1.366)--(2.466,1.456);
\draw[gp path] (2.466,6.310)--(2.466,6.220);
\draw[gp path] (2.548,1.366)--(2.548,1.456);
\draw[gp path] (2.548,6.310)--(2.548,6.220);
\draw[gp path] (2.620,1.366)--(2.620,1.456);
\draw[gp path] (2.620,6.310)--(2.620,6.220);
\draw[gp path] (2.683,1.366)--(2.683,1.456);
\draw[gp path] (2.683,6.310)--(2.683,6.220);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.740,1.366)--(2.740,6.310);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.740,1.366)--(2.740,1.546);
\draw[gp path] (2.740,6.310)--(2.740,6.130);
\node[gp node center] at (2.740,1.058) {$1$};
\draw[gp path] (3.112,1.366)--(3.112,1.456);
\draw[gp path] (3.112,6.310)--(3.112,6.220);
\draw[gp path] (3.329,1.366)--(3.329,1.456);
\draw[gp path] (3.329,6.310)--(3.329,6.220);
\draw[gp path] (3.484,1.366)--(3.484,1.456);
\draw[gp path] (3.484,6.310)--(3.484,6.220);
\draw[gp path] (3.604,1.366)--(3.604,1.456);
\draw[gp path] (3.604,6.310)--(3.604,6.220);
\draw[gp path] (3.701,1.366)--(3.701,1.456);
\draw[gp path] (3.701,6.310)--(3.701,6.220);
\draw[gp path] (3.784,1.366)--(3.784,1.456);
\draw[gp path] (3.784,6.310)--(3.784,6.220);
\draw[gp path] (3.856,1.366)--(3.856,1.456);
\draw[gp path] (3.856,6.310)--(3.856,6.220);
\draw[gp path] (3.919,1.366)--(3.919,1.456);
\draw[gp path] (3.919,6.310)--(3.919,6.220);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.976,1.366)--(3.976,6.310);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.976,1.366)--(3.976,1.546);
\draw[gp path] (3.976,6.310)--(3.976,6.130);
\node[gp node center] at (3.976,1.058) {$10$};
\draw[gp path] (4.347,1.366)--(4.347,1.456);
\draw[gp path] (4.347,6.310)--(4.347,6.220);
\draw[gp path] (4.565,1.366)--(4.565,1.456);
\draw[gp path] (4.565,6.310)--(4.565,6.220);
\draw[gp path] (4.719,1.366)--(4.719,1.456);
\draw[gp path] (4.719,6.310)--(4.719,6.220);
\draw[gp path] (4.839,1.366)--(4.839,1.456);
\draw[gp path] (4.839,6.310)--(4.839,6.220);
\draw[gp path] (4.937,1.366)--(4.937,1.456);
\draw[gp path] (4.937,6.310)--(4.937,6.220);
\draw[gp path] (5.020,1.366)--(5.020,1.456);
\draw[gp path] (5.020,6.310)--(5.020,6.220);
\draw[gp path] (5.091,1.366)--(5.091,1.456);
\draw[gp path] (5.091,6.310)--(5.091,6.220);
\draw[gp path] (5.155,1.366)--(5.155,1.456);
\draw[gp path] (5.155,6.310)--(5.155,6.220);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.211,1.366)--(5.211,6.310);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.211,1.366)--(5.211,1.546);
\draw[gp path] (5.211,6.310)--(5.211,6.130);
\node[gp node center] at (5.211,1.058) {$100$};
\draw[gp path] (5.583,1.366)--(5.583,1.456);
\draw[gp path] (5.583,6.310)--(5.583,6.220);
\draw[gp path] (5.801,1.366)--(5.801,1.456);
\draw[gp path] (5.801,6.310)--(5.801,6.220);
\draw[gp path] (5.955,1.366)--(5.955,1.456);
\draw[gp path] (5.955,6.310)--(5.955,6.220);
\draw[gp path] (6.075,1.366)--(6.075,1.456);
\draw[gp path] (6.075,6.310)--(6.075,6.220);
\draw[gp path] (6.173,1.366)--(6.173,1.456);
\draw[gp path] (6.173,6.310)--(6.173,6.220);
\draw[gp path] (6.256,1.366)--(6.256,1.456);
\draw[gp path] (6.256,6.310)--(6.256,6.220);
\draw[gp path] (6.327,1.366)--(6.327,1.456);
\draw[gp path] (6.327,6.310)--(6.327,6.220);
\draw[gp path] (6.390,1.366)--(6.390,1.456);
\draw[gp path] (6.390,6.310)--(6.390,6.220);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (6.447,1.366)--(6.447,6.310);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (6.447,1.366)--(6.447,1.546);
\draw[gp path] (6.447,6.310)--(6.447,6.130);
\node[gp node center] at (6.447,1.058) {$1000$};
\draw[gp path] (1.504,6.310)--(1.504,1.366)--(6.447,1.366)--(6.447,6.310)--cycle;
\node[gp node center,rotate=-270] at (0.292,3.838) {CPU Time with Int-Split [h]};
\node[gp node center] at (3.975,0.596) {CPU Time without Int-Split [h]};
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (1.504,1.366)--(1.554,1.416)--(1.604,1.466)--(1.654,1.516)--(1.704,1.566)%
  --(1.754,1.616)--(1.804,1.666)--(1.854,1.716)--(1.903,1.766)--(1.953,1.815)--(2.003,1.865)%
  --(2.053,1.915)--(2.103,1.965)--(2.153,2.015)--(2.203,2.065)--(2.253,2.115)--(2.303,2.165)%
  --(2.353,2.215)--(2.403,2.265)--(2.453,2.315)--(2.503,2.365)--(2.553,2.415)--(2.602,2.465)%
  --(2.652,2.515)--(2.702,2.565)--(2.752,2.614)--(2.802,2.664)--(2.852,2.714)--(2.902,2.764)%
  --(2.952,2.814)--(3.002,2.864)--(3.052,2.914)--(3.102,2.964)--(3.152,3.014)--(3.202,3.064)%
  --(3.252,3.114)--(3.301,3.164)--(3.351,3.214)--(3.401,3.264)--(3.451,3.314)--(3.501,3.364)%
  --(3.551,3.414)--(3.601,3.463)--(3.651,3.513)--(3.701,3.563)--(3.751,3.613)--(3.801,3.663)%
  --(3.851,3.713)--(3.901,3.763)--(3.951,3.813)--(4.000,3.863)--(4.050,3.913)--(4.100,3.963)%
  --(4.150,4.013)--(4.200,4.063)--(4.250,4.113)--(4.300,4.163)--(4.350,4.213)--(4.400,4.262)%
  --(4.450,4.312)--(4.500,4.362)--(4.550,4.412)--(4.600,4.462)--(4.650,4.512)--(4.699,4.562)%
  --(4.749,4.612)--(4.799,4.662)--(4.849,4.712)--(4.899,4.762)--(4.949,4.812)--(4.999,4.862)%
  --(5.049,4.912)--(5.099,4.962)--(5.149,5.012)--(5.199,5.062)--(5.249,5.111)--(5.299,5.161)%
  --(5.349,5.211)--(5.398,5.261)--(5.448,5.311)--(5.498,5.361)--(5.548,5.411)--(5.598,5.461)%
  --(5.648,5.511)--(5.698,5.561)--(5.748,5.611)--(5.798,5.661)--(5.848,5.711)--(5.898,5.761)%
  --(5.948,5.811)--(5.998,5.861)--(6.048,5.910)--(6.097,5.960)--(6.147,6.010)--(6.197,6.060)%
  --(6.247,6.110)--(6.297,6.160)--(6.347,6.210)--(6.397,6.260)--(6.447,6.310);
\gpsetpointsize{4.00}
\gp3point{gp mark 2}{}{(1.847,1.560)}
\gp3point{gp mark 2}{}{(2.129,1.889)}
\gp3point{gp mark 2}{}{(2.568,2.338)}
\gp3point{gp mark 2}{}{(4.272,4.041)}
\gp3point{gp mark 2}{}{(5.074,4.876)}
\gp3point{gp mark 2}{}{(5.157,4.971)}
\gp3point{gp mark 2}{}{(6.243,5.981)}
\gp3point{gp mark 2}{}{(6.270,6.013)}
\gp3point{gp mark 2}{}{(6.289,6.022)}
\gp3point{gp mark 2}{}{(6.342,6.072)}
\gp3point{gp mark 2}{}{(6.342,6.072)}
\gp3point{gp mark 2}{}{(3.888,3.410)}
\gp3point{gp mark 2}{}{(4.011,3.660)}
\gp3point{gp mark 2}{}{(4.182,3.740)}
\gp3point{gp mark 2}{}{(4.347,3.860)}
\gp3point{gp mark 2}{}{(5.082,4.908)}
\gp3point{gp mark 2}{}{(6.357,6.166)}
\gp3point{gp mark 2}{}{(6.357,6.178)}
\gp3point{gp mark 2}{}{(6.445,6.289)}
\gpcolor{color=gp lt color border}
\draw[gp path] (1.504,6.310)--(1.504,1.366)--(6.447,1.366)--(6.447,6.310)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.504cm}{1.366cm}}{\pgfpoint{6.447cm}{6.310cm}}
\end{tikzpicture}
%% gnuplot variables
\end{document}


==> sn-gttt.tex <==
\documentclass[10pt]{article}
\usepackage[T1]{fontenc}
\usepackage{textcomp}

\usepackage[utf8x]{inputenc}
\SetUnicodeOption{mathletters}

\usepackage{gnuplot-lua-tikz}
\pagestyle{empty}
\usepackage[active,tightpage]{preview}
\PreviewEnvironment{tikzpicture}
\setlength\PreviewBorder{\gpbboxborder}
\begin{document}

\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p1 (Lua 5.3; terminal rev. Jun 2020, script rev. 114)
%% Mon Mar 20 13:36:36 2023
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,0.616)--(14.447,0.616);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.616)--(1.500,0.616);
\draw[gp path] (14.447,0.616)--(14.267,0.616);
\node[gp node right] at (1.136,0.616) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,1.031)--(14.447,1.031);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,1.031)--(1.500,1.031);
\draw[gp path] (14.447,1.031)--(14.267,1.031);
\node[gp node right] at (1.136,1.031) {$20$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,1.446)--(14.447,1.446);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,1.446)--(1.500,1.446);
\draw[gp path] (14.447,1.446)--(14.267,1.446);
\node[gp node right] at (1.136,1.446) {$40$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,1.861)--(14.447,1.861);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,1.861)--(1.500,1.861);
\draw[gp path] (14.447,1.861)--(14.267,1.861);
\node[gp node right] at (1.136,1.861) {$60$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,2.276)--(1.504,2.276);
\draw[gp path] (4.996,2.276)--(14.447,2.276);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,2.276)--(1.500,2.276);
\draw[gp path] (14.447,2.276)--(14.267,2.276);
\node[gp node right] at (1.136,2.276) {$80$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,2.691)--(14.447,2.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,2.691)--(1.500,2.691);
\draw[gp path] (14.447,2.691)--(14.267,2.691);
\node[gp node right] at (1.136,2.691) {$100$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.917,0.616)--(1.917,1.895);
\draw[gp path] (1.917,2.511)--(1.917,2.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.917,0.616)--(1.917,0.796);
\draw[gp path] (1.917,2.691)--(1.917,2.511);
\node[gp node center] at (1.917,0.308) {domino};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.110,0.616)--(3.110,1.895);
\draw[gp path] (3.110,2.511)--(3.110,2.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.110,0.616)--(3.110,0.796);
\draw[gp path] (3.110,2.691)--(3.110,2.511);
\node[gp node center] at (3.110,0.308) {el};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.303,0.616)--(4.303,1.895);
\draw[gp path] (4.303,2.511)--(4.303,2.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.303,0.616)--(4.303,0.796);
\draw[gp path] (4.303,2.691)--(4.303,2.511);
\node[gp node center] at (4.303,0.308) {tic};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.497,0.616)--(5.497,2.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.497,0.616)--(5.497,0.796);
\draw[gp path] (5.497,2.691)--(5.497,2.511);
\node[gp node center] at (5.497,0.308) {elly};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (6.690,0.616)--(6.690,2.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (6.690,0.616)--(6.690,0.796);
\draw[gp path] (6.690,2.691)--(6.690,2.511);
\node[gp node center] at (6.690,0.308) {tippy};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (7.884,0.616)--(7.884,2.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (7.884,0.616)--(7.884,0.796);
\draw[gp path] (7.884,2.691)--(7.884,2.511);
\node[gp node center] at (7.884,0.308) {knobby};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (9.077,0.616)--(9.077,2.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (9.077,0.616)--(9.077,0.796);
\draw[gp path] (9.077,2.691)--(9.077,2.511);
\node[gp node center] at (9.077,0.308) {skinny};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (10.270,0.616)--(10.270,2.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (10.270,0.616)--(10.270,0.796);
\draw[gp path] (10.270,2.691)--(10.270,2.511);
\node[gp node center] at (10.270,0.308) {Z};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (11.464,0.616)--(11.464,2.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (11.464,0.616)--(11.464,0.796);
\draw[gp path] (11.464,2.691)--(11.464,2.511);
\node[gp node center] at (11.464,0.308) {L};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (12.657,0.616)--(12.657,2.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (12.657,0.616)--(12.657,0.796);
\draw[gp path] (12.657,2.691)--(12.657,2.511);
\node[gp node center] at (12.657,0.308) {fatty};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (13.850,0.616)--(13.850,2.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (13.850,0.616)--(13.850,0.796);
\draw[gp path] (13.850,2.691)--(13.850,2.511);
\node[gp node center] at (13.850,0.308) {snaky};
\draw[gp path] (1.320,2.691)--(1.320,0.616)--(14.447,0.616)--(14.447,2.691)--cycle;
\node[gp node center,rotate=-270] at (0.292,1.653) {CPU Time [h]};
\node[gp node right] at (3.712,2.357) {No Int-Split};
\gpfill{rgb color={0.071,0.737,0.988}} (3.896,2.280)--(4.812,2.280)--(4.812,2.434)--(3.896,2.434)--cycle;
\gpcolor{rgb color={0.071,0.737,0.988}}
\draw[gp path] (3.896,2.280)--(4.812,2.280)--(4.812,2.434)--(3.896,2.434)--cycle;
\gpfill{rgb color={0.071,0.737,0.988}} (1.519,0.616)--(1.918,0.616)--(1.918,0.621)--(1.519,0.621)--cycle;
\draw[gp path] (1.519,0.616)--(1.519,0.620)--(1.917,0.620)--(1.917,0.616)--cycle;
\gpfill{rgb color={0.071,0.737,0.988}} (2.712,0.616)--(3.111,0.616)--(3.111,0.624)--(2.712,0.624)--cycle;
\draw[gp path] (2.712,0.616)--(2.712,0.623)--(3.110,0.623)--(3.110,0.616)--cycle;
\gpfill{rgb color={0.071,0.737,0.988}} (3.906,0.616)--(4.304,0.616)--(4.304,0.632)--(3.906,0.632)--cycle;
\draw[gp path] (3.906,0.616)--(3.906,0.631)--(4.303,0.631)--(4.303,0.616)--cycle;
\gpfill{rgb color={0.071,0.737,0.988}} (5.099,0.616)--(5.498,0.616)--(5.498,0.977)--(5.099,0.977)--cycle;
\draw[gp path] (5.099,0.616)--(5.099,0.976)--(5.497,0.976)--(5.497,0.616)--cycle;
\gpfill{rgb color={0.071,0.737,0.988}} (6.292,0.616)--(6.691,0.616)--(6.691,2.224)--(6.292,2.224)--cycle;
\draw[gp path] (6.292,0.616)--(6.292,2.223)--(6.690,2.223)--(6.690,0.616)--cycle;
\gpfill{rgb color={0.071,0.737,0.988}} (7.486,0.616)--(7.885,0.616)--(7.885,2.492)--(7.486,2.492)--cycle;
\draw[gp path] (7.486,0.616)--(7.486,2.491)--(7.884,2.491)--(7.884,0.616)--cycle;
\gpfill{rgb color={0.071,0.737,0.988}} (8.679,0.616)--(9.078,0.616)--(9.078,2.692)--(8.679,2.692)--cycle;
\draw[gp path] (8.679,0.616)--(8.679,2.691)--(9.077,2.691)--(9.077,0.616)--cycle;
\gpfill{rgb color={0.071,0.737,0.988}} (9.872,0.616)--(10.271,0.616)--(10.271,2.692)--(9.872,2.692)--cycle;
\draw[gp path] (9.872,0.616)--(9.872,2.691)--(10.270,2.691)--(10.270,0.616)--cycle;
\gpfill{rgb color={0.071,0.737,0.988}} (11.066,0.616)--(11.465,0.616)--(11.465,2.692)--(11.066,2.692)--cycle;
\draw[gp path] (11.066,0.616)--(11.066,2.691)--(11.464,2.691)--(11.464,0.616)--cycle;
\gpfill{rgb color={0.071,0.737,0.988}} (12.259,0.616)--(12.658,0.616)--(12.658,2.692)--(12.259,2.692)--cycle;
\draw[gp path] (12.259,0.616)--(12.259,2.691)--(12.657,2.691)--(12.657,0.616)--cycle;
\gpfill{rgb color={0.071,0.737,0.988}} (13.453,0.616)--(13.851,0.616)--(13.851,2.692)--(13.453,2.692)--cycle;
\draw[gp path] (13.453,0.616)--(13.453,2.691)--(13.850,2.691)--(13.850,0.616)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node center,font={\fontsize{1.5pt}{1.8pt}\selectfont}] at (1.718,0.744) {0.69};
\node[gp node center,font={\fontsize{1.5pt}{1.8pt}\selectfont}] at (2.911,0.747) {0.82};
\node[gp node center,font={\fontsize{1.5pt}{1.8pt}\selectfont}] at (4.105,0.756) {1.23};
\node[gp node center,font={\fontsize{1.5pt}{1.8pt}\selectfont}] at (5.298,1.101) { 18};
\node[gp node center,font={\fontsize{1.5pt}{1.8pt}\selectfont}] at (6.491,2.347) { 78};
\node[gp node center,font={\fontsize{1.5pt}{1.8pt}\selectfont}] at (7.685,2.442) { 91};
\node[gp node center,font={\fontsize{1.5pt}{1.8pt}\selectfont}] at (8.878,2.442) {684};
\node[gp node center,font={\fontsize{1.5pt}{1.8pt}\selectfont}] at (10.071,2.442) {719};
\node[gp node center,font={\fontsize{1.5pt}{1.8pt}\selectfont}] at (11.265,2.442) {745};
\node[gp node center,font={\fontsize{1.5pt}{1.8pt}\selectfont}] at (12.458,2.442) {822};
\node[gp node center,font={\fontsize{1.5pt}{1.8pt}\selectfont}] at (13.651,2.442) {823};
\node[gp node right] at (3.712,2.049) {Int-Split};
\gpfill{rgb color={0.988,0.780,0.071}} (3.896,1.972)--(4.812,1.972)--(4.812,2.126)--(3.896,2.126)--cycle;
\gpcolor{rgb color={0.988,0.780,0.071}}
\draw[gp path] (3.896,1.972)--(4.812,1.972)--(4.812,2.126)--(3.896,2.126)--cycle;
\gpfill{rgb color={0.988,0.780,0.071}} (1.917,0.616)--(2.315,0.616)--(2.315,0.620)--(1.917,0.620)--cycle;
\draw[gp path] (1.917,0.616)--(1.917,0.619)--(2.314,0.619)--(2.314,0.616)--cycle;
\gpfill{rgb color={0.988,0.780,0.071}} (3.110,0.616)--(3.509,0.616)--(3.509,0.623)--(3.110,0.623)--cycle;
\draw[gp path] (3.110,0.616)--(3.110,0.622)--(3.508,0.622)--(3.508,0.616)--cycle;
\gpfill{rgb color={0.988,0.780,0.071}} (4.303,0.616)--(4.702,0.616)--(4.702,0.630)--(4.303,0.630)--cycle;
\draw[gp path] (4.303,0.616)--(4.303,0.629)--(4.701,0.629)--(4.701,0.616)--cycle;
\gpfill{rgb color={0.988,0.780,0.071}} (5.497,0.616)--(5.896,0.616)--(5.896,0.920)--(5.497,0.920)--cycle;
\draw[gp path] (5.497,0.616)--(5.497,0.919)--(5.895,0.919)--(5.895,0.616)--cycle;
\gpfill{rgb color={0.988,0.780,0.071}} (6.690,0.616)--(7.089,0.616)--(7.089,2.053)--(6.690,2.053)--cycle;
\draw[gp path] (6.690,0.616)--(6.690,2.052)--(7.088,2.052)--(7.088,0.616)--cycle;
\gpfill{rgb color={0.988,0.780,0.071}} (7.884,0.616)--(8.282,0.616)--(8.282,2.331)--(7.884,2.331)--cycle;
\draw[gp path] (7.884,0.616)--(7.884,2.330)--(8.281,2.330)--(8.281,0.616)--cycle;
\gpfill{rgb color={0.988,0.780,0.071}} (9.077,0.616)--(9.476,0.616)--(9.476,2.692)--(9.077,2.692)--cycle;
\draw[gp path] (9.077,0.616)--(9.077,2.691)--(9.475,2.691)--(9.475,0.616)--cycle;
\gpfill{rgb color={0.988,0.780,0.071}} (10.270,0.616)--(10.669,0.616)--(10.669,2.692)--(10.270,2.692)--cycle;
\draw[gp path] (10.270,0.616)--(10.270,2.691)--(10.668,2.691)--(10.668,0.616)--cycle;
\gpfill{rgb color={0.988,0.780,0.071}} (11.464,0.616)--(11.862,0.616)--(11.862,2.692)--(11.464,2.692)--cycle;
\draw[gp path] (11.464,0.616)--(11.464,2.691)--(11.861,2.691)--(11.861,0.616)--cycle;
\gpfill{rgb color={0.988,0.780,0.071}} (12.657,0.616)--(13.056,0.616)--(13.056,2.692)--(12.657,2.692)--cycle;
\draw[gp path] (12.657,0.616)--(12.657,2.691)--(13.055,2.691)--(13.055,0.616)--cycle;
\gpfill{rgb color={0.988,0.780,0.071}} (13.850,0.616)--(14.249,0.616)--(14.249,2.692)--(13.850,2.692)--cycle;
\draw[gp path] (13.850,0.616)--(13.850,2.691)--(14.248,2.691)--(14.248,0.616)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node center,font={\fontsize{1.5pt}{1.8pt}\selectfont}] at (2.116,0.743) {0.64};
\node[gp node center,font={\fontsize{1.5pt}{1.8pt}\selectfont}] at (3.309,0.746) {0.77};
\node[gp node center,font={\fontsize{1.5pt}{1.8pt}\selectfont}] at (4.502,0.753) {1.11};
\node[gp node center,font={\fontsize{1.5pt}{1.8pt}\selectfont}] at (5.696,1.043) { 15};
\node[gp node center,font={\fontsize{1.5pt}{1.8pt}\selectfont}] at (6.889,2.176) { 70};
\node[gp node center,font={\fontsize{1.5pt}{1.8pt}\selectfont}] at (8.082,2.442) { 83};
\node[gp node center,font={\fontsize{1.5pt}{1.8pt}\selectfont}] at (9.276,2.442) {542};
\node[gp node center,font={\fontsize{1.5pt}{1.8pt}\selectfont}] at (10.469,2.442) {575};
\node[gp node center,font={\fontsize{1.5pt}{1.8pt}\selectfont}] at (11.662,2.442) {586};
\node[gp node center,font={\fontsize{1.5pt}{1.8pt}\selectfont}] at (12.856,2.442) {643};
\node[gp node center,font={\fontsize{1.5pt}{1.8pt}\selectfont}] at (14.049,2.442) {643};
\draw[gp path] (1.320,2.691)--(1.320,0.616)--(14.447,0.616)--(14.447,2.691)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.616cm}}{\pgfpoint{14.447cm}{2.691cm}}
\end{tikzpicture}
%% gnuplot variables
\end{document}


==> sn-hex.tex <==
\documentclass[10pt]{article}
\usepackage[T1]{fontenc}
\usepackage{textcomp}

\usepackage[utf8x]{inputenc}
\SetUnicodeOption{mathletters}

\usepackage{gnuplot-lua-tikz}
\pagestyle{empty}
\usepackage[active,tightpage]{preview}
\PreviewEnvironment{tikzpicture}
\setlength\PreviewBorder{\gpbboxborder}
\begin{document}

\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p1 (Lua 5.3; terminal rev. Jun 2020, script rev. 114)
%% Mon Mar 20 13:37:17 2023
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,0.616)--(14.447,0.616);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.616)--(1.500,0.616);
\draw[gp path] (14.447,0.616)--(14.267,0.616);
\node[gp node right] at (1.136,0.616) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,1.031)--(14.447,1.031);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,1.031)--(1.500,1.031);
\draw[gp path] (14.447,1.031)--(14.267,1.031);
\node[gp node right] at (1.136,1.031) {$20$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,1.446)--(14.447,1.446);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,1.446)--(1.500,1.446);
\draw[gp path] (14.447,1.446)--(14.267,1.446);
\node[gp node right] at (1.136,1.446) {$40$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,1.861)--(14.447,1.861);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,1.861)--(1.500,1.861);
\draw[gp path] (14.447,1.861)--(14.267,1.861);
\node[gp node right] at (1.136,1.861) {$60$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,2.276)--(14.447,2.276);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,2.276)--(1.500,2.276);
\draw[gp path] (14.447,2.276)--(14.267,2.276);
\node[gp node right] at (1.136,2.276) {$80$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,2.691)--(14.447,2.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,2.691)--(1.500,2.691);
\draw[gp path] (14.447,2.691)--(14.267,2.691);
\node[gp node right] at (1.136,2.691) {$100$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.140,0.616)--(2.140,2.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.140,0.616)--(2.140,0.796);
\draw[gp path] (2.140,2.691)--(2.140,2.511);
\node[gp node center] at (2.140,0.308) {10 5x5};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.781,0.616)--(3.781,2.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.781,0.616)--(3.781,0.796);
\draw[gp path] (3.781,2.691)--(3.781,2.511);
\node[gp node center] at (3.781,0.308) {16 5x5};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.422,0.616)--(5.422,2.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.422,0.616)--(5.422,0.796);
\draw[gp path] (5.422,2.691)--(5.422,2.511);
\node[gp node center] at (5.422,0.308) {02 5x5};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (7.063,0.616)--(7.063,2.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (7.063,0.616)--(7.063,0.796);
\draw[gp path] (7.063,2.691)--(7.063,2.511);
\node[gp node center] at (7.063,0.308) {15 5x5};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (8.704,0.616)--(8.704,2.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (8.704,0.616)--(8.704,0.796);
\draw[gp path] (8.704,2.691)--(8.704,2.511);
\node[gp node center] at (8.704,0.308) {05 6x6};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (10.345,0.616)--(10.345,2.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (10.345,0.616)--(10.345,0.796);
\draw[gp path] (10.345,2.691)--(10.345,2.511);
\node[gp node center] at (10.345,0.308) {03 6x6};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (11.986,0.616)--(11.986,2.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (11.986,0.616)--(11.986,0.796);
\draw[gp path] (11.986,2.691)--(11.986,2.511);
\node[gp node center] at (11.986,0.308) {17 6x6};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (13.627,0.616)--(13.627,2.691);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (13.627,0.616)--(13.627,0.796);
\draw[gp path] (13.627,2.691)--(13.627,2.511);
\node[gp node center] at (13.627,0.308) {20 6x6};
\draw[gp path] (1.320,2.691)--(1.320,0.616)--(14.447,0.616)--(14.447,2.691)--cycle;
\node[gp node center,rotate=-270] at (0.292,1.653) {CPU Time [h]};
\gpfill{rgb color={0.071,0.737,0.988}} (1.593,0.616)--(2.141,0.616)--(2.141,0.793)--(1.593,0.793)--cycle;
\gpcolor{rgb color={0.071,0.737,0.988}}
\draw[gp path] (1.593,0.616)--(1.593,0.792)--(2.140,0.792)--(2.140,0.616)--cycle;
\gpfill{rgb color={0.071,0.737,0.988}} (3.234,0.616)--(3.782,0.616)--(3.782,0.839)--(3.234,0.839)--cycle;
\draw[gp path] (3.234,0.616)--(3.234,0.838)--(3.781,0.838)--(3.781,0.616)--cycle;
\gpfill{rgb color={0.071,0.737,0.988}} (4.875,0.616)--(5.423,0.616)--(5.423,0.922)--(4.875,0.922)--cycle;
\draw[gp path] (4.875,0.616)--(4.875,0.921)--(5.422,0.921)--(5.422,0.616)--cycle;
\gpfill{rgb color={0.071,0.737,0.988}} (6.516,0.616)--(7.064,0.616)--(7.064,1.032)--(6.516,1.032)--cycle;
\draw[gp path] (6.516,0.616)--(6.516,1.031)--(7.063,1.031)--(7.063,0.616)--cycle;
\gpfill{rgb color={0.071,0.737,0.988}} (8.157,0.616)--(8.705,0.616)--(8.705,2.249)--(8.157,2.249)--cycle;
\draw[gp path] (8.157,0.616)--(8.157,2.248)--(8.704,2.248)--(8.704,0.616)--cycle;
\gpfill{rgb color={0.071,0.737,0.988}} (9.798,0.616)--(10.346,0.616)--(10.346,2.692)--(9.798,2.692)--cycle;
\draw[gp path] (9.798,0.616)--(9.798,2.691)--(10.345,2.691)--(10.345,0.616)--cycle;
\gpfill{rgb color={0.071,0.737,0.988}} (11.439,0.616)--(11.987,0.616)--(11.987,2.692)--(11.439,2.692)--cycle;
\draw[gp path] (11.439,0.616)--(11.439,2.691)--(11.986,2.691)--(11.986,0.616)--cycle;
\gpfill{rgb color={0.071,0.737,0.988}} (13.080,0.616)--(13.628,0.616)--(13.628,2.692)--(13.080,2.692)--cycle;
\draw[gp path] (13.080,0.616)--(13.080,2.691)--(13.627,2.691)--(13.627,0.616)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node center,font={\fontsize{1.5pt}{1.8pt}\selectfont}] at (1.867,0.917) {  9};
\node[gp node center,font={\fontsize{1.5pt}{1.8pt}\selectfont}] at (3.508,0.962) { 11};
\node[gp node center,font={\fontsize{1.5pt}{1.8pt}\selectfont}] at (5.149,1.045) { 15};
\node[gp node center,font={\fontsize{1.5pt}{1.8pt}\selectfont}] at (6.790,1.155) { 20};
\node[gp node center,font={\fontsize{1.5pt}{1.8pt}\selectfont}] at (8.430,2.372) { 79};
\node[gp node center,font={\fontsize{1.5pt}{1.8pt}\selectfont}] at (10.071,2.442) {847};
\node[gp node center,font={\fontsize{1.5pt}{1.8pt}\selectfont}] at (11.712,2.442) {846};
\node[gp node center,font={\fontsize{1.5pt}{1.8pt}\selectfont}] at (13.353,2.442) {996};
\gpfill{rgb color={0.988,0.780,0.071}} (2.140,0.616)--(2.688,0.616)--(2.688,0.711)--(2.140,0.711)--cycle;
\gpcolor{rgb color={0.988,0.780,0.071}}
\draw[gp path] (2.140,0.616)--(2.140,0.710)--(2.687,0.710)--(2.687,0.616)--cycle;
\gpfill{rgb color={0.988,0.780,0.071}} (3.781,0.616)--(4.329,0.616)--(4.329,0.766)--(3.781,0.766)--cycle;
\draw[gp path] (3.781,0.616)--(3.781,0.765)--(4.328,0.765)--(4.328,0.616)--cycle;
\gpfill{rgb color={0.988,0.780,0.071}} (5.422,0.616)--(5.970,0.616)--(5.970,0.790)--(5.422,0.790)--cycle;
\draw[gp path] (5.422,0.616)--(5.422,0.789)--(5.969,0.789)--(5.969,0.616)--cycle;
\gpfill{rgb color={0.988,0.780,0.071}} (7.063,0.616)--(7.611,0.616)--(7.611,0.833)--(7.063,0.833)--cycle;
\draw[gp path] (7.063,0.616)--(7.063,0.832)--(7.610,0.832)--(7.610,0.616)--cycle;
\gpfill{rgb color={0.988,0.780,0.071}} (8.704,0.616)--(9.252,0.616)--(9.252,2.140)--(8.704,2.140)--cycle;
\draw[gp path] (8.704,0.616)--(8.704,2.139)--(9.251,2.139)--(9.251,0.616)--cycle;
\gpfill{rgb color={0.988,0.780,0.071}} (10.345,0.616)--(10.893,0.616)--(10.893,2.692)--(10.345,2.692)--cycle;
\draw[gp path] (10.345,0.616)--(10.345,2.691)--(10.892,2.691)--(10.892,0.616)--cycle;
\gpfill{rgb color={0.988,0.780,0.071}} (11.986,0.616)--(12.534,0.616)--(12.534,2.692)--(11.986,2.692)--cycle;
\draw[gp path] (11.986,0.616)--(11.986,2.691)--(12.533,2.691)--(12.533,0.616)--cycle;
\gpfill{rgb color={0.988,0.780,0.071}} (13.627,0.616)--(14.175,0.616)--(14.175,2.692)--(13.627,2.692)--cycle;
\draw[gp path] (13.627,0.616)--(13.627,2.691)--(14.174,2.691)--(14.174,0.616)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node center,font={\fontsize{1.5pt}{1.8pt}\selectfont}] at (2.414,0.834) {  5};
\node[gp node center,font={\fontsize{1.5pt}{1.8pt}\selectfont}] at (4.055,0.889) {  8};
\node[gp node center,font={\fontsize{1.5pt}{1.8pt}\selectfont}] at (5.696,0.913) {  9};
\node[gp node center,font={\fontsize{1.5pt}{1.8pt}\selectfont}] at (7.337,0.957) { 11};
\node[gp node center,font={\fontsize{1.5pt}{1.8pt}\selectfont}] at (8.977,2.263) { 74};
\node[gp node center,font={\fontsize{1.5pt}{1.8pt}\selectfont}] at (10.618,2.442) {766};
\node[gp node center,font={\fontsize{1.5pt}{1.8pt}\selectfont}] at (12.259,2.442) {783};
\node[gp node center,font={\fontsize{1.5pt}{1.8pt}\selectfont}] at (13.900,2.442) {961};
\draw[gp path] (1.320,2.691)--(1.320,0.616)--(14.447,0.616)--(14.447,2.691)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.616cm}}{\pgfpoint{14.447cm}{2.691cm}}
\end{tikzpicture}
%% gnuplot variables
\end{document}

